Stabilization of the Gradient Method for Solving Linear Algebraic Systems -- A Method Related to the Normal Equation

Although it is relatively easy to apply, the gradient method often displays a disappointingly slow rate of convergence. Its convergence is specially based on the structure of the matrix of the algebraic linear system, and on the choice of the stepsize defining the new iteration. We propose here a simple and robust stabilization of the gradient method, which no longer assumes a structure on the matrix (neither symmetric, nor positive definite) to converge, and which no longer requires an approach on the choice of the stepsize. We establish the global convergence of the proposed stabilized algorithm under the only assumption of nonsingular matrix. Several numerical examples illustrating its performances are presented, where we have tested small and large scale linear systems, with and not structured matrices, and with well and ill conditioned matrices.

==> FilterFactor1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=1e-08,
ymax=1.05,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}1 | Stabilized filter factors $\phi_{(\gamma,i)}^{[1]}$ given in \eqref{FilFac} with $\alpha = 10^{-3}$ and $k = 1$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
%grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	1.099999989e-08\\
1.51991108295293e-06	2.46212075150027e-08\\
2.65608778294668e-06	7.3204105725728e-08\\
5.33669923120631e-06	2.90140203441816e-07\\
1.4174741629268e-05	2.02340367870486e-06\\
8.69749002617783e-05	7.57275791420741e-05\\
0.000811130830789687	0.00653713340479613\\
0.0014174741629268	0.0196979693978369\\
0.00187381742286038	0.033922700117042\\
0.00247707635599171	0.0578141284950967\\
0.00327454916287773	0.0968455643276337\\
0.00376493580679246	0.124152837313844\\
0.00432876128108305	0.157814512699639\\
0.0049770235643321	0.198534180247906\\
0.00572236765935022	0.246683058413145\\
0.00657933224657568	0.302107557624013\\
0.00756463327554629	0.363968292159851\\
0.00869749002617783	0.430679088585257\\
0.01	0.500005\\
0.0114975699539774	0.569330814826775\\
0.0132194114846603	0.636041330606184\\
0.0151991108295293	0.697901625768909\\
0.0174752840000768	0.753325563149199\\
0.0200923300256505	0.801473797620341\\
0.0231012970008316	0.842192778571781\\
0.0265608778294668	0.875853757727674\\
0.0305385550883341	0.903160350538937\\
0.0351119173421513	0.92497525345628\\
0.0403701725859656	0.942190539249156\\
0.0464158883361278	0.955645040926091\\
0.0613590727341318	0.974127936635586\\
0.0811130830789687	0.985029657905855\\
0.123284673944207	0.993464478253231\\
0.215443469003188	0.997850660081333\\
0.756463327554629	0.999825409864237\\
1	0.999900109989001\\
};
\addlegendentry{$\gamma = 10^{3}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	1.000998999001e-06\\
8.69749002617783e-05	0.00750792554702321\\
0.000151991108295293	0.0225798257314897\\
0.000200923300256505	0.0388038551787009\\
0.000265608778294668	0.0658992284262069\\
0.000351119173421513	0.109754034683379\\
0.000403701725859655	0.140136697235704\\
0.000464158883361277	0.177255412247813\\
0.00053366992312063	0.221671330489659\\
0.000613590727341318	0.273516854386047\\
0.000705480231071865	0.332311062859463\\
0.000811130830789687	0.396839888364195\\
0.00093260334688322	0.465169353749309\\
0.00107226722201032	0.534831643821322\\
0.00123284673944207	0.603161090120123\\
0.0014174741629268	0.667689879223893\\
0.00162975083462064	0.726484037141143\\
0.00187381742286038	0.778329500251986\\
0.00215443469003188	0.82274535152096\\
0.00247707635599171	0.859863997021175\\
0.0028480358684358	0.890246590481696\\
0.00327454916287773	0.914695497180588\\
0.00376493580679246	0.934101267784655\\
0.00432876128108305	0.949336972120269\\
0.00572236765935022	0.970366581449371\\
0.00756463327554629	0.982824986433812\\
0.0114975699539774	0.992492247096791\\
0.0200923300256505	0.997529094036983\\
0.0613590727341318	0.999734478044175\\
1	0.999999001000999\\
};
\addlegendentry{$\gamma = 10^{6}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	9.99910008999101e-05\\
8.11130830789687e-06	0.0065363356340723\\
1.4174741629268e-05	0.0196965937386147\\
1.87381742286038e-05	0.0339209079637322\\
2.47707635599171e-05	0.0578118179616917\\
3.27454916287773e-05	0.0968426364686812\\
3.76493580679247e-05	0.124149572768293\\
4.32876128108306e-05	0.157810903520286\\
4.97702356433211e-05	0.198530231203124\\
5.72236765935022e-05	0.246678790739784\\
6.57933224657568e-05	0.302103011844516\\
7.56463327554629e-05	0.363963528890663\\
8.69749002617783e-05	0.430674186396301\\
0.0001	0.50000005\\
0.000114975699539774	0.56932591263782\\
0.000132194114846603	0.636036567336997\\
0.000151991108295293	0.697897079989412\\
0.000174752840000768	0.753321295475839\\
0.000200923300256505	0.801469848575559\\
0.000231012970008316	0.842189169392428\\
0.000265608778294668	0.875850493182123\\
0.000305385550883341	0.903157422679984\\
0.000351119173421513	0.924972645444635\\
0.000403701725859655	0.942188228715752\\
0.000464158883361277	0.955643002644402\\
0.000613590727341318	0.974126364928187\\
0.000811130830789687	0.985028455660641\\
0.00123284673944207	0.993463680482507\\
0.00215443469003188	0.99785020155191\\
0.00756463327554629	0.999825279014929\\
1	0.999999990010001\\
};
\addlegendentry{$\gamma = 10^{8}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00990099108910892\\
1.51991108295293e-06	0.0225796786578835\\
2.00923300256505e-06	0.0388036639832277\\
2.65608778294668e-06	0.0658989828018304\\
3.51119173421513e-06	0.109753725226666\\
4.03701725859656e-06	0.140136353578549\\
4.64158883361278e-06	0.17725503418227\\
5.33669923120631e-06	0.221670919272545\\
6.13590727341318e-06	0.273516413080088\\
7.05480231071865e-06	0.332310596528201\\
8.11130830789687e-06	0.396839404014457\\
9.3260334688322e-06	0.465168859951847\\
1.07226722201032e-05	0.53483115002386\\
1.23284673944207e-05	0.603160605770385\\
1.4174741629268e-05	0.667689412892632\\
1.62975083462064e-05	0.726483595835184\\
1.87381742286038e-05	0.778329089034872\\
2.15443469003188e-05	0.822744973455417\\
2.47707635599171e-05	0.859863653364021\\
2.8480358684358e-05	0.890246281024984\\
3.27454916287773e-05	0.914695220639233\\
3.76493580679247e-05	0.934101022160278\\
4.32876128108306e-05	0.949336755004259\\
5.72236765935022e-05	0.970366413570827\\
7.56463327554629e-05	0.982824857809388\\
0.000114975699539774	0.992492161638102\\
0.000200923300256505	0.997529044886201\\
0.000613590727341318	0.999734461913926\\
0.572236765935022	0.999999999694788\\
1	0.999999999900101\\
};
\addlegendentry{$\gamma = 10^{10}$}

\end{axis}
\end{tikzpicture}%

==> FilterFactor2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=1e-06,
ymax=1.05,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}2 | Stabilized filter factors $\phi_{(\gamma,i)}^{[1]}$ given in \eqref{FilFac} with $\alpha = 1$ and $k = 1$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	1.0099999899e-06\\
2.31012970008316e-06	2.36349656626252e-06\\
4.03701725859656e-06	4.19999165756463e-06\\
6.13590727341318e-06	6.51239840221622e-06\\
9.3260334688322e-06	1.01957736036861e-05\\
1.23284673944207e-05	1.38483574291016e-05\\
1.62975083462064e-05	1.89535457868717e-05\\
2.15443469003188e-05	2.61858141901488e-05\\
2.8480358684358e-05	3.65913701883699e-05\\
3.76493580679247e-05	5.1823365114382e-05\\
4.97702356433211e-05	7.4539152811508e-05\\
6.57933224657568e-05	0.000109076213627685\\
8.69749002617783e-05	0.000162608932247843\\
0.000114975699539774	0.000247137144310338\\
0.000151991108295293	0.000382915619829009\\
0.000200923300256505	0.000604381036448669\\
0.000265608778294668	0.000970404408240374\\
0.000351119173421513	0.00158201553017545\\
0.000464158883361277	0.0026129641128646\\
0.000613590727341318	0.00436210349449443\\
0.00093260334688322	0.00954705793191885\\
0.00247707635599171	0.0601456667494039\\
0.00327454916287773	0.0998000401798892\\
0.00376493580679246	0.127447060552114\\
0.00432876128108305	0.161456502773931\\
0.0049770235643321	0.202519125437715\\
0.00572236765935022	0.250989528803625\\
0.00657933224657568	0.306694662388614\\
0.00756463327554629	0.368774863794612\\
0.00869749002617783	0.435625842895379\\
0.01	0.504999999999999\\
0.0114975699539774	0.574277569136897\\
0.0132194114846603	0.640847902240945\\
0.0151991108295293	0.70248873053351\\
0.0174752840000768	0.75763203353968\\
0.0200923300256505	0.805458742810148\\
0.0231012970008316	0.845834768646073\\
0.0265608778294668	0.879147980965944\\
0.0305385550883341	0.906114826391192\\
0.0351119173421513	0.927606974297603\\
0.0403701725859656	0.944522077503463\\
0.0464158883361278	0.957701852447525\\
0.0613590727341318	0.97571393228275\\
0.0811130830789687	0.986242832621598\\
0.123284673944207	0.99426950143819\\
0.247707635599171	0.998775945794602\\
1	1\\
};
\addlegendentry{$\gamma = 10^{3}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	1.999998000002e-06\\
1.32194114846603e-06	3.06946418449788e-06\\
1.74752840000768e-06	4.80136924615317e-06\\
2.31012970008316e-06	7.64678812268117e-06\\
3.05385550883341e-06	1.23797735234834e-05\\
4.03701725859656e-06	2.03341942081032e-05\\
5.33669923120631e-06	3.38160948210546e-05\\
7.05480231071865e-06	5.68222098992633e-05\\
1.07226722201032e-05	0.00012568392116312\\
1.62975083462064e-05	0.000281831429739137\\
2.8480358684358e-05	0.000838930706912773\\
6.57933224657568e-05	0.00437561361674367\\
0.000132194114846603	0.0173050671518052\\
0.000200923300256505	0.0389967887923754\\
0.000265608778294668	0.066147085751417\\
0.000351119173421513	0.110066304638079\\
0.000403701725859655	0.14048347854673\\
0.000464158883361277	0.177636914749824\\
0.00053366992312063	0.222086285941727\\
0.000613590727341318	0.273962172217687\\
0.000705480231071865	0.332781633495754\\
0.000811130830789687	0.397328641281326\\
0.00093260334688322	0.465667640279871\\
0.00107226722201032	0.535329930351884\\
0.00123284673944207	0.603649843037254\\
0.0014174741629268	0.668160449860184\\
0.00162975083462064	0.726929354972783\\
0.00187381742286038	0.778744455704054\\
0.00215443469003188	0.823126854022971\\
0.00247707635599171	0.860210778332201\\
0.0028480358684358	0.890558860436395\\
0.00327454916287773	0.914974552548877\\
0.00376493580679246	0.934349125109864\\
0.00432876128108305	0.949556061913972\\
0.00572236765935022	0.9705359861614\\
0.00756463327554629	0.982954780172107\\
0.0114975699539774	0.992578482681576\\
0.0200923300256505	0.997578691645327\\
0.0613590727341318	0.999750754931729\\
1	1\\
};
\addlegendentry{$\gamma = 10^{6}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.000100989901009899\\
1.4174741629268e-05	0.019710475390766\\
2.15443469003188e-05	0.0443776066482197\\
2.8480358684358e-05	0.0750537244508827\\
3.27454916287773e-05	0.0968721812272037\\
3.76493580679247e-05	0.124182515000676\\
4.32876128108306e-05	0.157847323421029\\
4.97702356433211e-05	0.198570080655023\\
5.72236765935022e-05	0.246721855443689\\
6.57933224657568e-05	0.302148882892163\\
7.56463327554629e-05	0.364011594607011\\
8.69749002617783e-05	0.430723653939402\\
0.0001	0.50005\\
0.000114975699539774	0.56937538018092\\
0.000132194114846603	0.636084633053344\\
0.000151991108295293	0.697942951037059\\
0.000174752840000768	0.753364360179744\\
0.000200923300256505	0.801509698027457\\
0.000231012970008316	0.842225589293172\\
0.000265608778294668	0.875883435414505\\
0.000305385550883341	0.903186967438507\\
0.000351119173421513	0.924998962653048\\
0.000403701725859655	0.942211544098294\\
0.000464158883361277	0.955663570759617\\
0.000613590727341318	0.974142224884661\\
0.000811130830789687	0.985040587407798\\
0.00123284673944207	0.993471730714357\\
0.00215443469003188	0.997854828530631\\
0.00756463327554629	0.999826599403394\\
1	1\\
};
\addlegendentry{$\gamma = 10^{8}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00990198019801979\\
1.51991108295293e-06	0.0225811627642729\\
2.00923300256505e-06	0.0388055933193645\\
2.65608778294668e-06	0.0659014613750826\\
3.51119173421513e-06	0.109756847926213\\
4.03701725859656e-06	0.140139821391659\\
4.64158883361278e-06	0.17725884920729\\
5.33669923120631e-06	0.221675068827066\\
6.13590727341318e-06	0.273520866258404\\
7.05480231071865e-06	0.332315302234565\\
8.11130830789687e-06	0.396844291543628\\
9.3260334688322e-06	0.465173842817153\\
1.07226722201032e-05	0.534836132889165\\
1.23284673944207e-05	0.603165493299557\\
1.4174741629268e-05	0.667694118598995\\
1.62975083462064e-05	0.7264880490135\\
1.87381742286038e-05	0.778333238589392\\
2.15443469003188e-05	0.822748788480438\\
2.47707635599171e-05	0.859867121177132\\
2.8480358684358e-05	0.890249403724531\\
3.27454916287773e-05	0.914698011192916\\
3.76493580679247e-05	0.93410350073353\\
4.32876128108306e-05	0.949338945902195\\
5.72236765935022e-05	0.970368107617946\\
7.56463327554629e-05	0.982826155746771\\
0.000114975699539774	0.99249302399395\\
0.000200923300256505	0.997529540862283\\
0.000613590727341318	0.999734624682802\\
0.572236765935022	0.999999999869367\\
1	1\\
};
\addlegendentry{$\gamma = 10^{10}$}

\end{axis}
\end{tikzpicture}%

==> FilterFactor3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=0.001,
ymax=10,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}3 | Stabilized filter factors $\phi_{(\gamma,i)}^{[1]}$ given in \eqref{FilFac} with $\alpha = 10^{3}$ and $k = 1$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0010000099899999\\
0.00123284673944207	1.22936066133057\\
0.00162975083462064	1.61345688134168\\
0.00215443469003188	2.10322740977061\\
0.00247707635599171	2.39168392105667\\
0.0028480358684358	2.70938257741981\\
0.00327454916287773	3.05427589243529\\
0.00376493580679246	3.42167029882176\\
0.00432876128108305	3.80344657706651\\
0.0049770235643321	4.18746431524584\\
0.00572236765935022	4.55745991928397\\
0.00657933224657568	4.89379942698993\\
0.00756463327554629	5.17534649855504\\
0.00869749002617783	5.38238015301713\\
0.01	5.5\\
0.0114975699539774	5.52103187925865\\
0.0132194114846603	5.44741953700137\\
0.0151991108295293	5.28959349513484\\
0.0174752840000768	5.06410242402003\\
0.0200923300256505	4.79040393261827\\
0.0231012970008316	4.48782484293865\\
0.0265608778294668	4.17337121923559\\
0.0305385550883341	3.8605906786466\\
0.0403701725859656	3.27606033181073\\
0.0533669923120631	2.77633497857842\\
0.0705480231071865	2.36985819005817\\
0.0811130830789687	2.19941754836407\\
0.093260334688322	2.04871201233297\\
0.107226722201032	1.91593948234477\\
0.123284673944207	1.79929268639705\\
0.14174741629268	1.69703405260259\\
0.162975083462064	1.60753844827661\\
0.187381742286038	1.52931438090968\\
0.215443469003188	1.46101123008466\\
0.247707635599171	1.40141776408898\\
0.28480358684358	1.34945550160634\\
0.327454916287773	1.30416927824954\\
0.376493580679247	1.26471654577372\\
0.432876128108306	1.23035636582116\\
0.497702356433211	1.20043868108916\\
0.657933224657568	1.15172504487204\\
0.869749002617783	1.11482832579604\\
1	1.0998900109989\\
};
\addlegendentry{$\gamma = 10^{3}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.001000998999001\\
6.13590727341318e-06	0.00617332420978745\\
1.62975083462064e-05	0.0165587189833818\\
3.27454916287773e-05	0.0337815360170074\\
5.72236765935022e-05	0.0603007679272428\\
8.69749002617783e-05	0.0938297459191088\\
0.000132194114846603	0.147098805445448\\
0.000305385550883341	0.364639485146338\\
0.000351119173421513	0.422336259338373\\
0.000403701725859655	0.487264789572944\\
0.000464158883361277	0.559139416761047\\
0.00053366992312063	0.637041738009918\\
0.000613590727341318	0.719280003857335\\
0.000705480231071865	0.803352269786411\\
0.000811130830789687	0.886081558411785\\
0.00093260334688322	0.963954170841958\\
0.00107226722201032	1.03361646091397\\
0.00123284673944207	1.09240276016771\\
0.0014174741629268	1.13873108615084\\
0.00162975083462064	1.17224718661243\\
0.00187381742286038	1.19369990777225\\
0.00215443469003188	1.2046293560342\\
0.00247707635599171	1.20699208935842\\
0.0028480358684358	1.20282881513669\\
0.00376493580679246	1.18220645032003\\
0.00657933224657568	1.12597952096464\\
0.01	1.08910891089109\\
0.0151991108295293	1.06119964254162\\
0.0231012970008316	1.04133633863644\\
0.0351119173421513	1.02764680267954\\
0.0613590727341318	1.01602764248537\\
0.123284673944207	1.00804498567909\\
0.327454916287773	1.00304450108224\\
1	1.000998999001\\
};
\addlegendentry{$\gamma = 10^{6}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0010998900109989\\
1.32194114846603e-06	0.00149643248264058\\
1.74752840000768e-06	0.00205228721203021\\
2.31012970008316e-06	0.00284228278236983\\
3.05385550883341e-06	0.00398274453483366\\
4.03701725859656e-06	0.00565754770013101\\
5.33669923120631e-06	0.00816149088087347\\
7.05480231071865e-06	0.011972239755669\\
9.3260334688322e-06	0.0178681157366043\\
1.23284673944207e-05	0.0271154475317231\\
1.62975083462064e-05	0.0417494832515845\\
2.47707635599171e-05	0.0811505158873074\\
3.27454916287773e-05	0.126416939749758\\
3.76493580679247e-05	0.157124747383372\\
4.32876128108306e-05	0.194267224163955\\
4.97702356433211e-05	0.238419532553104\\
5.72236765935022e-05	0.289786559348493\\
6.57933224657568e-05	0.348019930538176\\
7.56463327554629e-05	0.412077310954615\\
8.69749002617783e-05	0.48019119704062\\
0.0001	0.55\\
0.000114975699539774	0.618842923282138\\
0.000132194114846603	0.684150349400949\\
0.000151991108295293	0.743813998683071\\
0.000174752840000768	0.796429064084547\\
0.000200923300256505	0.841359149925538\\
0.000231012970008316	0.878645490036097\\
0.000265608778294668	0.908825667797202\\
0.000305385550883341	0.932731725961061\\
0.000351119173421513	0.951316171066291\\
0.000403701725859655	0.965526926641367\\
0.000464158883361277	0.976231685973962\\
0.000613590727341318	0.990002181356295\\
0.000811130830789687	0.997172334565224\\
0.00123284673944207	1.00152196256395\\
0.0028480358684358	1.00227553960319\\
0.215443469003188	1.00004620043491\\
1	1.0000099899999\\
};
\addlegendentry{$\gamma = 10^{8}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0108910891089109\\
2.31012970008316e-06	0.0528563382168821\\
3.05385550883341e-06	0.088098129184037\\
3.51119173421513e-06	0.112879547473217\\
4.03701725859656e-06	0.143607634501921\\
4.64158883361278e-06	0.181073874227403\\
5.33669923120631e-06	0.225824623347748\\
6.13590727341318e-06	0.277974044574801\\
7.05480231071865e-06	0.337021008597471\\
8.11130830789687e-06	0.401731820714933\\
9.3260334688322e-06	0.470156708122773\\
1.07226722201032e-05	0.539818998194786\\
1.23284673944207e-05	0.608053022470862\\
1.4174741629268e-05	0.672399824961902\\
1.62975083462064e-05	0.730941227329897\\
1.87381742286038e-05	0.782482793110073\\
2.15443469003188e-05	0.82656381350055\\
2.47707635599171e-05	0.863334934287392\\
2.8480358684358e-05	0.893372103271535\\
3.27454916287773e-05	0.917488564875808\\
3.76493580679247e-05	0.936582073985632\\
4.32876128108306e-05	0.951529843839217\\
4.97702356433211e-05	0.96312760535219\\
6.57933224657568e-05	0.978905914809077\\
8.69749002617783e-05	0.988087817552196\\
0.000132194114846603	0.9950623507128\\
0.000265608778294668	0.998960492892219\\
0.0014174741629268	1.0000207767534\\
1	1.0000000999\\
};
\addlegendentry{$\gamma = 10^{10}$}

\end{axis}
\end{tikzpicture}%

==> FilterFactor4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=1e-05,
ymax=1,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}4 | Stabilized filter factors $\phi_{(\gamma,i)}^{[k]}$ given in \eqref{FilFac} with $\alpha = 10^{-3}$ and $\gamma = 10^{6}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	1.00099449001892e-05\\
3.76493580679247e-05	0.0140652287051556\\
6.57933224657568e-05	0.0422752401857486\\
8.69749002617783e-05	0.0725927772694276\\
0.000114975699539774	0.123070892655362\\
0.000132194114846603	0.159068264763226\\
0.000151991108295293	0.204183411461427\\
0.000174752840000768	0.259786849940163\\
0.000200923300256505	0.326837053651596\\
0.000231012970008316	0.405431437561687\\
0.000265608778294668	0.494248350253688\\
0.000305385550883341	0.590019916917618\\
0.000351119173421513	0.687319972954973\\
0.000403701725859655	0.779049929079573\\
0.000464158883361277	0.857881589800044\\
0.00053366992312063	0.91841125017348\\
0.000613590727341318	0.959049856184499\\
0.000705480231071865	0.982390711643763\\
0.000811130830789687	0.993627261041316\\
0.00093260334688322	0.99808502615159\\
0.0014174741629268	0.99998357763567\\
1	1\\
};
\addlegendentry{$k = 10$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	2.00197896013072e-05\\
2.8480358684358e-05	0.0160858291167905\\
4.97702356433211e-05	0.0482770111114709\\
6.57933224657568e-05	0.0827632844387345\\
8.69749002617783e-05	0.139915843227166\\
0.0001	0.180457168750088\\
0.000114975699539774	0.230995340691737\\
0.000132194114846603	0.292833816671669\\
0.000151991108295293	0.366675957406828\\
0.000174752840000768	0.452084492478494\\
0.000200923300256505	0.546851647663536\\
0.000231012970008316	0.646488224560038\\
0.000265608778294668	0.744215268778883\\
0.000305385550883341	0.831916331475763\\
0.000351119173421513	0.902231200687122\\
0.000403701725859655	0.951181066160258\\
0.000464158883361277	0.979802357482236\\
0.00053366992312063	0.993343275901745\\
0.000613590727341318	0.99832308572149\\
0.00093260334688322	0.99999633287516\\
1	1\\
};
\addlegendentry{$k = 20$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	4.00391784107702e-05\\
1.87381742286038e-05	0.0139449076512482\\
3.27454916287773e-05	0.0419631344674624\\
4.32876128108306e-05	0.0721491602896376\\
5.72236765935022e-05	0.122580678368792\\
6.57933224657568e-05	0.158676807626382\\
7.56463327554629e-05	0.204071013569331\\
8.69749002617783e-05	0.260255243268364\\
0.0001	0.328349547746878\\
0.000114975699539774	0.408631833962182\\
0.000132194114846603	0.499915989156841\\
0.000151991108295293	0.598900657073443\\
0.000174752840000768	0.699788596617451\\
0.000200923300256505	0.794656570774748\\
0.000231012970008316	0.875029424625285\\
0.000265608778294668	0.93457417127414\\
0.000305385550883341	0.971747880375434\\
0.000351119173421513	0.990441261880919\\
0.000403701725859655	0.997616711698751\\
0.00053366992312063	0.99995568802428\\
1	1\\
};
\addlegendentry{$k = 40$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	8.0076753685694e-05\\
1.4174741629268e-05	0.015944895912812\\
2.47707635599171e-05	0.0478895064407731\\
3.27454916287773e-05	0.0821653642805906\\
4.32876128108306e-05	0.139092819248776\\
4.97702356433211e-05	0.179568664700702\\
5.72236765935022e-05	0.230135334028231\\
6.57933224657568e-05	0.292175285974264\\
7.56463327554629e-05	0.366497048559447\\
8.69749002617783e-05	0.452777694888051\\
0.0001	0.548885669988178\\
0.000114975699539774	0.65028369219707\\
0.000132194114846603	0.749915982099018\\
0.000151991108295293	0.839119317103886\\
0.000174752840000768	0.90987311327908\\
0.000200923300256505	0.957834076074016\\
0.000231012970008316	0.984382355290512\\
0.000265608778294668	0.995719460935535\\
0.000351119173421513	0.999908630525571\\
0.0464158883361278	1\\
1	1\\
};
\addlegendentry{$k = 80$}

\end{axis}
\end{tikzpicture}%

==> FilterFactor5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=1e-05,
ymax=1,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}5 | Stabilized filter factors $\phi_{(\gamma,i)}^{[k]}$ given in \eqref{FilFac} with $\alpha = 1$ and $\gamma = 10^{6}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	1.99998000013374e-05\\
1.32194114846603e-06	3.06942178760077e-05\\
1.74752840000768e-06	4.80126550832373e-05\\
2.31012970008316e-06	7.64652499789255e-05\\
3.05385550883341e-06	0.000123790838816841\\
4.03701725859656e-06	0.0002033233365145\\
5.33669923120631e-06	0.000338109494078479\\
7.05480231071865e-06	0.000568076826647146\\
1.07226722201032e-05	0.00125612860966016\\
1.62975083462064e-05	0.00281474267937058\\
3.27454916287773e-05	0.0109836224789717\\
6.57933224657568e-05	0.0429045428940378\\
8.69749002617783e-05	0.0733982672417109\\
0.000114975699539774	0.124077619431644\\
0.000132194114846603	0.160178155767319\\
0.000151991108295293	0.205390947217496\\
0.000174752840000768	0.261078085403024\\
0.000200923300256505	0.328187022780221\\
0.000231012970008316	0.406802170708156\\
0.000265608778294668	0.495588726819402\\
0.000305385550883341	0.591268969479884\\
0.000351119173421513	0.688415025382268\\
0.000403701725859655	0.779939401264527\\
0.000464158883361277	0.858539212296726\\
0.00053366992312063	0.918845187526285\\
0.000613590727341318	0.959300180088154\\
0.000705480231071865	0.982514424687809\\
0.000811130830789687	0.993678712747936\\
0.00093260334688322	0.998102792804942\\
0.0014174741629268	0.999983808709698\\
1	1\\
};
\addlegendentry{$k = 10$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	3.99992000106353e-05\\
1.32194114846603e-06	6.13874936169788e-05\\
1.74752840000768e-06	9.60230049513449e-05\\
2.31012970008316e-06	0.000152924653023359\\
3.05385550883341e-06	0.000247566353461863\\
4.03701725859656e-06	0.000406605332649769\\
5.33669923120631e-06	0.000676104670127027\\
7.05480231071865e-06	0.00113583094201326\\
1.07226722201032e-05	0.00251067936023637\\
1.62975083462064e-05	0.00562156258239008\\
6.57933224657568e-05	0.0839682859871292\\
8.69749002617783e-05	0.141409228849336\\
0.0001	0.182093062402769\\
0.000114975699539774	0.232759983219465\\
0.000132194114846603	0.294699269949619\\
0.000151991108295293	0.368596453236092\\
0.000174752840000768	0.45399440412834\\
0.000200923300256505	0.548667323639098\\
0.000231012970008316	0.648116335323444\\
0.000265608778294668	0.745569267488328\\
0.000305385550883341	0.832938944689965\\
0.000351119173421513	0.902914803592468\\
0.000403701725859655	0.951573332884185\\
0.000464158883361277	0.979988845542369\\
0.00053366992312063	0.993413896412356\\
0.000613590727341318	0.998343524659143\\
0.00093260334688322	0.99999640060486\\
1	1\\
};
\addlegendentry{$k = 20$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	7.99968000853089e-05\\
1.32194114846603e-06	0.000122771218809496\\
1.74752840000768e-06	0.00019203678948526\\
2.31012970008316e-06	0.000305825920097096\\
3.05385550883341e-06	0.000495071417824484\\
4.03701725859656e-06	0.000813045337403054\\
5.33669923120631e-06	0.00135175222272922\\
7.05480231071865e-06	0.00227037177209768\\
1.07226722201032e-05	0.0050150552096229\\
1.87381742286038e-05	0.0146829740248753\\
3.76493580679247e-05	0.0565055744550416\\
4.97702356433211e-05	0.0960230324985727\\
6.57933224657568e-05	0.160885898922642\\
7.56463327554629e-05	0.206473427651151\\
8.69749002617783e-05	0.262821887694908\\
0.0001	0.331028241430319\\
0.000114975699539774	0.411342756650604\\
0.000132194114846603	0.502550880190399\\
0.000151991108295293	0.601329561133956\\
0.000174752840000768	0.701877889276833\\
0.000200923300256505	0.796298815248905\\
0.000231012970008316	0.876177886533797\\
0.000265608778294668	0.935265002353574\\
0.000305385550883341	0.972090603798696\\
0.000351119173421513	0.990574464638511\\
0.000403701725859655	0.997654857912055\\
0.00053366992312063	0.999956623239534\\
1	1\\
};
\addlegendentry{$k = 40$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.000159987200682678\\
1.32194114846603e-06	0.000245527364846851\\
1.74752840000768e-06	0.000384036700842081\\
2.31012970008316e-06	0.000611558310700821\\
3.05385550883341e-06	0.000989897739940128\\
4.03701725859656e-06	0.00162542963208555\\
5.33669923120631e-06	0.00270167721138672\\
7.05480231071865e-06	0.00453558895621167\\
1.07226722201032e-05	0.0100049596404902\\
3.76493580679247e-05	0.109818268965589\\
4.97702356433211e-05	0.182825642226923\\
5.72236765935022e-05	0.233648230298797\\
6.57933224657568e-05	0.295887525373137\\
7.56463327554629e-05	0.370315578976286\\
8.69749002617783e-05	0.456568430738302\\
0.0001	0.552476786236189\\
0.000114975699539774	0.653482649852292\\
0.000132194114846603	0.752544373200653\\
0.000151991108295293	0.841061881174356\\
0.000174752840000768	0.911123207097963\\
0.000200923300256505	0.958505827331001\\
0.000231012970008316	0.984668084216763\\
0.000265608778294668	0.995809380079717\\
0.000351119173421513	0.999911159283149\\
0.0533669923120631	1\\
1	1\\
};
\addlegendentry{$k = 80$}

\end{axis}
\end{tikzpicture}%

==> FilterFactor6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=0.00996502018460165,
ymax=1,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}6 | Stabilized filter factors $\phi_{(\gamma,i)}^{[k]}$ given in \eqref{FilFac} with $\alpha = 10^{3}$ and $\gamma = 10^{6}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00996502018460165\\
2.31012970008316e-06	0.0229147643397131\\
4.03701725859656e-06	0.0398011243696143\\
6.13590727341318e-06	0.0600462242134489\\
9.3260334688322e-06	0.0902338069469232\\
1.23284673944207e-05	0.118006620695228\\
1.62975083462064e-05	0.153777938997631\\
2.15443469003188e-05	0.199435885562967\\
2.47707635599171e-05	0.22660180896834\\
2.8480358684358e-05	0.256990128954455\\
3.27454916287773e-05	0.290825152528274\\
3.76493580679247e-05	0.328290098388497\\
4.32876128108306e-05	0.369502018926683\\
4.97702356433211e-05	0.414479918631163\\
5.72236765935022e-05	0.463105791201829\\
6.57933224657568e-05	0.515079356073398\\
7.56463327554629e-05	0.569869147833421\\
8.69749002617783e-05	0.626665590889887\\
0.0001	0.684345956794772\\
0.000114975699539774	0.741466432251717\\
0.000132194114846603	0.796301783392353\\
0.000151991108295293	0.846955506645802\\
0.000174752840000768	0.891557894956266\\
0.000200923300256505	0.928549421747034\\
0.000231012970008316	0.957007460930797\\
0.000265608778294668	0.976921199555485\\
0.000305385550883341	0.98927981657192\\
0.000351119173421513	0.995862375431783\\
0.000403701725859655	0.998744168355332\\
0.00053366992312063	0.99996032043827\\
0.093260334688322	1\\
1	1\\
};
\addlegendentry{$k = 10$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0198307387419237\\
1.74752840000768e-06	0.0344353499670161\\
2.65608778294668e-06	0.0519362426510446\\
4.03701725859656e-06	0.0780181192381429\\
5.33669923120631e-06	0.102003766150821\\
7.05480231071865e-06	0.13289177392626\\
9.3260334688322e-06	0.172325473977712\\
1.23284673944207e-05	0.222087678862549\\
1.4174741629268e-05	0.251393139428774\\
1.62975083462064e-05	0.283908223472903\\
1.87381742286038e-05	0.319780892119801\\
2.15443469003188e-05	0.359097098675649\\
2.47707635599171e-05	0.401855238108957\\
2.8480358684358e-05	0.447936331528883\\
3.27454916287773e-05	0.497071035713454\\
3.76493580679247e-05	0.548805808077065\\
4.32876128108306e-05	0.602472295862472\\
4.97702356433211e-05	0.65716623431383\\
5.72236765935022e-05	0.711744608558986\\
6.57933224657568e-05	0.76485196909381\\
7.56463327554629e-05	0.814987450014452\\
8.69749002617783e-05	0.860621418974403\\
0.0001	0.900362525008192\\
0.000114975699539774	0.933160394347343\\
0.000132194114846603	0.958507036550863\\
0.000151991108295293	0.976577383053958\\
0.000174752840000768	0.988240309853684\\
0.000200923300256505	0.994894814867317\\
0.000231012970008316	0.998151641584384\\
0.000305385550883341	0.999885077667267\\
0.00215443469003188	0.999999999999984\\
1	1\\
};
\addlegendentry{$k = 20$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0392682192847971\\
1.51991108295293e-06	0.0591156968033652\\
2.00923300256505e-06	0.0774481042795211\\
2.65608778294668e-06	0.101175112001381\\
3.51119173421513e-06	0.131673908190924\\
4.64158883361278e-06	0.170521047064563\\
5.33669923120631e-06	0.193602763992692\\
6.13590727341318e-06	0.219404601040973\\
7.05480231071865e-06	0.248123324275253\\
8.11130830789687e-06	0.27993011145689\\
9.3260334688322e-06	0.31495487897378\\
1.07226722201032e-05	0.35326699622917\\
1.23284673944207e-05	0.394852420622544\\
1.4174741629268e-05	0.439587768305692\\
1.62975083462064e-05	0.487212567590266\\
1.87381742286038e-05	0.537301965274666\\
2.15443469003188e-05	0.589243471074029\\
2.47707635599171e-05	0.642222843822308\\
2.8480358684358e-05	0.695225705954213\\
3.27454916287773e-05	0.747062456881663\\
3.76493580679247e-05	0.796423801175011\\
4.32876128108306e-05	0.841971724443146\\
4.97702356433211e-05	0.882465009105439\\
5.72236765935022e-05	0.916908829305187\\
6.57933224657568e-05	0.944705403560939\\
7.56463327554629e-05	0.965770356347846\\
8.69749002617783e-05	0.98057361115129\\
0.0001	0.990072373577257\\
0.000114975699539774	0.995532467116198\\
0.000132194114846603	0.998278333984207\\
0.000174752840000768	0.999861709687663\\
0.00093260334688322	1\\
1	1\\
};
\addlegendentry{$k = 40$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0769944455237954\\
1.32194114846603e-06	0.100543922624537\\
1.74752840000768e-06	0.130788566631007\\
2.31012970008316e-06	0.169270549474871\\
2.65608778294668e-06	0.19211382071427\\
3.05385550883341e-06	0.217630639907206\\
3.51119173421513e-06	0.246009798283575\\
4.03701725859656e-06	0.277413997070418\\
4.64158883361278e-06	0.311964666637131\\
5.33669923120631e-06	0.349723497759774\\
6.13590727341318e-06	0.390670823123999\\
7.05480231071865e-06	0.434681464501105\\
8.11130830789687e-06	0.481499355613514\\
9.3260334688322e-06	0.53071318215817\\
1.07226722201032e-05	0.58173642183356\\
1.23284673944207e-05	0.633796407173608\\
1.4174741629268e-05	0.685938130567406\\
1.62975083462064e-05	0.737049049162632\\
1.87381742286038e-05	0.785910528661314\\
2.15443469003188e-05	0.831279073944687\\
2.47707635599171e-05	0.871995506517405\\
2.8480358684358e-05	0.907112629688892\\
3.27454916287773e-05	0.936022599281262\\
3.76493580679247e-05	0.958556731271971\\
4.32876128108306e-05	0.975027064124527\\
4.97702356433211e-05	0.986185525915414\\
5.72236765935022e-05	0.993095857352564\\
6.57933224657568e-05	0.996942507604639\\
8.69749002617783e-05	0.999622615416298\\
0.000200923300256505	0.999999999320724\\
1	1\\
};
\addlegendentry{$k = 80$}

\end{axis}
\end{tikzpicture}%

==> FilterFactor7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=0.000999460209933994,
ymax=1,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}7 | Stabilized filter factors $\phi_{(\gamma,i)}^{[k]}$ given in \eqref{FilFac} with $\alpha = 10^{-3}$ and $\gamma = 10^{8}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.000999460209933994\\
3.05385550883341e-06	0.00927840543821531\\
5.33669923120631e-06	0.0280393242136423\\
7.05480231071865e-06	0.0484346007280873\\
9.3260334688322e-06	0.0829551888164417\\
1.07226722201032e-05	0.108027395459552\\
1.23284673944207e-05	0.140021370005453\\
1.4174741629268e-05	0.180394023008473\\
1.62975083462064e-05	0.230598841007256\\
1.87381742286038e-05	0.291847436316353\\
2.15443469003188e-05	0.364732474984047\\
2.47707635599171e-05	0.448714556333333\\
2.8480358684358e-05	0.541553515891687\\
3.27454916287773e-05	0.638894360301752\\
3.76493580679247e-05	0.734356336168727\\
4.32876128108306e-05	0.820486900880407\\
4.97702356433211e-05	0.890636738037128\\
5.72236765935022e-05	0.941142481366464\\
6.57933224657568e-05	0.972589734583126\\
7.56463327554629e-05	0.989165217605272\\
8.69749002617783e-05	0.996422260181104\\
0.000114975699539774	0.999780473263699\\
0.000613590727341318	1\\
1	1\\
};
\addlegendentry{$k = 10$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00199792149915673\\
2.65608778294668e-06	0.0140056780418191\\
4.03701725859656e-06	0.0320439207185979\\
5.33669923120631e-06	0.055292444724927\\
7.05480231071865e-06	0.0945232909084853\\
8.11130830789687e-06	0.122918903384675\\
9.3260334688322e-06	0.159028814281312\\
1.07226722201032e-05	0.204384872749329\\
1.23284673944207e-05	0.260436755952702\\
1.4174741629268e-05	0.328246042479764\\
1.62975083462064e-05	0.408021856540623\\
1.87381742286038e-05	0.498519946548279\\
2.15443469003188e-05	0.596435171660106\\
2.47707635599171e-05	0.696084359601248\\
2.8480358684358e-05	0.789826821208726\\
3.27454916287773e-05	0.869602716978118\\
3.76493580679247e-05	0.929433443866297\\
4.32876128108306e-05	0.967775047244478\\
4.97702356433211e-05	0.98803967693284\\
5.72236765935022e-05	0.996535792500302\\
6.57933224657568e-05	0.999248677349777\\
0.000114975699539774	0.999999951808012\\
1	1\\
};
\addlegendentry{$k = 20$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00399185130799662\\
2.00923300256505e-06	0.0160152605892088\\
3.05385550883341e-06	0.0366002765641607\\
4.03701725859656e-06	0.0630610285821761\\
5.33669923120631e-06	0.107527635006195\\
6.13590727341318e-06	0.139563011334733\\
7.05480231071865e-06	0.180111929292801\\
8.11130830789687e-06	0.23072874996006\\
9.3260334688322e-06	0.292767464790904\\
1.07226722201032e-05	0.366996569289899\\
1.23284673944207e-05	0.453046208054237\\
1.4174741629268e-05	0.548746620555902\\
1.62975083462064e-05	0.649561877666391\\
1.87381742286038e-05	0.748517755990059\\
2.15443469003188e-05	0.837135429326993\\
2.47707635599171e-05	0.907635283521017\\
2.8480358684358e-05	0.955827234916771\\
3.27454916287773e-05	0.982996548580511\\
3.76493580679247e-05	0.995020361155428\\
4.32876128108306e-05	0.998961552419905\\
6.57933224657568e-05	0.999999435514274\\
1	1\\
};
\addlegendentry{$k = 40$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00796776773912809\\
1.74752840000768e-06	0.0241313233344737\\
2.65608778294668e-06	0.0548567089446212\\
3.51119173421513e-06	0.0938652683180131\\
4.03701725859656e-06	0.12214536383851\\
4.64158883361278e-06	0.158163740003327\\
5.33669923120631e-06	0.203493077722365\\
6.13590727341318e-06	0.259648188536647\\
7.05480231071865e-06	0.327783551512027\\
8.11130830789687e-06	0.408221743861987\\
9.3260334688322e-06	0.499822141141715\\
1.07226722201032e-05	0.599306656709241\\
1.23284673944207e-05	0.700841549476151\\
1.4174741629268e-05	0.796370387540284\\
1.62975083462064e-05	0.877193122415294\\
1.87381742286038e-05	0.936756680947725\\
2.15443469003188e-05	0.973475131619499\\
2.47707635599171e-05	0.991468759149758\\
2.8480358684358e-05	0.998048766824902\\
3.76493580679247e-05	0.999975203196978\\
1	1\\
};
\addlegendentry{$k = 80$}

\end{axis}
\end{tikzpicture}%

==> FilterFactor8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=0.001,
ymax=1,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}8 | Stabilized filter factors $\phi_{(\gamma,i)}^{[k]}$ given in \eqref{FilFac} with $\alpha = 1$ and $\gamma = 10^{8}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00100944018047136\\
4.64158883361278e-06	0.0213366708901693\\
7.05480231071865e-06	0.0485016625283951\\
9.3260334688322e-06	0.0830406236174168\\
1.07226722201032e-05	0.108122938510329\\
1.23284673944207e-05	0.140127280299613\\
1.4174741629268e-05	0.18051007646729\\
1.62975083462064e-05	0.230724099656778\\
1.87381742286038e-05	0.29197998731902\\
2.15443469003188e-05	0.364869189120445\\
2.47707635599171e-05	0.448850962202457\\
2.8480358684358e-05	0.541683935832261\\
3.27454916287773e-05	0.639012470489089\\
3.76493580679247e-05	0.734456232384665\\
4.32876128108306e-05	0.820564515007259\\
4.97702356433211e-05	0.890691101798097\\
5.72236765935022e-05	0.941176119469788\\
6.57933224657568e-05	0.972607745346745\\
7.56463327554629e-05	0.98917340274143\\
8.69749002617783e-05	0.996425367590102\\
0.000114975699539774	0.999780725283436\\
0.000613590727341318	1\\
1	1\\
};
\addlegendentry{$k = 10$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00201786139146494\\
3.51119173421513e-06	0.0244091310622361\\
5.33669923120631e-06	0.0553931711930581\\
7.05480231071865e-06	0.0946509137887719\\
8.11130830789687e-06	0.123061035662332\\
9.3260334688322e-06	0.159185502064064\\
1.07226722201032e-05	0.20455530718855\\
1.23284673944207e-05	0.260618905915059\\
1.4174741629268e-05	0.328436265228354\\
1.62975083462064e-05	0.408214589151125\\
1.87381742286038e-05	0.498707661643224\\
2.15443469003188e-05	0.596608853071478\\
2.47707635599171e-05	0.696234738134843\\
2.8480358684358e-05	0.789946385325793\\
3.27454916287773e-05	0.86968800353761\\
3.76493580679247e-05	0.929486507480653\\
4.32876128108306e-05	0.967802906725421\\
4.97702356433211e-05	0.988051564773886\\
5.72236765935022e-05	0.996539751079367\\
6.57933224657568e-05	0.999249664385012\\
0.000114975699539774	0.999999951918599\\
1	1\\
};
\addlegendentry{$k = 20$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0040316510183346\\
2.31012970008316e-06	0.0212054428566986\\
3.51119173421513e-06	0.0482224564452588\\
4.64158883361278e-06	0.0826538095353632\\
5.33669923120631e-06	0.107717938971293\\
6.13590727341318e-06	0.139773957401092\\
7.05480231071865e-06	0.180343032096495\\
8.11130830789687e-06	0.230978052826379\\
9.3260334688322e-06	0.29303098006074\\
1.07226722201032e-05	0.367267740678098\\
1.23284673944207e-05	0.453315597709756\\
1.4174741629268e-05	0.549002150139558\\
1.62975083462064e-05	0.649790027506429\\
1.87381742286038e-05	0.748705991504796\\
2.15443469003188e-05	0.837275582579694\\
2.47707635599171e-05	0.907726665683993\\
2.8480358684358e-05	0.9558774789623\\
3.27454916287773e-05	0.983018783577985\\
3.76493580679247e-05	0.995027847372725\\
4.32876128108306e-05	0.998963347184669\\
6.57933224657568e-05	0.999999436996464\\
1	1\\
};
\addlegendentry{$k = 40$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.00804704782673553\\
2.00923300256505e-06	0.0319294959747747\\
2.65608778294668e-06	0.0550573177716756\\
3.51119173421513e-06	0.0941195075849028\\
4.03701725859656e-06	0.122428548357326\\
4.64158883361278e-06	0.158475966840018\\
5.33669923120631e-06	0.203832723566362\\
6.13590727341318e-06	0.260011155634623\\
7.05480231071865e-06	0.328162454967233\\
8.11130830789687e-06	0.408605244765292\\
9.3260334688322e-06	0.500194804846123\\
1.07226722201032e-05	0.5996498880134\\
1.23284673944207e-05	0.701136164292559\\
1.4174741629268e-05	0.796600939421261\\
1.62975083462064e-05	0.877352975166054\\
1.87381742286038e-05	0.936851321294413\\
2.15443469003188e-05	0.973520763975224\\
2.47707635599171e-05	0.991485631774208\\
2.8480358684358e-05	0.998053203137278\\
3.76493580679247e-05	0.999975277698251\\
1	1\\
};
\addlegendentry{$k = 80$}

\end{axis}
\end{tikzpicture}%

==> FilterFactor9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\sigma_{i}$},
ymode=log,
ymin=0.01,
ymax=1,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.1},
title={\normalsize\colorbox{black}{\color{white}9 | Stabilized filter factors $\phi_{(\gamma,i)}^{[k]}$ given in \eqref{FilFac} with $\alpha = 10^{3}$ and $\gamma = 10^{8}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0109446203635166\\
1.32194114846603e-06	0.014863956934546\\
1.51991108295293e-06	0.0173679439738397\\
1.74752840000768e-06	0.0203343709572257\\
2.00923300256505e-06	0.0238594968581399\\
2.31012970008316e-06	0.0280620338414962\\
2.65608778294668e-06	0.0330887141829384\\
3.05385550883341e-06	0.0391211723670256\\
3.51119173421513e-06	0.0463843567888646\\
4.03701725859656e-06	0.0551566405504001\\
4.64158883361278e-06	0.0657816763189914\\
5.33669923120631e-06	0.0786817754875455\\
6.13590727341318e-06	0.0943720920068643\\
8.11130830789687e-06	0.136724728727525\\
1.4174741629268e-05	0.28943372517131\\
1.62975083462064e-05	0.347184253789481\\
1.87381742286038e-05	0.413894292739998\\
2.15443469003188e-05	0.489061985735209\\
2.47707635599171e-05	0.571013368651488\\
2.8480358684358e-05	0.656596575192757\\
3.27454916287773e-05	0.741153653267332\\
3.76493580679247e-05	0.819018981284653\\
4.32876128108306e-05	0.884678494435437\\
4.97702356433211e-05	0.934361602444825\\
5.72236765935022e-05	0.967349572661665\\
6.57933224657568e-05	0.986121478619047\\
7.56463327554629e-05	0.99506596520806\\
8.69749002617783e-05	0.998559755252602\\
0.000114975699539774	0.99993527979642\\
0.00376493580679246	1\\
1	1\\
};
\addlegendentry{$k = 10$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0217694560121315\\
1.32194114846603e-06	0.0295069766533399\\
1.74752840000768e-06	0.0402552552722251\\
2.00923300256505e-06	0.0471497181259562\\
2.31012970008316e-06	0.0553365899396712\\
2.65608778294668e-06	0.0650825653595967\\
3.05385550883341e-06	0.0767118786066808\\
3.51119173421513e-06	0.0906172050230124\\
4.64158883361278e-06	0.127236123698646\\
6.13590727341318e-06	0.179838092263977\\
9.3260334688322e-06	0.302737663135967\\
1.07226722201032e-05	0.358695561104102\\
1.23284673944207e-05	0.422933114019888\\
1.4174741629268e-05	0.495095569076078\\
1.62975083462064e-05	0.573831601499604\\
1.87381742286038e-05	0.656480099917253\\
2.15443469003188e-05	0.738942345579153\\
2.47707635599171e-05	0.815970470124257\\
2.8480358684358e-05	0.882074087830656\\
3.27454916287773e-05	0.932998568783152\\
3.76493580679247e-05	0.967245870864755\\
4.32876128108306e-05	0.986700950354322\\
4.97702356433211e-05	0.995691600766389\\
5.72236765935022e-05	0.998933949594624\\
7.56463327554629e-05	0.999975655300672\\
0.327454916287773	1\\
1	1\\
};
\addlegendentry{$k = 20$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.043065002809199\\
1.32194114846603e-06	0.0581432916354591\\
1.74752840000768e-06	0.078890024967418\\
2.31012970008316e-06	0.107611041693191\\
3.05385550883341e-06	0.147539044893996\\
6.13590727341318e-06	0.327334445098807\\
7.05480231071865e-06	0.382316672948253\\
8.11130830789687e-06	0.444611091323354\\
9.3260334688322e-06	0.513825233590907\\
1.07226722201032e-05	0.588728616652416\\
1.23284673944207e-05	0.666993809105216\\
1.4174741629268e-05	0.745071515633392\\
1.62975083462064e-05	0.818380496119607\\
1.87381742286038e-05	0.881994078247139\\
2.15443469003188e-05	0.931848901068286\\
2.47707635599171e-05	0.966133132133713\\
2.8480358684358e-05	0.986093479239029\\
3.27454916287773e-05	0.995510808214895\\
3.76493580679247e-05	0.998927167024591\\
4.97702356433211e-05	0.999981437696043\\
1	1\\
};
\addlegendentry{$k = 40$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-06	0.0842754111514417\\
1.51991108295293e-06	0.130784578701674\\
3.51119173421513e-06	0.316108929332654\\
4.03701725859656e-06	0.364846755567994\\
4.64158883361278e-06	0.419787541313086\\
5.33669923120631e-06	0.480868602817124\\
6.13590727341318e-06	0.54752105124947\\
7.05480231071865e-06	0.618467307482285\\
8.11130830789687e-06	0.691543160118964\\
9.3260334688322e-06	0.763634096507064\\
1.07226722201032e-05	0.830855849239362\\
1.23284673944207e-05	0.889106876825747\\
1.4174741629268e-05	0.935011467858545\\
1.62975083462064e-05	0.96701435581024\\
1.87381742286038e-05	0.986074602431258\\
2.15443469003188e-05	0.995355427714402\\
2.47707635599171e-05	0.998853035260929\\
3.27454916287773e-05	0.999979847157116\\
0.572236765935022	1\\
1	1\\
};
\addlegendentry{$k = 80$}

\end{axis}
\end{tikzpicture}%

==> GravitySol2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=0,
ymax=1.4,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{5}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00314158942376253\\
25	0.153558437359379\\
38	0.234260079385763\\
49	0.301798326798576\\
59	0.362423029556794\\
68	0.416228939123812\\
77	0.469208815704746\\
85	0.515525005474842\\
93	0.561035961726816\\
101	0.605672503286769\\
108	0.643959216630378\\
115	0.681481047420789\\
122	0.718195402020797\\
129	0.754061001637297\\
136	0.789037947782163\\
142	0.81828170161009\\
148	0.846820949914672\\
154	0.874633191014823\\
160	0.901696787094238\\
166	0.927990988594615\\
172	0.953495957411064\\
178	0.978192788854471\\
184	1.0020635323566\\
190	1.02509121088644\\
196	1.04725983905598\\
202	1.06855443988854\\
208	1.08896106023087\\
214	1.1084667847872\\
220	1.12705974875792\\
226	1.14472914906753\\
232	1.16146525416696\\
238	1.17725941239951\\
244	1.19210405891863\\
250	1.2059927211518\\
255	1.21683242882057\\
260	1.22700197709435\\
265	1.23649936794868\\
270	1.24532313376994\\
275	1.25347233685284\\
280	1.26094656840962\\
285	1.267745947089\\
290	1.27387111701046\\
295	1.27932324531366\\
300	1.2841040192277\\
305	1.2882156426615\\
311	1.29227017311769\\
317	1.29537072580047\\
323	1.29752400286179\\
329	1.29873773512202\\
335	1.29902066724947\\
341	1.29838254161473\\
347	1.29683408084145\\
353	1.29438696908153\\
359	1.29105383204183\\
365	1.28684821579191\\
371	1.28178456438457\\
377	1.27587819632129\\
383	1.269145279898\\
389	1.2616028074666\\
395	1.2532685686499\\
401	1.24416112254926\\
407	1.23429976898501\\
413	1.22370451881159\\
419	1.21239606335007\\
426	1.19832995797481\\
433	1.18335711706732\\
440	1.16751355623956\\
447	1.1508362894341\\
454	1.1333632542545\\
461	1.1151332358404\\
468	1.09618578944003\\
476	1.07370473891308\\
484	1.05040027353118\\
492	1.02633432660662\\
501	0.998427972556783\\
510	0.969727256463784\\
520	0.937016228269385\\
531	0.900179745830314\\
543	0.859163222383245\\
557	0.810493025921346\\
577	0.740075167088776\\
609	0.627399645429477\\
624	0.575467045537494\\
636	0.534663278727749\\
647	0.497996274541492\\
658	0.462159617606972\\
668	0.430397683301067\\
678	0.399496427101212\\
687	0.372482461248637\\
696	0.346275341952719\\
705	0.320920573485523\\
713	0.299131970681856\\
721	0.278075490277274\\
729	0.257774379035595\\
737	0.238249054807625\\
745	0.219517074448163\\
753	0.201593109529995\\
761	0.184488929902614\\
769	0.168213395124667\\
777	0.152772453778653\\
785	0.13816915065479\\
793	0.124403641773142\\
801	0.111473217190792\\
809	0.0993723315225452\\
817	0.088092642082529\\
825	0.0776230545349108\\
833	0.0679497759242622\\
841	0.0590563749337889\\
849	0.0509238492046507\\
857	0.0435306995299243\\
866	0.0360673231375586\\
875	0.0294718214415752\\
884	0.0237030687911783\\
893	0.0187165602947061\\
903	0.0140353339228341\\
913	0.0101911675070596\\
923	0.00711015370279711\\
934	0.00450962662182519\\
946	0.002491287999419\\
959	0.00110336092905072\\
975	0.000256651175618572\\
997	6.64676917949691e-07\\
1000	1.93790583580267e-09\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0501778457777391\\
53	0.340757872035624\\
66	0.41220154842722\\
77	0.471863263061323\\
87	0.52532181373806\\
96	0.572691658585768\\
105	0.619262365602935\\
113	0.659913793715191\\
121	0.699798045410375\\
129	0.738852313292227\\
136	0.772295285046539\\
143	0.805014654025172\\
150	0.836970404459635\\
157	0.868123355658213\\
164	0.898435252083459\\
171	0.927868852033384\\
178	0.95638801629309\\
184	0.980078670783996\\
190	1.00305052749991\\
196	1.02528304303257\\
202	1.04675643838243\\
208	1.06745173179286\\
214	1.08735077685003\\
220	1.10643629560775\\
226	1.12469191047683\\
232	1.14210217649452\\
238	1.15865260976591\\
244	1.17432971782466\\
250	1.18912102380409\\
256	1.20301509324327\\
262	1.21600155569968\\
268	1.22807112844043\\
274	1.23921563283193\\
280	1.24942801442864\\
286	1.25870235656816\\
292	1.26703389555837\\
298	1.27441903052068\\
304	1.2808553340567\\
310	1.28634155846657\\
316	1.29087764111966\\
322	1.29446470717517\\
328	1.29710507035315\\
334	1.29880222960878\\
340	1.29956086903076\\
346	1.2993868482572\\
352	1.29828719507077\\
358	1.29627009553258\\
364	1.29334488114387\\
370	1.28952201447476\\
376	1.2848130702971\\
382	1.27923071882276\\
388	1.27278870333305\\
394	1.26550181753487\\
400	1.25738588070953\\
406	1.24845770899526\\
412	1.23873508975214\\
418	1.22823674812776\\
424	1.21698231666039\\
430	1.20499229949371\\
436	1.19228803791873\\
443	1.17659325742704\\
450	1.15999294617291\\
457	1.14252489454907\\
464	1.12422812944624\\
471	1.10514282210238\\
478	1.08531019391432\\
486	1.06178338772065\\
494	1.03739991463647\\
502	1.01222535044315\\
511	0.983041376325446\\
520	0.953036723939135\\
530	0.918853949931645\\
541	0.880381563967489\\
553	0.837575028015522\\
568	0.783183471778557\\
592	0.695168597039356\\
614	0.614741362810264\\
628	0.564304879245356\\
640	0.521823154034109\\
651	0.483659120737002\\
661	0.449728562387918\\
671	0.41662556737856\\
680	0.38761549456342\\
689	0.359411087914395\\
698	0.332069993456912\\
706	0.308534785580832\\
714	0.285758486794634\\
722	0.263772889981851\\
730	0.242606981659492\\
738	0.222286923814636\\
746	0.202836044721835\\
754	0.184274840924786\\
762	0.16662098475922\\
769	0.151929927732681\\
776	0.137953203915913\\
783	0.124697423725934\\
790	0.112167613104589\\
797	0.100367240067499\\
804	0.08929824356062\\
811	0.0789610669528429\\
818	0.0693546943709862\\
825	0.0604766886415291\\
832	0.052323235701806\\
839	0.0448891857283797\\
846	0.0381681022452085\\
853	0.0321523099521528\\
861	0.0261293176648678\\
869	0.0210008671854212\\
877	0.016750086692582\\
885	0.0133583818169427\\
893	0.0108055455505109\\
901	0.0090698714619748\\
909	0.0081282676118235\\
917	0.0079563710369257\\
925	0.00852866286834342\\
934	0.0100289230978206\\
943	0.0123981996925977\\
952	0.0155960075643407\\
961	0.0195807835502819\\
970	0.0243100833071139\\
980	0.0303855912577546\\
990	0.0372671313965611\\
1000	0.0448943768890331\\
};
\addlegendentry{$\bm{x}^{[21]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> GravitySol3.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=0,
ymax=1.4,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{10}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00314158942376253\\
25	0.153558437359379\\
38	0.234260079385763\\
49	0.301798326798576\\
59	0.362423029556794\\
68	0.416228939123812\\
77	0.469208815704746\\
85	0.515525005474842\\
93	0.561035961726816\\
101	0.605672503286769\\
108	0.643959216630378\\
115	0.681481047420789\\
122	0.718195402020797\\
129	0.754061001637297\\
136	0.789037947782163\\
142	0.81828170161009\\
148	0.846820949914672\\
154	0.874633191014823\\
160	0.901696787094238\\
166	0.927990988594615\\
172	0.953495957411064\\
178	0.978192788854471\\
184	1.0020635323566\\
190	1.02509121088644\\
196	1.04725983905598\\
202	1.06855443988854\\
208	1.08896106023087\\
214	1.1084667847872\\
220	1.12705974875792\\
226	1.14472914906753\\
232	1.16146525416696\\
238	1.17725941239951\\
244	1.19210405891863\\
250	1.2059927211518\\
255	1.21683242882057\\
260	1.22700197709435\\
265	1.23649936794868\\
270	1.24532313376994\\
275	1.25347233685284\\
280	1.26094656840962\\
285	1.267745947089\\
290	1.27387111701046\\
295	1.27932324531366\\
300	1.2841040192277\\
305	1.2882156426615\\
311	1.29227017311769\\
317	1.29537072580047\\
323	1.29752400286179\\
329	1.29873773512202\\
335	1.29902066724947\\
341	1.29838254161473\\
347	1.29683408084145\\
353	1.29438696908153\\
359	1.29105383204183\\
365	1.28684821579191\\
371	1.28178456438457\\
377	1.27587819632129\\
383	1.269145279898\\
389	1.2616028074666\\
395	1.2532685686499\\
401	1.24416112254926\\
407	1.23429976898501\\
413	1.22370451881159\\
419	1.21239606335007\\
426	1.19832995797481\\
433	1.18335711706732\\
440	1.16751355623956\\
447	1.1508362894341\\
454	1.1333632542545\\
461	1.1151332358404\\
468	1.09618578944003\\
476	1.07370473891308\\
484	1.05040027353118\\
492	1.02633432660662\\
501	0.998427972556783\\
510	0.969727256463784\\
520	0.937016228269385\\
531	0.900179745830314\\
543	0.859163222383245\\
557	0.810493025921346\\
577	0.740075167088776\\
609	0.627399645429477\\
624	0.575467045537494\\
636	0.534663278727749\\
647	0.497996274541492\\
658	0.462159617606972\\
668	0.430397683301067\\
678	0.399496427101212\\
687	0.372482461248637\\
696	0.346275341952719\\
705	0.320920573485523\\
713	0.299131970681856\\
721	0.278075490277274\\
729	0.257774379035595\\
737	0.238249054807625\\
745	0.219517074448163\\
753	0.201593109529995\\
761	0.184488929902614\\
769	0.168213395124667\\
777	0.152772453778653\\
785	0.13816915065479\\
793	0.124403641773142\\
801	0.111473217190792\\
809	0.0993723315225452\\
817	0.088092642082529\\
825	0.0776230545349108\\
833	0.0679497759242622\\
841	0.0590563749337889\\
849	0.0509238492046507\\
857	0.0435306995299243\\
866	0.0360673231375586\\
875	0.0294718214415752\\
884	0.0237030687911783\\
893	0.0187165602947061\\
903	0.0140353339228341\\
913	0.0101911675070596\\
923	0.00711015370279711\\
934	0.00450962662182519\\
946	0.002491287999419\\
959	0.00110336092905072\\
975	0.000256651175618572\\
997	6.64676917949691e-07\\
1000	1.93790583580267e-09\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00493903909568871\\
21	0.129926611414362\\
35	0.216620765939297\\
47	0.290085457308123\\
57	0.350531742547105\\
66	0.404213749522341\\
75	0.457111872411929\\
83	0.503395063114567\\
91	0.548915180183144\\
99	0.593604608019746\\
106	0.631975892158948\\
113	0.669616890666362\\
120	0.706487146085806\\
127	0.742544599027156\\
134	0.777747678996434\\
141	0.812057858749995\\
147	0.840730381072376\\
153	0.868693064973741\\
159	0.895927628120489\\
165	0.92241031862568\\
171	0.948119128302665\\
177	0.973038325986067\\
183	0.99714608780971\\
189	1.02042270688901\\
195	1.04285150400494\\
201	1.06441610008289\\
207	1.08510342800139\\
213	1.10489641977995\\
219	1.12378103413437\\
225	1.14174569713714\\
231	1.15878122068136\\
237	1.17487397763728\\
243	1.19001720443418\\
248	1.20190471534818\\
253	1.21312388413969\\
258	1.22367098583106\\
263	1.23354154132289\\
268	1.24273377992665\\
273	1.25124777481506\\
278	1.25907913960384\\
283	1.26622932107\\
288	1.2726991201049\\
293	1.27848787259211\\
299	1.28453603726007\\
304	1.28883251642867\\
310	1.29309616680644\\
316	1.29639141287294\\
322	1.29872794368987\\
328	1.30010571640776\\
333	1.30053506462048\\
339	1.30019052661953\\
345	1.29892017341672\\
351	1.29673462695018\\
357	1.29364434109868\\
363	1.28966733714401\\
369	1.28481566402047\\
375	1.27910368937694\\
381	1.27255128243223\\
387	1.26517459678132\\
393	1.25698944211604\\
399	1.24802092269385\\
405	1.2382827048599\\
411	1.22780058121805\\
417	1.21659093730182\\
423	1.20467985227663\\
430	1.18992513517173\\
437	1.17428410457262\\
444	1.15779283437291\\
451	1.14049033315575\\
458	1.12241964348016\\
465	1.10361716154887\\
473	1.08129340276946\\
481	1.05813363308562\\
489	1.03420254648245\\
498	1.00643945504225\\
507	0.977877571364502\\
517	0.945312786993895\\
528	0.908633774112786\\
540	0.867790715375463\\
554	0.819324108879641\\
574	0.749202078179451\\
605	0.640475345470691\\
620	0.588687940915179\\
633	0.544607636495016\\
645	0.504765521410832\\
656	0.469089880925026\\
666	0.437449803578147\\
676	0.406647324017968\\
685	0.379692990641615\\
694	0.353516425774615\\
703	0.328158326377775\\
711	0.30633117879438\\
720	0.282616095100252\\
728	0.262300909022883\\
736	0.242727900199384\\
744	0.223910810179632\\
752	0.205864480282798\\
760	0.188597120648524\\
768	0.172120662735438\\
776	0.156437243199093\\
784	0.14155486322511\\
792	0.127469704219948\\
800	0.114189332789692\\
808	0.101702547154218\\
816	0.0900111777042412\\
824	0.0791060844954927\\
832	0.0689773290355333\\
840	0.0596179699973618\\
848	0.0510160677712292\\
856	0.0431561609603932\\
864	0.0360257257872263\\
873	0.0288548234439077\\
882	0.0225639628534964\\
891	0.0171247804836412\\
900	0.0125093987610398\\
909	0.00868747589788654\\
918	0.00563174103695019\\
928	0.00309460201413003\\
938	0.00141807931299809\\
948	0.000555572129769644\\
958	0.000462668734940053\\
969	0.00119097138804136\\
980	0.00273096081184576\\
992	0.00526098137686404\\
1000	0.00740183781806536\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> GravitySol4.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=0,
ymax=1.4,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{12}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00314158942376253\\
25	0.153558437359379\\
38	0.234260079385763\\
49	0.301798326798576\\
59	0.362423029556794\\
68	0.416228939123812\\
77	0.469208815704746\\
85	0.515525005474842\\
93	0.561035961726816\\
101	0.605672503286769\\
108	0.643959216630378\\
115	0.681481047420789\\
122	0.718195402020797\\
129	0.754061001637297\\
136	0.789037947782163\\
142	0.81828170161009\\
148	0.846820949914672\\
154	0.874633191014823\\
160	0.901696787094238\\
166	0.927990988594615\\
172	0.953495957411064\\
178	0.978192788854471\\
184	1.0020635323566\\
190	1.02509121088644\\
196	1.04725983905598\\
202	1.06855443988854\\
208	1.08896106023087\\
214	1.1084667847872\\
220	1.12705974875792\\
226	1.14472914906753\\
232	1.16146525416696\\
238	1.17725941239951\\
244	1.19210405891863\\
250	1.2059927211518\\
255	1.21683242882057\\
260	1.22700197709435\\
265	1.23649936794868\\
270	1.24532313376994\\
275	1.25347233685284\\
280	1.26094656840962\\
285	1.267745947089\\
290	1.27387111701046\\
295	1.27932324531366\\
300	1.2841040192277\\
305	1.2882156426615\\
311	1.29227017311769\\
317	1.29537072580047\\
323	1.29752400286179\\
329	1.29873773512202\\
335	1.29902066724947\\
341	1.29838254161473\\
347	1.29683408084145\\
353	1.29438696908153\\
359	1.29105383204183\\
365	1.28684821579191\\
371	1.28178456438457\\
377	1.27587819632129\\
383	1.269145279898\\
389	1.2616028074666\\
395	1.2532685686499\\
401	1.24416112254926\\
407	1.23429976898501\\
413	1.22370451881159\\
419	1.21239606335007\\
426	1.19832995797481\\
433	1.18335711706732\\
440	1.16751355623956\\
447	1.1508362894341\\
454	1.1333632542545\\
461	1.1151332358404\\
468	1.09618578944003\\
476	1.07370473891308\\
484	1.05040027353118\\
492	1.02633432660662\\
501	0.998427972556783\\
510	0.969727256463784\\
520	0.937016228269385\\
531	0.900179745830314\\
543	0.859163222383245\\
557	0.810493025921346\\
577	0.740075167088776\\
609	0.627399645429477\\
624	0.575467045537494\\
636	0.534663278727749\\
647	0.497996274541492\\
658	0.462159617606972\\
668	0.430397683301067\\
678	0.399496427101212\\
687	0.372482461248637\\
696	0.346275341952719\\
705	0.320920573485523\\
713	0.299131970681856\\
721	0.278075490277274\\
729	0.257774379035595\\
737	0.238249054807625\\
745	0.219517074448163\\
753	0.201593109529995\\
761	0.184488929902614\\
769	0.168213395124667\\
777	0.152772453778653\\
785	0.13816915065479\\
793	0.124403641773142\\
801	0.111473217190792\\
809	0.0993723315225452\\
817	0.088092642082529\\
825	0.0776230545349108\\
833	0.0679497759242622\\
841	0.0590563749337889\\
849	0.0509238492046507\\
857	0.0435306995299243\\
866	0.0360673231375586\\
875	0.0294718214415752\\
884	0.0237030687911783\\
893	0.0187165602947061\\
903	0.0140353339228341\\
913	0.0101911675070596\\
923	0.00711015370279711\\
934	0.00450962662182519\\
946	0.002491287999419\\
959	0.00110336092905072\\
975	0.000256651175618572\\
997	6.64676917949691e-07\\
1000	1.93790583580267e-09\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00147185921548498\\
5	0.0269875302219589\\
7	0.0396347478086909\\
13	0.0776422569548458\\
40	0.24690467747655\\
51	0.314515248777525\\
56	0.344912116888622\\
63	0.387191616579003\\
67	0.411007942470405\\
72	0.440516588882815\\
79	0.481474297767249\\
84	0.510427787545723\\
97	0.584123848963145\\
101	0.606102703503211\\
104	0.62267549154592\\
114	0.676624173859636\\
116	0.687113213610928\\
121	0.713264662985239\\
130	0.759328558259767\\
140	0.808670260139706\\
153	0.870071356806989\\
156	0.883543968451022\\
159	0.897195650653885\\
162	0.910384344641784\\
167	0.932095419075267\\
177	0.973902088498676\\
181	0.98986213355613\\
187	1.01337968854534\\
192	1.03210361660479\\
194	1.03959106785555\\
204	1.0750079968991\\
209	1.09184511758917\\
211	1.09842952294514\\
217	1.11744797543952\\
222	1.13253587660313\\
226	1.14429032566647\\
235	1.16903375551612\\
243	1.18948724973689\\
246	1.1963742867249\\
249	1.20330515482112\\
258	1.22261472826881\\
265	1.23608624058988\\
271	1.24674014057393\\
273	1.25003498460683\\
276	1.2547438563405\\
285	1.26754026458627\\
296	1.2801885959301\\
302	1.28576504325781\\
311	1.29219136046572\\
317	1.2953378025245\\
328	1.29872292161724\\
335	1.29914700565541\\
341	1.2985039036439\\
349	1.29647246127706\\
353	1.29466323668601\\
358	1.29200290436734\\
367	1.28550648945679\\
372	1.28125696894949\\
386	1.26599722211813\\
389	1.26209092603779\\
393	1.25669582892056\\
397	1.25070876194377\\
399	1.24770228074044\\
412	1.22609954072232\\
418	1.21476297833851\\
420	1.21097494775904\\
425	1.20080660177723\\
430	1.19036120521162\\
436	1.17714544559158\\
441	1.16567591752664\\
456	1.12864836242102\\
464	1.10747740301326\\
473	1.08249521032326\\
485	1.04764734958565\\
494	1.02044473911985\\
511	0.966508968958806\\
519	0.940256813096653\\
532	0.896618992357617\\
536	0.882940164245497\\
541	0.865935816058141\\
545	0.851837888510886\\
549	0.838163380820106\\
552	0.827547113034939\\
554	0.820617668758587\\
558	0.80656424342294\\
566	0.778441174508771\\
585	0.711355204359734\\
588	0.700625629412343\\
599	0.661849526072388\\
606	0.637327337400052\\
609	0.626731572423751\\
611	0.619907324887549\\
615	0.605881673741123\\
619	0.592161843520557\\
623	0.578346101992338\\
632	0.547646682504023\\
654	0.474588111574008\\
670	0.423873992920676\\
674	0.41156431412594\\
680	0.393139943893061\\
684	0.381383921040651\\
688	0.369376226184841\\
692	0.35778204224755\\
698	0.340637256801188\\
705	0.320969523748886\\
707	0.315537473433324\\
713	0.299335836044861\\
723	0.273238299748414\\
732	0.250766014299302\\
740	0.231713900948535\\
745	0.220056079876031\\
760	0.187114150919683\\
763	0.181061960018724\\
770	0.166840218423886\\
773	0.161287717944219\\
776	0.155472520806143\\
785	0.138901202634429\\
794	0.1234348870953\\
798	0.117006921713596\\
801	0.11228009886679\\
812	0.0956543106065055\\
814	0.0930443370968987\\
817	0.088705324591956\\
819	0.0860630223678527\\
822	0.0821074553947483\\
834	0.067222683833279\\
842	0.0582285898314012\\
844	0.0562713571639506\\
848	0.052036926714095\\
856	0.0444253723263728\\
866	0.0359002456876851\\
876	0.0284231618012427\\
883	0.0238285881009688\\
894	0.0174448236184617\\
913	0.00915458451152062\\
925	0.00538864203429057\\
945	0.00157795071902456\\
949	0.00115711555781672\\
956	0.000544593110930691\\
981	0.000895267478313144\\
989	0.00161135406574431\\
992	0.00187547266318688\\
997	0.00260328371518881\\
1000	0.00300492560745624\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> GravitySol5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=-0.18,
ymax=1.47,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{15}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1 0.00314158942376253\\
27  0.166024130858887\\
41  0.252757262762657\\
53  0.326145555667949\\
64  0.392410955363744\\
74  0.451647064695408\\
83  0.504018707349246\\
92  0.555393510344857\\
101 0.605672503286769\\
109 0.649367314976985\\
117 0.692055088959023\\
125 0.733672661240348\\
133 0.774159143018096\\
140 0.808610926464667\\
147 0.842114298016327\\
154 0.874633191014823\\
161 0.906133131344063\\
168 0.936581290362483\\
175 0.965946534810996\\
182 0.994199473605704\\
189 1.02131250143111\\
196 1.04725983905598\\
203 1.07201757030123\\
209 1.09227491002048\\
215 1.11162930321518\\
221 1.13006906129851\\
227 1.14758355914046\\
233 1.16416324463216\\
239 1.17979964681069\\
245 1.19448538253516\\
251 1.20821416170736\\
257 1.22098079103046\\
263 1.2327811763023\\
269 1.24361232324225\\
275 1.25347233685284\\
281 1.26236041931656\\
287 1.2702768664351\\
293 1.27722306261637\\
299 1.28320147441866\\
305 1.2882156426615\\
311 1.29227017311769\\
317 1.29537072580047\\
323 1.29752400286179\\
329 1.29873773512202\\
335 1.29902066724947\\
341 1.29838254161473\\
347 1.29683408084145\\
353 1.29438696908153\\
360 1.29041310574735\\
367 1.28525493052075\\
374 1.27893572903702\\
381 1.27148039183476\\
388 1.26291536008762\\
395 1.2532685686499\\
402 1.24256938652957\\
409 1.23084855490458\\
416 1.21813812280675\\
423 1.20447138059887\\
430 1.18988279137614\\
438 1.1721269965858\\
446 1.15326837100952\\
454 1.1333632542545\\
462 1.11246945036658\\
471 1.08785578559127\\
480 1.06215158118573\\
489 1.0354443293345\\
499 1.00470121593219\\
509 0.972952636847822\\
520 0.937016228269385\\
532 0.896792089950395\\
546 0.84879782132748\\
563 0.789443564220733\\
623 0.578900197343955\\
637 0.531298758388402\\
650 0.488135339646306\\
662 0.44935654772712\\
673 0.414834703820702\\
684 0.381399835526395\\
694 0.35202702201218\\
704 0.323694359563547\\
714 0.296459368957926\\
723 0.272928550415713\\
732 0.250360464199957\\
741 0.228782911816211\\
750 0.208219096505559\\
759 0.188687585660659\\
768 0.170202289177041\\
777 0.152772453778653\\
786 0.136402673305952\\
795 0.121092914900373\\
804 0.106838560969209\\
813 0.0936304667640115\\
822 0.0814550333529951\\
831 0.0702942957208279\\
840 0.0601260256762544\\
849 0.0509238492046507\\
859 0.0417951889230608\\
869 0.0337743513764508\\
879 0.0268084330655256\\
889 0.0208391945856192\\
900 0.0153485539304938\\
911 0.010896526305487\\
923 0.00711015370279711\\
936 0.00411752404477284\\
950 0.0019840802822273\\
966 0.000634747627486831\\
986 4.72387414447439e-05\\
1000  1.93790583580267e-09\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1 0.0617135665908108\\
2 0.0492855903279406\\
3 0.00638512117359369\\
4 0.0688060352701996\\
5 -0.0195529506205503\\
6 0.0980298809712394\\
7 -0.0145031481063143\\
8 0.0911193444247829\\
9 0.0850160554020931\\
10  0.119821253980831\\
11  0.0845953992658224\\
12  0.10902600724171\\
13  0.0027007011231035\\
14  0.109150222263452\\
15  0.140916510838565\\
16  0.083950898143371\\
17  -0.0157991976842595\\
18  0.0982930933464559\\
19  0.0558106843325277\\
20  0.0982371024101667\\
21  0.0900561746387893\\
22  0.137219051689726\\
23  0.0332794385775514\\
24  0.157481122151125\\
25  0.0536389844786527\\
26  0.166174548184586\\
27  0.0782431220826538\\
28  0.183091375487606\\
29  0.0759302483020292\\
30  0.24611661124959\\
31  0.132554863428709\\
32  0.0852258786184166\\
33  0.151034792177597\\
34  0.230906328396713\\
35  0.20621498394064\\
36  0.153699840730724\\
37  0.196710054313485\\
38  0.173195662506828\\
39  0.162663847541012\\
40  0.292974487754009\\
41  0.284151056057453\\
42  0.249205533007739\\
43  0.398602043778283\\
44  0.287197445081915\\
45  0.393928643342747\\
46  0.369458576313605\\
47  0.271747936130851\\
48  0.468694680519093\\
49  0.401953042809282\\
50  0.325735830317853\\
51  0.361837781775534\\
52  0.380287101578688\\
53  0.313280883424227\\
54  0.270509991902372\\
55  0.300164150422347\\
56  0.322860345709273\\
57  0.365319688679961\\
58  0.371669231032229\\
59  0.351840183502645\\
60  0.355780416037419\\
61  0.491303305410611\\
62  0.448878203039158\\
63  0.403850312886107\\
64  0.376998364474844\\
65  0.386819790293544\\
66  0.352826015802748\\
67  0.453188953705649\\
68  0.547049704393544\\
69  0.404807880293106\\
70  0.467168571760112\\
71  0.314403704626784\\
72  0.505704129416245\\
73  0.363315229895761\\
74  0.574336533404903\\
75  0.524766198175598\\
76  0.370645636329073\\
77  0.461046481005155\\
78  0.492180112975575\\
79  0.351124330897051\\
80  0.410492254289352\\
81  0.596901733830805\\
82  0.467399533459343\\
83  0.535654938977018\\
84  0.589438558178927\\
85  0.434087931541058\\
86  0.467619813981742\\
87  0.518564937965948\\
88  0.589358194429337\\
89  0.567208932091944\\
90  0.549642106782358\\
91  0.593023465669376\\
92  0.602880905521943\\
93  0.499686163316142\\
94  0.481283191408124\\
95  0.620366132455615\\
96  0.608532122655788\\
97  0.554449642006944\\
98  0.599819429109743\\
99  0.643071308417802\\
100 0.660531199583943\\
101 0.539600419211638\\
102 0.689918760431055\\
103 0.586551464005424\\
104 0.559319584830519\\
105 0.655659646861523\\
106 0.631617638515536\\
107 0.613034727993409\\
108 0.599451920350361\\
109 0.617855127486337\\
110 0.693504511230572\\
111 0.760780486437625\\
112 0.615627777504869\\
113 0.765748695494949\\
114 0.672909190180917\\
115 0.679895905685498\\
116 0.68250721441575\\
117 0.710637886553286\\
118 0.66697872711336\\
119 0.683241219611432\\
120 0.629021752874905\\
121 0.782429471550927\\
122 0.689962473416813\\
123 0.74121550078678\\
124 0.720048628632526\\
125 0.704386759420345\\
126 0.597077065558551\\
127 0.803297223778827\\
128 0.768087868531097\\
129 0.773768723679382\\
130 0.711376021062847\\
131 0.700946773768578\\
132 0.869363612075176\\
133 0.75690664350816\\
134 0.773264582515935\\
135 0.780682678295989\\
136 0.819124797190739\\
137 0.950814472228217\\
138 0.795027354271383\\
139 0.752280754659182\\
140 0.86929771892369\\
141 0.808918457841855\\
142 0.866478318044187\\
143 0.839238802511431\\
144 0.832870284630758\\
145 0.870561010479378\\
146 0.867962342418878\\
147 0.835192557766163\\
148 0.900994296301405\\
149 0.807547474854573\\
150 0.856523362387748\\
151 0.786260876304937\\
152 1.04043328476928\\
153 0.805843625633315\\
154 0.93180348945566\\
155 0.940685895842535\\
156 0.812827111227421\\
157 0.806180680326293\\
158 0.860924478157813\\
159 0.798855552195619\\
160 0.760655176011142\\
161 0.837324350712947\\
162 0.919146051510893\\
163 0.790527279503181\\
164 0.863921256123604\\
165 0.78731529945378\\
166 0.931226163190559\\
167 0.96497448283958\\
168 0.978228097178658\\
169 0.959988932242936\\
170 0.944811134175211\\
171 0.895249491070672\\
172 0.912288502978299\\
173 0.863987447959062\\
174 0.876430309137959\\
175 0.973492529815871\\
176 0.882571744676625\\
177 0.986279402727064\\
178 0.980337999891617\\
179 1.0541740305249\\
180 1.09136435583639\\
181 0.914458366964141\\
182 1.02945892724824\\
183 0.866546098319759\\
184 0.983175652691443\\
185 0.937320783230916\\
186 0.983807531615753\\
187 1.01702028457544\\
188 1.08056062305434\\
189 1.01061645138464\\
190 0.944419667363036\\
191 1.06112209172522\\
192 0.958620425894992\\
193 1.1326265641386\\
194 1.04300781690279\\
195 1.00766221377387\\
196 1.09193256818116\\
197 1.14574355505351\\
198 1.0624425598196\\
199 1.03019714830236\\
200 1.02649948993042\\
201 1.06453337493394\\
202 1.09860653235546\\
203 1.17609430128869\\
204 1.11465933008833\\
205 1.07534690139846\\
206 1.01498558500202\\
207 1.0750841847323\\
208 1.17540307735578\\
209 1.12340363014437\\
210 1.20168039809414\\
211 1.06300429291355\\
212 1.19953898872609\\
213 1.0788549551703\\
214 1.13580626021042\\
215 1.02643334475135\\
216 1.03476651428912\\
217 1.07560233052902\\
218 1.0648318639229\\
219 1.10429682584402\\
220 1.08719187499344\\
221 1.05562911372397\\
222 1.13321094256412\\
223 1.05576072640486\\
224 1.22060168579696\\
225 1.12616532459458\\
226 1.07474658145554\\
227 1.18733621459546\\
228 1.07221932909442\\
229 1.23240562685112\\
230 1.14505618962562\\
231 1.20623104732636\\
232 1.22292832783648\\
233 1.14523040979327\\
234 1.16088405042694\\
235 1.1799945321236\\
236 1.27955713382289\\
237 1.21357153668407\\
238 1.21306760845096\\
239 1.10520364369052\\
240 1.19252112901165\\
241 1.20326865162019\\
242 1.18225447084467\\
243 1.20905725558009\\
244 1.22941233069321\\
245 1.19854172777934\\
246 1.22840193709828\\
247 1.22183198835739\\
248 1.20746941018172\\
249 1.2018232586496\\
250 1.24628701921529\\
251 1.29510874387358\\
252 1.19861466658483\\
253 1.18814930195799\\
254 1.23392368307225\\
255 1.30512269494943\\
256 1.16244921251734\\
257 1.38951611594177\\
258 1.28038314752291\\
259 1.26709821573741\\
260 1.14224713411022\\
261 1.21422279984733\\
262 1.20629160728504\\
263 1.31705715855992\\
264 1.30524802080276\\
265 1.24188771433865\\
266 1.20990906652014\\
267 1.3019771911828\\
268 1.30968052855928\\
269 1.18152925246261\\
270 1.26695197413903\\
271 1.18581652689409\\
272 1.27516489238428\\
273 1.26013494315305\\
274 1.20780862665868\\
275 1.10970660033865\\
276 1.25248475265653\\
277 1.18261683627895\\
278 1.21281215437682\\
279 1.26436451170912\\
280 1.31952402620311\\
281 1.37162695170855\\
282 1.37117210378926\\
283 1.32302246370364\\
284 1.30686976758682\\
285 1.34032339098792\\
286 1.34124222958906\\
287 1.21825111434919\\
288 1.27835096892147\\
289 1.33343129061552\\
290 1.26118113467601\\
291 1.27189130110446\\
292 1.34408852118997\\
293 1.37145801389761\\
294 1.32175674933274\\
295 1.2226258856\\
297 1.31916881345137\\
298 1.28825959514177\\
299 1.44371183004387\\
300 1.24231228686028\\
301 1.23120676692588\\
302 1.28939128624381\\
303 1.32117935311044\\
304 1.24262206923515\\
305 1.33988913046585\\
306 1.20605367048881\\
307 1.36598885408262\\
308 1.28789262029215\\
309 1.20492872797934\\
310 1.34618737345784\\
311 1.24096706276566\\
312 1.19992737352629\\
313 1.31049452535433\\
314 1.24536860713977\\
315 1.28261042970587\\
316 1.30257184586321\\
317 1.30173286119202\\
318 1.15061306303528\\
319 1.26881331700588\\
320 1.27424014106077\\
321 1.28086542577125\\
322 1.33126504020117\\
323 1.26603170732176\\
324 1.31192122249615\\
325 1.2285830855667\\
326 1.31248641755474\\
327 1.16580514675798\\
328 1.34085515586969\\
329 1.2904074172601\\
330 1.23580274665505\\
331 1.37585024324824\\
332 1.26426571432444\\
333 1.39137165180034\\
334 1.18607953679759\\
335 1.2904622241623\\
336 1.25310183099066\\
337 1.18236669303019\\
338 1.22739839005044\\
339 1.20581110935268\\
340 1.17067265949038\\
341 1.26188381375755\\
342 1.29553934387286\\
343 1.39584308577366\\
344 1.28499383953636\\
345 1.28422173980869\\
346 1.34504421547774\\
347 1.31240928163402\\
348 1.2660977351012\\
349 1.21652094960473\\
350 1.25646982113187\\
351 1.3342049377909\\
352 1.23445736197584\\
353 1.27710373173386\\
354 1.26156672596653\\
355 1.30282394366441\\
356 1.33286498378538\\
357 1.27867121371526\\
358 1.30600520812322\\
359 1.33981100212986\\
360 1.37747548679079\\
361 1.25703512168957\\
362 1.27529116819255\\
363 1.30746179664061\\
364 1.23720762556809\\
365 1.17703395644025\\
366 1.32170579504657\\
367 1.33029136706352\\
368 1.19383830726201\\
369 1.34504385900266\\
370 1.16601788365574\\
371 1.35262513538783\\
372 1.31738181248056\\
373 1.17107571687416\\
374 1.25914547511866\\
375 1.22228009260789\\
376 1.24571738449481\\
377 1.4006540700334\\
378 1.36311066795645\\
379 1.27542484387322\\
380 1.2880141724761\\
381 1.30760642736254\\
382 1.17405623635011\\
383 1.29336680444578\\
384 1.36445935474592\\
385 1.33959825143575\\
386 1.18309599842712\\
387 1.24060648600971\\
388 1.38296948933862\\
389 1.29886458704289\\
390 1.34937217008064\\
391 1.26460496647724\\
392 1.29221789376868\\
393 1.20711910138971\\
394 1.32636422430426\\
395 1.15194315570841\\
396 1.2801507245556\\
397 1.23016490705572\\
398 1.3213643040267\\
399 1.33641601294494\\
400 1.26238402194838\\
401 1.21915684720182\\
402 1.25089460311517\\
403 1.18582673109779\\
404 1.30016773638943\\
405 1.13939246847485\\
406 1.2365101049777\\
407 1.23015857601843\\
408 1.26625174940921\\
409 1.23547434497482\\
410 1.12634745652792\\
411 1.20547095702466\\
412 1.29157435542879\\
413 1.23822444830819\\
414 1.21894106058414\\
415 1.23367156447364\\
416 1.31052082952283\\
417 1.30749369903754\\
418 1.10137646401495\\
419 1.16201658291743\\
420 1.2775959276039\\
421 1.21088377130195\\
422 1.15928038485526\\
423 1.21988092929541\\
424 1.2041574543307\\
425 1.16758122445992\\
426 1.27048792115386\\
427 1.15791961779337\\
428 1.20492440696057\\
429 1.28787748220293\\
430 1.15571739911275\\
431 1.1132910032336\\
432 1.19566799447864\\
433 1.11705957707704\\
434 1.19201615124712\\
435 1.15702243795602\\
436 1.13932248591675\\
437 1.13463707922313\\
438 1.10576848447829\\
439 1.13313518979157\\
440 1.07225795127238\\
441 1.08832231871781\\
442 1.35616657457433\\
443 1.14147949642575\\
444 1.24080732254902\\
445 1.17785719156393\\
446 1.11566275104656\\
447 1.12832078698307\\
448 1.00632241885569\\
449 1.16269231396484\\
450 1.14701201078208\\
451 1.24191955262336\\
452 1.11251029484436\\
453 1.10725045201366\\
454 1.14277787622018\\
455 0.993749651274925\\
456 1.12089159081688\\
457 1.21528663353729\\
458 1.06925838069958\\
459 1.1680752330941\\
460 1.11062195270881\\
461 1.05613662810288\\
462 1.09369907975542\\
463 1.21998575950886\\
464 1.15397571222002\\
465 1.14467102767946\\
466 1.11353631202678\\
467 1.09553933697623\\
468 1.0782014045468\\
469 1.13514058054932\\
470 1.0700986046146\\
471 1.11201862594362\\
472 1.06186767967392\\
473 1.04334688481561\\
474 0.986642958667517\\
475 1.14171378411663\\
476 1.1245477494956\\
477 1.14992238210789\\
478 1.15164187282619\\
479 1.1470766775783\\
480 1.17314343718147\\
481 1.06719579024184\\
482 1.00281549728618\\
483 1.09711026409536\\
484 0.997749592031596\\
485 1.00364768513043\\
486 1.16160146159757\\
487 1.0811546973016\\
488 1.09028781636528\\
489 1.0856538141561\\
490 1.01517006812696\\
491 0.97890730650613\\
492 0.990746879300787\\
493 1.11460480014773\\
494 0.925544810041742\\
495 0.991876683110718\\
496 1.14823840683482\\
497 0.98680672793148\\
498 1.06336979648268\\
499 0.887692402760422\\
500 0.958998531746943\\
501 0.967423106895353\\
502 1.14690904568636\\
503 0.980210306074468\\
504 0.990925214004392\\
505 0.838386474387903\\
506 1.03528237794558\\
507 1.14945460144133\\
508 0.981483880341102\\
509 0.969515194872542\\
510 1.07283440490369\\
511 0.986537969582514\\
512 0.964404721485835\\
513 1.01100687839187\\
514 0.96039600287952\\
515 1.01817447288704\\
516 0.922818611645539\\
517 0.885297647077437\\
518 0.914953923195412\\
519 0.763626571975919\\
520 0.933918070769778\\
521 0.90960591820226\\
522 0.845504318203666\\
523 0.901745037342039\\
524 0.913151052012267\\
525 1.04802333805424\\
526 0.814886432192452\\
527 0.907848029223942\\
528 0.887998247367022\\
529 0.9308110190467\\
530 0.929471279666473\\
531 0.911336586432185\\
532 0.801324258801856\\
533 0.866691470461774\\
534 0.932645179688166\\
535 0.833759267786149\\
536 0.906959062553142\\
537 1.00710052815498\\
538 0.85179462558699\\
539 0.803893823027352\\
540 0.884820523581311\\
541 0.860907904438136\\
542 0.808732869714845\\
543 0.934842795733175\\
544 0.904510914021216\\
545 0.737267978592513\\
546 0.804159168184697\\
547 0.86911842583504\\
548 0.862909997778843\\
549 0.79286256644184\\
550 0.809661964227303\\
551 0.711906971140934\\
552 0.859981197119623\\
553 0.937942555189011\\
554 0.92868569197492\\
555 0.736730269156169\\
556 0.822589165866816\\
557 0.966872171448813\\
558 0.794646080955204\\
559 0.807732803411\\
560 0.811621480678468\\
561 0.770262371791091\\
562 0.789261023412109\\
563 0.713654004195405\\
564 0.76260175839866\\
565 0.636021434674262\\
566 0.7469816237749\\
567 0.738759594660678\\
568 0.80204565555573\\
569 0.697972426285901\\
570 0.732832665889077\\
571 0.716899517992601\\
572 0.643211370037989\\
573 0.797299527931841\\
574 0.720810192741055\\
575 0.838089405063556\\
576 0.769813981990069\\
577 0.766960464457952\\
578 0.659396710022065\\
579 0.749912168489914\\
580 0.760209861753196\\
581 0.698989685532183\\
582 0.65041111201549\\
583 0.813186590112196\\
584 0.733913501230063\\
585 0.782952067867313\\
586 0.715676526440802\\
587 0.804562767006928\\
588 0.659121682133446\\
589 0.785459044022787\\
590 0.729966085433944\\
591 0.70416384615794\\
592 0.566350369353245\\
593 0.713798582915388\\
594 0.666861756209983\\
595 0.776626053375253\\
596 0.622620266212152\\
597 0.626514088503654\\
598 0.67606893057814\\
599 0.61488432083695\\
600 0.564455863665785\\
601 0.692847924674652\\
602 0.566345330018976\\
603 0.717699920305449\\
604 0.556249765494158\\
605 0.557479298455632\\
606 0.616667339428545\\
607 0.564889385523429\\
608 0.637483225104688\\
609 0.680858904181036\\
610 0.745007409158802\\
611 0.585394063087051\\
612 0.548798934434785\\
613 0.682881891801344\\
614 0.62484231840358\\
615 0.653406045540919\\
616 0.495245032499724\\
617 0.581907226515341\\
618 0.577655379624389\\
619 0.566786240579631\\
620 0.637991651106972\\
621 0.49601612527124\\
622 0.56570600849227\\
623 0.487948116678695\\
624 0.531593662152204\\
625 0.555973665426109\\
626 0.449066094904651\\
627 0.560045742102261\\
628 0.538258822277044\\
629 0.580783443872519\\
630 0.554383529417009\\
631 0.614558534410776\\
632 0.587984401798849\\
633 0.607165554324865\\
634 0.525244997070445\\
635 0.616100189589588\\
636 0.542452948405071\\
637 0.537699987055362\\
638 0.485851764183394\\
639 0.496196290206171\\
640 0.520153043336336\\
641 0.580945412672577\\
642 0.580665673459407\\
643 0.538685079449237\\
644 0.512818684312265\\
645 0.481139034832722\\
646 0.511894797832156\\
647 0.480376431620812\\
648 0.533839822892332\\
649 0.43685979421025\\
650 0.502376610532679\\
651 0.523976060884706\\
652 0.41508603184559\\
653 0.650147373119239\\
654 0.553066814520207\\
655 0.45113094176611\\
656 0.50854880930649\\
657 0.460280116610875\\
658 0.482521212968095\\
659 0.519556016648494\\
660 0.49851936987875\\
661 0.46454447742849\\
662 0.490211715121973\\
663 0.404752741099742\\
664 0.485692932980555\\
665 0.45917791439831\\
666 0.483060785855287\\
667 0.470893226848034\\
668 0.470088884369602\\
669 0.386300906935958\\
670 0.437904282920385\\
671 0.38783475020341\\
672 0.542581608377077\\
673 0.390500268068763\\
674 0.325138711754448\\
675 0.398429453423887\\
676 0.499398158045892\\
677 0.341201347943866\\
678 0.547639286272215\\
679 0.403258462601002\\
680 0.407007516370982\\
681 0.396076685084722\\
682 0.410358221168167\\
683 0.31369943582547\\
684 0.371795133649812\\
685 0.331233349502099\\
686 0.314475150784915\\
687 0.466446602389965\\
688 0.390501183922652\\
689 0.294339340366605\\
690 0.289919496095081\\
691 0.458323303413749\\
692 0.453411575543441\\
693 0.401515037885702\\
694 0.296915560380171\\
695 0.376360933975889\\
696 0.388092397990704\\
697 0.422285685860174\\
698 0.383641429311524\\
699 0.346423256478715\\
700 0.258637254342034\\
701 0.335965037962183\\
702 0.389958909464781\\
703 0.294410945046479\\
704 0.331764432955993\\
705 0.41236612093212\\
706 0.383982650486246\\
707 0.181297045845895\\
708 0.265909477697619\\
709 0.22273625418859\\
710 0.223919076991137\\
711 0.282375238665622\\
712 0.312926950090855\\
713 0.230890793477215\\
714 0.244256389533575\\
715 0.240752863506373\\
716 0.359121347078144\\
717 0.213375457899247\\
718 0.291352520328701\\
719 0.221565449784862\\
720 0.35851190386461\\
721 0.248899870821901\\
722 0.230408459940918\\
723 0.250267167696961\\
724 0.255250382995996\\
725 0.270813938201172\\
726 0.292774977458635\\
727 0.31680132360259\\
728 0.205818578591447\\
729 0.256724825430865\\
730 0.267871089038181\\
731 0.188432975883757\\
732 0.135838421017411\\
733 0.219978919079608\\
734 0.195362350341043\\
735 0.28977197654774\\
736 0.274667500934243\\
737 0.327893215247286\\
738 0.220337240466051\\
739 0.178776000538619\\
740 0.164301926378243\\
741 0.233930586480483\\
742 0.161960959257385\\
743 0.165771498746039\\
744 0.249191695604736\\
745 0.220286792277989\\
746 0.103991105429145\\
747 0.18251713128609\\
748 0.131794882021723\\
749 0.19630146160705\\
750 0.257577467401006\\
751 0.303541310475794\\
752 0.169810839950173\\
753 0.206279524906449\\
754 0.0961235946849683\\
755 0.138580924424446\\
756 0.24931013055641\\
757 0.279918602184921\\
758 0.256237447492708\\
759 0.178055556878917\\
760 0.122366769542623\\
762 0.196092814017902\\
763 0.313663240477695\\
764 0.24528777475166\\
765 0.130777193263043\\
766 0.251203357939744\\
767 0.118275236494469\\
768 0.102583181987143\\
769 0.27406226460937\\
770 0.171489981993204\\
771 0.0497264056340327\\
772 0.133443084503369\\
773 0.200469465140031\\
774 0.193399895392531\\
775 0.178751496435211\\
776 0.0941238837162928\\
777 0.135408408914827\\
778 0.172113100347815\\
779 0.154977375452745\\
780 0.227742692007496\\
781 0.11004436138569\\
782 0.209100683857741\\
783 0.157504397373032\\
784 0.153402410953504\\
785 0.0777277590551648\\
786 0.0762545358243187\\
787 0.19685919105882\\
788 0.238600560233635\\
789 0.206944900739472\\
790 0.0901626547322394\\
791 0.12598465396843\\
792 0.152500048783281\\
793 0.0595451352353393\\
794 0.029262488483937\\
795 0.144094273204132\\
796 0.167203046263467\\
797 0.14066253857095\\
798 0.11153241393481\\
799 0.178652042087037\\
800 0.164672823544379\\
801 0.0287417021949068\\
802 0.0989571818150807\\
803 0.139686304099428\\
804 0.134178022819583\\
805 0.120561455992856\\
806 0.122682420810861\\
807 0.0578812443558263\\
808 0.131389535224685\\
809 0.136408260113399\\
810 0.117796597806432\\
811 0.117861914015862\\
812 0.103686912015291\\
813 0.086835473969245\\
814 0.027619849758139\\
815 0.100532774268459\\
816 0.0406694788704272\\
817 0.0918488439644989\\
818 0.128363317119351\\
819 0.157962422773267\\
820 0.0555419945820859\\
821 0.151984717177584\\
822 0.0606040734887756\\
823 0.0507236888479383\\
824 0.164367966558302\\
825 0.103398200891434\\
826 0.059085652885301\\
827 0.126517330243587\\
828 0.0540122795313209\\
829 0.111746727181867\\
830 0.0705920766798727\\
831 0.0858527629869741\\
832 0.104780983759269\\
833 0.0566659458827417\\
834 0.110150844563123\\
835 0.0878141348775898\\
836 0.123323528116657\\
837 0.0970837730066023\\
838 0.0516048662582307\\
839 0.0482644253745548\\
840 0.121245967583718\\
841 0.075169345317704\\
842 0.134412698950769\\
843 0.0687826643480776\\
844 0.16276095585215\\
845 -0.0506838211420018\\
846 0.0770871451778703\\
847 0.0361155644442306\\
848 -0.0230849697553595\\
849 0.195652081226626\\
850 0.0651528347199246\\
851 0.0181235741376895\\
852 -0.0248700612902439\\
853 -0.016492153693207\\
854 -0.00919963916305733\\
855 0.121061187691112\\
856 -0.0275401654246252\\
857 0.0538585173721913\\
858 -0.00877971006889311\\
859 0.0137967881611303\\
860 -0.0238936123258782\\
861 0.0908027447152335\\
862 -0.0172888445649733\\
863 0.010880354536539\\
864 -0.0115921895345537\\
865 0.0232563953400131\\
866 0.0436267564186892\\
867 -0.0450700029263089\\
868 -0.0126729712828819\\
869 -0.025576093667155\\
870 0.132474807663584\\
871 0.00785341028029052\\
872 0.0242580063478499\\
873 -0.0337057231838571\\
874 -0.124776709178946\\
875 -0.0482732724786956\\
876 0.100612491618449\\
877 0.0377816876001589\\
878 0.120194525007491\\
879 -0.0505858836096422\\
880 0.0214286590774009\\
881 0.0950544900520072\\
882 -0.00365831712724685\\
883 -0.0492016460237892\\
884 -0.0306076621849343\\
885 -0.0566578570328602\\
886 0.0404243658571204\\
887 0.0301544352032579\\
888 -0.156008018717102\\
889 0.0160914051263035\\
890 0.129683203194418\\
891 0.000395674834180682\\
892 -0.0199897456434428\\
893 0.0917806914638959\\
894 0.0332204460064531\\
895 0.0439228420493691\\
896 -0.107368688799511\\
897 0.0911858647391455\\
898 0.0201310097579608\\
899 -0.0517747812017433\\
900 0.108764508967283\\
901 -0.0233618149364929\\
902 -0.0588634535318988\\
903 -0.0346430470660835\\
904 -0.00301057496017165\\
905 0.0143713826832936\\
906 0.132463469634672\\
907 -0.0445152084024585\\
908 0.0349514098292047\\
909 -0.0143617022637272\\
910 -0.0236415635099547\\
911 -0.0339404469044666\\
912 0.0150058971099725\\
913 -1.52824067072288e-05\\
914 0.0843086569600473\\
915 -0.00304473566825436\\
916 -0.0420222861446291\\
917 0.0204098514030875\\
918 0.0803562878243156\\
919 0.065687119437257\\
920 0.059423372195738\\
921 0.0823740360619922\\
922 -0.069936053990773\\
923 0.0826727852665954\\
924 -0.0402517878254685\\
925 0.0381163797189856\\
926 0.0636586880515324\\
927 0.0216820113217864\\
928 -0.0266976807167794\\
929 -0.0914605722419992\\
930 -0.0246200607631408\\
931 0.0131878431301402\\
933 -0.0321577825077384\\
934 0.00469548473927262\\
935 0.00376349448015389\\
936 0.0243819218054568\\
937 0.0618838086819551\\
938 0.0273564865744902\\
939 -0.0125573297481196\\
940 0.0638441939237282\\
941 0.0341917429691421\\
942 -0.0732509393209284\\
943 -0.0500962542780599\\
944 0.0838380079350145\\
945 0.00931107825476829\\
946 -0.0423386437053068\\
947 -0.0251626618404543\\
948 0.0822359389974281\\
949 0.00639815454258041\\
950 -0.0297740909018103\\
951 -0.00560152115474466\\
952 0.0617444464788832\\
953 -0.0839750993826556\\
954 0.0272045289550533\\
955 0.0643197707976242\\
956 0.0588244386216275\\
957 0.0917255455686927\\
958 0.0883694930364527\\
959 -0.0312257877897082\\
960 -0.00133054277705469\\
961 0.0424580136829036\\
962 0.139064129582152\\
963 -0.0456311671032381\\
964 -0.025903332737812\\
965 0.0371898465627964\\
966 0.028904088024774\\
967 0.149548185128083\\
968 0.0516300965708751\\
969 0.0622349053421658\\
970 0.0231227671624765\\
971 -0.0358973144454922\\
972 -0.083844332360627\\
973 0.00704819176633009\\
974 0.0489016696133149\\
975 -0.0439169082676472\\
976 -0.0987732883943409\\
977 -0.0799943007936008\\
978 0.044101776345542\\
979 0.0503748818820213\\
980 -0.0601510910983052\\
981 -0.0149670811280203\\
982 -0.0326235170010705\\
983 0.0243760610909476\\
984 0.0171753358890783\\
985 -0.0517458719192518\\
986 0.0487891458744798\\
987 0.00871534295208676\\
988 -0.0333510698850432\\
989 -0.0438281445358371\\
990 -0.124568790813441\\
991 -0.0907986914593266\\
992 0.0481297468087405\\
993 -0.0492834421461339\\
994 0.040871025730894\\
995 0.021619670369887\\
996 -0.0507064183325383\\
997 -0.0210988231048077\\
998 -0.00724972704244919\\
999 -0.00733936104938948\\
1000  0.0670466534346588\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> HeatSol2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{5}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	7.50000000380169e-05\\
3	0.000675000000001091\\
5	0.00187500000004093\\
7	0.00367500000004384\\
9	0.00607500000000982\\
11	0.00907500000005257\\
13	0.0126749999999447\\
15	0.0168750000000273\\
17	0.0216749999999593\\
19	0.027074999999968\\
21	0.0330750000000535\\
23	0.0396749999999884\\
25	0.046875\\
27	0.0546749999999747\\
29	0.0630750000000262\\
31	0.0720750000000407\\
33	0.0816750000000184\\
35	0.0918749999999591\\
37	0.102674999999977\\
39	0.114074999999957\\
41	0.126075000000014\\
43	0.138675000000035\\
45	0.151875000000018\\
47	0.165674999999965\\
49	0.180074999999988\\
51	0.195074999999974\\
53	0.210675000000037\\
55	0.22687499999995\\
57	0.243675000000053\\
59	0.261075000000005\\
61	0.279075000000034\\
63	0.297675000000027\\
65	0.316874999999982\\
67	0.336675000000014\\
69	0.357075000000009\\
71	0.378074999999967\\
73	0.399675000000002\\
75	0.421875\\
77	0.444674999999961\\
79	0.468074999999999\\
81	0.492075\\
83	0.516674999999964\\
85	0.541875000000005\\
87	0.567675000000008\\
89	0.594074999999975\\
91	0.621075000000019\\
93	0.648675000000026\\
95	0.676874999999995\\
97	0.705675000000042\\
99	0.735075000000052\\
100	0.75\\
101	0.769599999999969\\
102	0.788400000000024\\
103	0.806400000000053\\
104	0.823600000000056\\
105	0.840000000000032\\
106	0.855599999999981\\
107	0.870400000000018\\
108	0.884400000000028\\
109	0.897600000000011\\
110	0.909999999999968\\
111	0.921600000000012\\
112	0.93240000000003\\
113	0.942400000000021\\
114	0.951599999999985\\
115	0.960000000000036\\
116	0.967599999999948\\
117	0.974399999999946\\
118	0.980400000000031\\
119	0.985599999999977\\
120	0.990000000000009\\
121	0.993600000000015\\
122	0.996399999999994\\
123	0.998399999999947\\
124	0.999599999999987\\
125	1\\
126	0.999599999999987\\
127	0.998399999999947\\
128	0.996399999999994\\
129	0.993600000000015\\
130	0.990000000000009\\
131	0.985599999999977\\
132	0.980400000000031\\
133	0.974399999999946\\
134	0.967599999999948\\
135	0.960000000000036\\
136	0.951599999999985\\
137	0.942400000000021\\
138	0.93240000000003\\
139	0.921600000000012\\
140	0.909999999999968\\
141	0.897600000000011\\
142	0.884400000000028\\
143	0.870400000000018\\
144	0.855599999999981\\
145	0.840000000000032\\
146	0.823600000000056\\
147	0.806400000000053\\
148	0.788400000000024\\
149	0.769599999999969\\
150	0.75\\
151	0.720592079364224\\
152	0.692337259789952\\
153	0.665190327537857\\
154	0.639107841724694\\
155	0.614048064808458\\
156	0.589970895799866\\
157	0.566837806091826\\
158	0.544611777805244\\
159	0.523257244553292\\
160	0.50274003452671\\
161	0.483027315812365\\
162	0.464087543854589\\
163	0.445890410977654\\
164	0.428406797886623\\
165	0.411608727070529\\
166	0.395469318032269\\
167	0.379962744274167\\
168	0.365064191969964\\
169	0.35074982025742\\
170	0.336996723087964\\
171	0.323782892571785\\
172	0.311087183761174\\
173	0.298889280813341\\
174	0.287169664481326\\
175	0.275909580878533\\
176	0.265091011469053\\
177	0.254696644233718\\
179	0.235114635661944\\
181	0.217038163454276\\
183	0.200351476474339\\
185	0.184947722956167\\
187	0.170728266287824\\
189	0.157602053400524\\
191	0.145485031718181\\
193	0.134299610933567\\
195	0.123974166166136\\
197	0.114442579317711\\
199	0.105643815690769\\
201	0.0975215331587833\\
203	0.0900237213835453\\
205	0.0831023687717334\\
208	0.0737051892032241\\
211	0.0653706385965052\\
214	0.057978555332511\\
217	0.0514223656157355\\
220	0.0456075469688813\\
223	0.040450265475215\\
227	0.0344694424867384\\
231	0.0293729213242386\\
235	0.0250299524702768\\
240	0.0204927918355224\\
245	0.0167780788921164\\
251	0.0131981043117548\\
258	0.00997491265684403\\
266	0.007243273220638\\
275	0.00505346024931441\\
286	0.00325461245301994\\
300	0.00185906413253178\\
319	0.000869421880452137\\
348	0.000272551744842531\\
408	2.4725336515985e-05\\
846	0\\
1000	0\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.00144012358271084\\
4	0.000967205929669035\\
7	0.00418425213854334\\
10	0.00831975940695884\\
13	0.0134817276505146\\
16	0.0197741398800417\\
18	0.0246452596326208\\
20	0.0300882271224054\\
22	0.0361268664389627\\
24	0.0427822520588279\\
26	0.0500723866485941\\
28	0.0580119000286459\\
30	0.0666117780072\\
32	0.0758791312166522\\
34	0.0858170200868926\\
36	0.0964243557673399\\
38	0.10769589752158\\
40	0.119622372805225\\
42	0.132190742007765\\
44	0.145384634599509\\
46	0.159184974553796\\
48	0.17357080699071\\
50	0.18852032730706\\
53	0.211955068356474\\
56	0.236546859732698\\
59	0.26225245192677\\
62	0.289059863876105\\
65	0.316997608638644\\
67	0.336285533411001\\
69	0.356141364950417\\
71	0.376606736824556\\
73	0.397729828689535\\
75	0.419562928587197\\
77	0.442159209365627\\
79	0.465568779794467\\
81	0.48983412926566\\
83	0.51498513477145\\
85	0.541033858950982\\
87	0.567969402105405\\
89	0.595753103943025\\
91	0.624314395524152\\
93	0.653547588642596\\
96	0.698334393702112\\
102	0.788708895405648\\
104	0.818106807120103\\
106	0.846627460496507\\
108	0.873933174363742\\
109	0.887021844450942\\
110	0.899675768864654\\
111	0.911850918297432\\
112	0.923503470594028\\
113	0.934590022112957\\
114	0.945067795740101\\
115	0.954894843638272\\
116	0.964030245782965\\
117	0.972434304526132\\
118	0.980068735263558\\
119	0.986896853306462\\
120	0.992883759485039\\
121	0.997996521981463\\
122	1.00220435755716\\
123	1.00547881121838\\
124	1.00779393333414\\
125	1.00912645624135\\
126	1.00945596767394\\
127	1.00876508222802\\
128	1.00703960882595\\
129	1.00426871337118\\
130	1.00044507539712\\
131	0.995565036568337\\
132	0.989628739982322\\
133	0.982640256249397\\
134	0.974607696406565\\
135	0.965543305806136\\
136	0.955463538976915\\
137	0.944389110447332\\
138	0.932345018982232\\
139	0.919360542667619\\
140	0.905469201354208\\
141	0.890708684169681\\
142	0.875120739158433\\
143	0.858751024508024\\
144	0.841648919084832\\
145	0.823867291357374\\
146	0.805462228321062\\
147	0.786492723836432\\
148	0.767020329259253\\
150	0.726823517106368\\
152	0.685399940265256\\
159	0.538510786817142\\
161	0.498093230537393\\
162	0.478424214543679\\
163	0.459177389047227\\
164	0.440394262208429\\
165	0.422111886989569\\
166	0.404362709956899\\
167	0.387174472146853\\
168	0.370570162652257\\
169	0.354568020471675\\
170	0.339181587224857\\
171	0.324419804748231\\
172	0.31028715745083\\
173	0.296783855312924\\
174	0.283906055261127\\
175	0.271646114922873\\
176	0.259992878311778\\
177	0.248931985366085\\
178	0.238446203043395\\
179	0.228515771986054\\
180	0.219118764115478\\
181	0.210231445852742\\
182	0.201828641903148\\
183	0.193884094916257\\
184	0.186370816470685\\
186	0.17252846425481\\
188	0.160083432952547\\
190	0.148825431004184\\
192	0.138559590235673\\
194	0.129112194999493\\
196	0.120334504806124\\
199	0.108164680414347\\
202	0.0969363412219764\\
205	0.0864766169089535\\
208	0.0767143381257256\\
211	0.0676503925080851\\
214	0.0593265781798209\\
217	0.0517971180926224\\
220	0.0451057931118157\\
223	0.0392703388841937\\
226	0.0342745050788835\\
229	0.0300671433432171\\
232	0.0265669521712653\\
236	0.0228205189687287\\
240	0.0198779862188303\\
246	0.0164141649908061\\
256	0.0117182684258523\\
267	0.00724488639161791\\
275	0.00476986980004312\\
283	0.00319269544911549\\
292	0.0023105924834681\\
326	0.000666247569824918\\
345	0.000204051972673369\\
498	3.67106781595794e-06\\
852	0.000260424425505335\\
866	0.000307614273083345\\
895	-0.000443033333112908\\
906	0.00116795059102515\\
913	0.00179931399929956\\
918	0.00148166269082139\\
923	0.000361724932531615\\
932	-0.0028232528100034\\
937	-0.00404344192452299\\
940	-0.00410895393156352\\
943	-0.00347129881720321\\
946	-0.00203259818226798\\
949	0.000216959303656949\\
952	0.00318391454368339\\
957	0.00915175656552947\\
963	0.016289703390612\\
966	0.0191560847152914\\
969	0.0213045241466716\\
972	0.0227122127566872\\
976	0.0236354419424742\\
982	0.0238898474419784\\
993	0.0233891711562819\\
1000	0.022466544291774\\
};
\addlegendentry{$\bm{x}^{[73]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> HeatSol3.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{10}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	7.50000000380169e-05\\
3	0.000675000000001091\\
5	0.00187500000004093\\
7	0.00367500000004384\\
9	0.00607500000000982\\
11	0.00907500000005257\\
13	0.0126749999999447\\
15	0.0168750000000273\\
17	0.0216749999999593\\
19	0.027074999999968\\
21	0.0330750000000535\\
23	0.0396749999999884\\
25	0.046875\\
27	0.0546749999999747\\
29	0.0630750000000262\\
31	0.0720750000000407\\
33	0.0816750000000184\\
35	0.0918749999999591\\
37	0.102674999999977\\
39	0.114074999999957\\
41	0.126075000000014\\
43	0.138675000000035\\
45	0.151875000000018\\
47	0.165674999999965\\
49	0.180074999999988\\
51	0.195074999999974\\
53	0.210675000000037\\
55	0.22687499999995\\
57	0.243675000000053\\
59	0.261075000000005\\
61	0.279075000000034\\
63	0.297675000000027\\
65	0.316874999999982\\
67	0.336675000000014\\
69	0.357075000000009\\
71	0.378074999999967\\
73	0.399675000000002\\
75	0.421875\\
77	0.444674999999961\\
79	0.468074999999999\\
81	0.492075\\
83	0.516674999999964\\
85	0.541875000000005\\
87	0.567675000000008\\
89	0.594074999999975\\
91	0.621075000000019\\
93	0.648675000000026\\
95	0.676874999999995\\
97	0.705675000000042\\
99	0.735075000000052\\
100	0.75\\
101	0.769599999999969\\
102	0.788400000000024\\
103	0.806400000000053\\
104	0.823600000000056\\
105	0.840000000000032\\
106	0.855599999999981\\
107	0.870400000000018\\
108	0.884400000000028\\
109	0.897600000000011\\
110	0.909999999999968\\
111	0.921600000000012\\
112	0.93240000000003\\
113	0.942400000000021\\
114	0.951599999999985\\
115	0.960000000000036\\
116	0.967599999999948\\
117	0.974399999999946\\
118	0.980400000000031\\
119	0.985599999999977\\
120	0.990000000000009\\
121	0.993600000000015\\
122	0.996399999999994\\
123	0.998399999999947\\
124	0.999599999999987\\
125	1\\
126	0.999599999999987\\
127	0.998399999999947\\
128	0.996399999999994\\
129	0.993600000000015\\
130	0.990000000000009\\
131	0.985599999999977\\
132	0.980400000000031\\
133	0.974399999999946\\
134	0.967599999999948\\
135	0.960000000000036\\
136	0.951599999999985\\
137	0.942400000000021\\
138	0.93240000000003\\
139	0.921600000000012\\
140	0.909999999999968\\
141	0.897600000000011\\
142	0.884400000000028\\
143	0.870400000000018\\
144	0.855599999999981\\
145	0.840000000000032\\
146	0.823600000000056\\
147	0.806400000000053\\
148	0.788400000000024\\
149	0.769599999999969\\
150	0.75\\
151	0.720592079364224\\
152	0.692337259789952\\
153	0.665190327537857\\
154	0.639107841724694\\
155	0.614048064808458\\
156	0.589970895799866\\
157	0.566837806091826\\
158	0.544611777805244\\
159	0.523257244553292\\
160	0.50274003452671\\
161	0.483027315812365\\
162	0.464087543854589\\
163	0.445890410977654\\
164	0.428406797886623\\
165	0.411608727070529\\
166	0.395469318032269\\
167	0.379962744274167\\
168	0.365064191969964\\
169	0.35074982025742\\
170	0.336996723087964\\
171	0.323782892571785\\
172	0.311087183761174\\
173	0.298889280813341\\
174	0.287169664481326\\
175	0.275909580878533\\
176	0.265091011469053\\
177	0.254696644233718\\
178	0.244709845967236\\
179	0.235114635661944\\
180	0.225895658934178\\
181	0.217038163454276\\
183	0.200351476474339\\
185	0.184947722956167\\
187	0.170728266287824\\
189	0.157602053400524\\
191	0.145485031718181\\
193	0.134299610933567\\
195	0.123974166166136\\
197	0.114442579317711\\
199	0.105643815690769\\
201	0.0975215331587833\\
203	0.0900237213835453\\
205	0.0831023687717334\\
207	0.0767131550366003\\
209	0.0708151673971997\\
212	0.0628074191942005\\
215	0.0557051836607343\\
218	0.0494060658197668\\
221	0.0438192494733585\\
224	0.0388641878795397\\
227	0.0344694424867384\\
231	0.0293729213242386\\
235	0.0250299524702768\\
239	0.0213291185356184\\
244	0.017462805281184\\
249	0.014297335718652\\
255	0.011246682615365\\
262	0.00850005986603719\\
270	0.00617231028672904\\
279	0.00430627476418977\\
290	0.00277339778733676\\
304	0.00158418995374632\\
323	0.000740872455367025\\
352	0.000232253276521988\\
412	2.10695418445539e-05\\
852	0\\
1000	0\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1.04426578673156e-05\\
3	0.000681133289845093\\
5	0.00190580146693264\\
7	0.00370428566407099\\
9	0.00609069006316076\\
11	0.00907481949468547\\
13	0.0126623613119818\\
15	0.0168553750819456\\
17	0.0216544902954183\\
19	0.0270587412807117\\
21	0.0330667031312259\\
23	0.0396766201308765\\
25	0.0468867294658821\\
27	0.0546949431789017\\
29	0.0630992912725787\\
31	0.0720980717781003\\
33	0.0816902711286502\\
35	0.091876390132029\\
37	0.102658355601989\\
39	0.114040401163038\\
41	0.126027839614267\\
43	0.138626196188056\\
45	0.151839455573622\\
47	0.16566832291187\\
49	0.180108576335897\\
51	0.195151023627773\\
53	0.210782565681143\\
55	0.226989555146702\\
57	0.243761105988142\\
59	0.261094966678229\\
61	0.279000323349351\\
63	0.297498733466341\\
65	0.316621393879359\\
67	0.336401978426238\\
69	0.356866645543732\\
71	0.378022259866611\\
73	0.399847867866356\\
75	0.422291884358515\\
77	0.445278945117593\\
80	0.480600056001322\\
83	0.516783459176736\\
85	0.541423058950954\\
87	0.566615145860624\\
89	0.592558189301826\\
91	0.619486939684975\\
93	0.647617698984163\\
95	0.677081729708902\\
97	0.707861529771435\\
99	0.739744357012341\\
105	0.836898968872561\\
106	0.852378581857238\\
107	0.867394024138662\\
108	0.881852301954382\\
109	0.895667938014071\\
110	0.908764500025541\\
111	0.921075617826546\\
112	0.932546352750023\\
113	0.943133392417508\\
114	0.952805355610963\\
115	0.96154152459269\\
116	0.969332194720664\\
117	0.976176463941442\\
118	0.982082169330738\\
119	0.987064109997959\\
120	0.991142619881998\\
121	0.994342607662475\\
122	0.996692011351342\\
123	0.998220771786805\\
124	0.998959589235824\\
125	0.998938779726359\\
126	0.998186706720162\\
127	0.996729215851133\\
128	0.994587648771585\\
129	0.991778250543348\\
130	0.988310700243687\\
131	0.984186825090092\\
132	0.979400028509531\\
133	0.97393410219729\\
134	0.967763628928083\\
135	0.960853416016903\\
136	0.953159369575133\\
137	0.944630184549851\\
138	0.935208513879275\\
139	0.924834254699249\\
140	0.913447336550462\\
141	0.900991338989343\\
142	0.887417050528256\\
143	0.87268718330904\\
144	0.856780029905849\\
145	0.839692640305771\\
146	0.821444076860985\\
147	0.802077433289469\\
148	0.781661223857213\\
149	0.760289082954955\\
150	0.738078177390094\\
151	0.715167226034737\\
152	0.691712744354504\\
154	0.643859590544366\\
156	0.595936877738268\\
157	0.572382118333621\\
158	0.549306794868926\\
159	0.526844574326333\\
160	0.505107811035373\\
161	0.484183689900192\\
162	0.464134645044396\\
163	0.444997859009504\\
164	0.42678603732827\\
165	0.409490917979497\\
166	0.393084900870463\\
167	0.377525651968767\\
168	0.362759082185107\\
169	0.348724329252491\\
170	0.335356480389805\\
171	0.322590873141849\\
172	0.310365668880195\\
173	0.298624298018467\\
174	0.287317419119859\\
175	0.27640373871111\\
177	0.255632972438093\\
179	0.236145926934682\\
181	0.217882040696395\\
183	0.200844256402206\\
185	0.185054607090365\\
187	0.170519436054178\\
189	0.157208359922151\\
191	0.14505040573772\\
193	0.13394209717751\\
195	0.123762924521202\\
197	0.11439309297657\\
199	0.105727821500409\\
201	0.0976846798162114\\
203	0.0902058637747132\\
205	0.0832536675829942\\
207	0.0768039560387024\\
209	0.0708381873463395\\
212	0.062753878294302\\
215	0.0556289667154033\\
218	0.0493536188897679\\
221	0.0438086320436923\\
224	0.0388859993813639\\
228	0.0331482213370009\\
232	0.028231946650294\\
236	0.0240396881268907\\
240	0.0204800307765254\\
245	0.0167758906380868\\
250	0.0137421071493691\\
256	0.0108077763140955\\
263	0.00816443693838664\\
271	0.00593059421100861\\
280	0.00413779985240126\\
291	0.00266443050213638\\
305	0.00152215858111049\\
324	0.000711842128566786\\
354	0.000214380584452556\\
418	1.65868115118428e-05\\
898	3.39958685344754e-05\\
931	-0.000150515007931062\\
937	-0.000562487796855748\\
941	-0.000116731066896136\\
949	0.00136924922196613\\
951	0.00107543096203244\\
954	-0.000211135723134248\\
959	-0.00316339576500013\\
961	-0.00360280790562229\\
963	-0.00303742576033983\\
965	-0.00124257905622471\\
967	0.00177015080191723\\
969	0.00572530809654381\\
974	0.0163334892030207\\
976	0.0195079664074456\\
978	0.0216670062307003\\
980	0.0228901628421454\\
982	0.0234319190735732\\
986	0.0235771960577722\\
1000	0.0231307389640278\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> HeatSol4.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{12}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	7.50000000380169e-05\\
3	0.000675000000001091\\
5	0.00187500000004093\\
7	0.00367500000004384\\
9	0.00607500000000982\\
11	0.00907500000005257\\
13	0.0126749999999447\\
15	0.0168750000000273\\
17	0.0216749999999593\\
19	0.027074999999968\\
21	0.0330750000000535\\
23	0.0396749999999884\\
25	0.046875\\
27	0.0546749999999747\\
29	0.0630750000000262\\
31	0.0720750000000407\\
33	0.0816750000000184\\
35	0.0918749999999591\\
37	0.102674999999977\\
39	0.114074999999957\\
41	0.126075000000014\\
43	0.138675000000035\\
45	0.151875000000018\\
47	0.165674999999965\\
49	0.180074999999988\\
51	0.195074999999974\\
53	0.210675000000037\\
55	0.22687499999995\\
57	0.243675000000053\\
59	0.261075000000005\\
61	0.279075000000034\\
63	0.297675000000027\\
65	0.316874999999982\\
67	0.336675000000014\\
69	0.357075000000009\\
71	0.378074999999967\\
73	0.399675000000002\\
75	0.421875\\
77	0.444674999999961\\
79	0.468074999999999\\
81	0.492075\\
83	0.516674999999964\\
85	0.541875000000005\\
87	0.567675000000008\\
89	0.594074999999975\\
91	0.621075000000019\\
93	0.648675000000026\\
95	0.676874999999995\\
97	0.705675000000042\\
99	0.735075000000052\\
100	0.75\\
101	0.769599999999969\\
102	0.788400000000024\\
103	0.806400000000053\\
104	0.823600000000056\\
105	0.840000000000032\\
106	0.855599999999981\\
107	0.870400000000018\\
108	0.884400000000028\\
109	0.897600000000011\\
110	0.909999999999968\\
111	0.921600000000012\\
112	0.93240000000003\\
113	0.942400000000021\\
114	0.951599999999985\\
115	0.960000000000036\\
116	0.967599999999948\\
117	0.974399999999946\\
118	0.980400000000031\\
119	0.985599999999977\\
120	0.990000000000009\\
121	0.993600000000015\\
122	0.996399999999994\\
123	0.998399999999947\\
124	0.999599999999987\\
125	1\\
126	0.999599999999987\\
127	0.998399999999947\\
128	0.996399999999994\\
129	0.993600000000015\\
130	0.990000000000009\\
131	0.985599999999977\\
132	0.980400000000031\\
133	0.974399999999946\\
134	0.967599999999948\\
135	0.960000000000036\\
136	0.951599999999985\\
137	0.942400000000021\\
138	0.93240000000003\\
139	0.921600000000012\\
140	0.909999999999968\\
141	0.897600000000011\\
142	0.884400000000028\\
143	0.870400000000018\\
144	0.855599999999981\\
145	0.840000000000032\\
146	0.823600000000056\\
147	0.806400000000053\\
148	0.788400000000024\\
149	0.769599999999969\\
150	0.75\\
151	0.720592079364224\\
152	0.692337259789952\\
153	0.665190327537857\\
154	0.639107841724694\\
155	0.614048064808458\\
156	0.589970895799866\\
157	0.566837806091826\\
158	0.544611777805244\\
159	0.523257244553292\\
160	0.50274003452671\\
161	0.483027315812365\\
162	0.464087543854589\\
163	0.445890410977654\\
164	0.428406797886623\\
165	0.411608727070529\\
166	0.395469318032269\\
167	0.379962744274167\\
168	0.365064191969964\\
169	0.35074982025742\\
170	0.336996723087964\\
171	0.323782892571785\\
172	0.311087183761174\\
173	0.298889280813341\\
174	0.287169664481326\\
175	0.275909580878533\\
176	0.265091011469053\\
177	0.254696644233718\\
179	0.235114635661944\\
181	0.217038163454276\\
183	0.200351476474339\\
185	0.184947722956167\\
187	0.170728266287824\\
189	0.157602053400524\\
191	0.145485031718181\\
193	0.134299610933567\\
195	0.123974166166136\\
197	0.114442579317711\\
199	0.105643815690769\\
201	0.0975215331587833\\
203	0.0900237213835453\\
205	0.0831023687717334\\
208	0.0737051892032241\\
211	0.0653706385965052\\
214	0.057978555332511\\
217	0.0514223656157355\\
220	0.0456075469688813\\
223	0.040450265475215\\
227	0.0344694424867384\\
231	0.0293729213242386\\
235	0.0250299524702768\\
240	0.0204927918355224\\
245	0.0167780788921164\\
251	0.0131981043117548\\
258	0.00997491265684403\\
266	0.007243273220638\\
275	0.00505346024931441\\
286	0.00325461245301994\\
300	0.00185906413253178\\
319	0.000869421880452137\\
348	0.000272551744842531\\
408	2.4725336515985e-05\\
846	0\\
1000	0\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	6.99877940633087e-05\\
3	0.000674526075272297\\
5	0.00187992243888857\\
7	0.00367354600518865\\
9	0.00607490940967637\\
11	0.00907180137971864\\
13	0.0126708338276558\\
15	0.0168809464182686\\
17	0.0216767219899339\\
19	0.0270730531170784\\
21	0.0330776833775417\\
23	0.0396730966378982\\
25	0.0468751303300223\\
27	0.0546684084997651\\
29	0.0630752918949611\\
31	0.072071075680924\\
33	0.0816754390240249\\
35	0.0918825543320736\\
37	0.102677682591548\\
39	0.114081538760388\\
41	0.126072450853599\\
43	0.138660848886161\\
45	0.151861374121154\\
47	0.165669283128182\\
49	0.180087507337248\\
51	0.195096911653309\\
53	0.210704001082263\\
55	0.226889140448293\\
57	0.243668081573105\\
59	0.261028564794174\\
61	0.279007884426051\\
63	0.297639117008089\\
65	0.316900425376843\\
67	0.336755076581312\\
69	0.357198123406874\\
72	0.388847582181825\\
74	0.410611637438933\\
76	0.43298404616155\\
78	0.456052382077019\\
80	0.479867884029545\\
82	0.504433933757809\\
85	0.542391982603704\\
89	0.594142796622918\\
91	0.620490653254251\\
93	0.647544226453874\\
95	0.675822170552124\\
96	0.690563919893179\\
97	0.705792221983188\\
98	0.721483441916689\\
100	0.754139372149325\\
105	0.838197396695136\\
106	0.854191879861105\\
107	0.869550086931213\\
108	0.88413399184526\\
109	0.897843436422249\\
110	0.910632733212651\\
111	0.922462083441928\\
112	0.933308746253033\\
113	0.943216757282357\\
114	0.952205261333688\\
115	0.960329280981682\\
116	0.967635045021893\\
117	0.974146303245448\\
118	0.979934291352379\\
119	0.985011962706494\\
120	0.989383356922076\\
121	0.99304987685673\\
122	0.99601518237148\\
123	0.998235790464378\\
124	0.999686816680878\\
125	1.00033275057785\\
126	1.00014098249108\\
127	0.99906306938226\\
128	0.997080290699273\\
129	0.994193333038197\\
130	0.990394124327167\\
131	0.985720990826849\\
132	0.980173846130469\\
133	0.973822993435874\\
134	0.966719462248989\\
135	0.958901692753557\\
136	0.950458308550651\\
137	0.941395702342334\\
138	0.931715686109555\\
139	0.921432584624085\\
140	0.910481825570628\\
141	0.898792892725055\\
142	0.886245177155956\\
143	0.872705685677261\\
144	0.858045093429155\\
145	0.842126447039846\\
146	0.82484920363413\\
147	0.806149461027758\\
148	0.786016022175659\\
149	0.76450481262475\\
150	0.741750933706953\\
151	0.717937880980571\\
152	0.693304957159285\\
156	0.592705846093168\\
157	0.568524715292824\\
158	0.545198700051628\\
159	0.522878692444806\\
160	0.5016540088684\\
161	0.481535316128088\\
162	0.462486853585347\\
163	0.444434943831652\\
164	0.427277162803762\\
165	0.410916058322186\\
166	0.395246328460985\\
167	0.38014738748393\\
168	0.365559267161075\\
169	0.351451988414397\\
170	0.337759960707785\\
171	0.324500934199818\\
172	0.311660532198175\\
173	0.299262196835002\\
174	0.287332430206902\\
175	0.275869521468508\\
176	0.264872479898258\\
177	0.254380405798202\\
178	0.244341555183155\\
179	0.234755424589139\\
181	0.216824827862297\\
183	0.200342319006495\\
185	0.185087310647759\\
187	0.170911776309822\\
189	0.157719320964929\\
191	0.145510390680897\\
193	0.134241313706525\\
195	0.12388268254449\\
197	0.114380519980045\\
199	0.105623693919142\\
201	0.0975455734709385\\
203	0.0900610666192279\\
206	0.0798746590003248\\
209	0.0708063629516573\\
212	0.0627874957363019\\
215	0.0556971521775722\\
218	0.0494132613540614\\
221	0.0438307244337466\\
224	0.0388688998411908\\
228	0.0331104640615649\\
232	0.0282156575940462\\
237	0.0231071822936428\\
242	0.0189186452068952\\
248	0.0148842962432809\\
254	0.0116996392093824\\
261	0.00884990880319947\\
269	0.00642030635276569\\
279	0.00430728725712015\\
290	0.00277836728821512\\
303	0.00164976510586712\\
324	0.000705997043610296\\
388	5.45831080671633e-05\\
636	-1.01023852039361e-06\\
940	0.000117836974709462\\
945	0.000325655615256437\\
954	-0.000533497610376799\\
958	0.00111193881582494\\
960	0.00166389520165922\\
962	0.00132511753827202\\
964	-7.27326776086556e-05\\
968	-0.00367687856146404\\
969	-0.00393110819936737\\
970	-0.0036457778762724\\
971	-0.00274057877300038\\
972	-0.00119529739890822\\
973	0.000943835951261462\\
975	0.00651382015064428\\
978	0.0153793903388078\\
979	0.0177765332025501\\
980	0.0197195057556883\\
981	0.0211891893275151\\
983	0.0228796536860045\\
985	0.0234496495297662\\
990	0.0234550857599061\\
1000	0.0231307389640278\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> HeatSol5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=-0.1,
ymax=1.1,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{16}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1 7.50000000380169e-05\\
3 0.000675000000001091\\
5 0.00187500000004093\\
7 0.00367500000004384\\
9 0.00607500000000982\\
11  0.00907500000005257\\
13  0.0126749999999447\\
15  0.0168750000000273\\
17  0.0216749999999593\\
19  0.027074999999968\\
21  0.0330750000000535\\
23  0.0396749999999884\\
25  0.046875\\
27  0.0546749999999747\\
29  0.0630750000000262\\
31  0.0720750000000407\\
33  0.0816750000000184\\
35  0.0918749999999591\\
37  0.102674999999977\\
39  0.114074999999957\\
41  0.126075000000014\\
43  0.138675000000035\\
45  0.151875000000018\\
47  0.165674999999965\\
49  0.180074999999988\\
51  0.195074999999974\\
53  0.210675000000037\\
55  0.22687499999995\\
57  0.243675000000053\\
59  0.261075000000005\\
61  0.279075000000034\\
63  0.297675000000027\\
65  0.316874999999982\\
67  0.336675000000014\\
69  0.357075000000009\\
71  0.378074999999967\\
73  0.399675000000002\\
75  0.421875\\
77  0.444674999999961\\
79  0.468074999999999\\
81  0.492075\\
83  0.516674999999964\\
85  0.541875000000005\\
87  0.567675000000008\\
89  0.594074999999975\\
91  0.621075000000019\\
93  0.648675000000026\\
95  0.676874999999995\\
97  0.705675000000042\\
99  0.735075000000052\\
100 0.75\\
101 0.769599999999969\\
102 0.788400000000024\\
103 0.806400000000053\\
104 0.823600000000056\\
105 0.840000000000032\\
106 0.855599999999981\\
107 0.870400000000018\\
108 0.884400000000028\\
109 0.897600000000011\\
110 0.909999999999968\\
111 0.921600000000012\\
112 0.93240000000003\\
113 0.942400000000021\\
114 0.951599999999985\\
115 0.960000000000036\\
116 0.967599999999948\\
117 0.974399999999946\\
118 0.980400000000031\\
119 0.985599999999977\\
120 0.990000000000009\\
121 0.993600000000015\\
122 0.996399999999994\\
123 0.998399999999947\\
124 0.999599999999987\\
125 1\\
126 0.999599999999987\\
127 0.998399999999947\\
128 0.996399999999994\\
129 0.993600000000015\\
130 0.990000000000009\\
131 0.985599999999977\\
132 0.980400000000031\\
133 0.974399999999946\\
134 0.967599999999948\\
135 0.960000000000036\\
136 0.951599999999985\\
137 0.942400000000021\\
138 0.93240000000003\\
139 0.921600000000012\\
140 0.909999999999968\\
141 0.897600000000011\\
142 0.884400000000028\\
143 0.870400000000018\\
144 0.855599999999981\\
145 0.840000000000032\\
146 0.823600000000056\\
147 0.806400000000053\\
148 0.788400000000024\\
149 0.769599999999969\\
150 0.75\\
151 0.720592079364224\\
152 0.692337259789952\\
153 0.665190327537857\\
154 0.639107841724694\\
155 0.614048064808458\\
156 0.589970895799866\\
157 0.566837806091826\\
158 0.544611777805244\\
159 0.523257244553292\\
160 0.50274003452671\\
161 0.483027315812365\\
162 0.464087543854589\\
163 0.445890410977654\\
164 0.428406797886623\\
165 0.411608727070529\\
166 0.395469318032269\\
167 0.379962744274167\\
168 0.365064191969964\\
169 0.35074982025742\\
170 0.336996723087964\\
171 0.323782892571785\\
172 0.311087183761174\\
173 0.298889280813341\\
174 0.287169664481326\\
175 0.275909580878533\\
176 0.265091011469053\\
177 0.254696644233718\\
179 0.235114635661944\\
181 0.217038163454276\\
183 0.200351476474339\\
185 0.184947722956167\\
187 0.170728266287824\\
189 0.157602053400524\\
191 0.145485031718181\\
193 0.134299610933567\\
195 0.123974166166136\\
197 0.114442579317711\\
199 0.105643815690769\\
201 0.0975215331587833\\
203 0.0900237213835453\\
205 0.0831023687717334\\
208 0.0737051892032241\\
211 0.0653706385965052\\
214 0.057978555332511\\
217 0.0514223656157355\\
220 0.0456075469688813\\
223 0.040450265475215\\
227 0.0344694424867384\\
231 0.0293729213242386\\
235 0.0250299524702768\\
240 0.0204927918355224\\
245 0.0167780788921164\\
251 0.0131981043117548\\
258 0.00997491265684403\\
266 0.007243273220638\\
275 0.00505346024931441\\
286 0.00325461245301994\\
300 0.00185906413253178\\
319 0.000869421880452137\\
348 0.000272551744842531\\
408 2.4725336515985e-05\\
846 0\\
1000  0\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1 -0.00919226762721337\\
2 0.0323382154742831\\
3 -0.0282026182055688\\
4 -0.00109568583354758\\
5 -0.00632011718175818\\
6 0.017632977591461\\
7 0.0410705293217006\\
8 -0.0167440918177135\\
9 -0.0319995589223936\\
10  -0.00191581391106865\\
11  0.0334879546918501\\
12  0.0764432870695373\\
13  -0.0439810387317721\\
14  0.0116304962389222\\
15  -0.00858675565507383\\
16  0.0327362147900203\\
17  0.0406784937631528\\
18  0.0432804867906498\\
19  0.0286076595078839\\
20  0.00674780005726916\\
21  0.00957603915594518\\
22  0.0234143800826132\\
23  0.0655154886816263\\
24  0.106506683536395\\
25  0.000524498272739038\\
26  0.0248874510240285\\
27  0.0464055405755062\\
28  0.0985664945436611\\
29  0.0501669962815185\\
30  0.0956935522239064\\
31  0.0460336411784965\\
32  0.0557322046854551\\
33  0.0743546060006111\\
34  0.119978053094201\\
35  0.0532632497655641\\
36  0.14988705823589\\
37  0.149003415956145\\
38  0.0240067719215631\\
39  0.127250382118177\\
40  0.0741040794259789\\
41  0.177682900515833\\
42  0.153016183592058\\
43  0.0971638177602472\\
44  0.133642515307315\\
45  0.231546300450987\\
46  0.130768812288125\\
47  0.149064396633094\\
48  0.139585498795782\\
49  0.206557887903841\\
50  0.160963412011256\\
51  0.228158023390847\\
52  0.183760366846172\\
53  0.257581104567521\\
54  0.232606992766932\\
55  0.137789713646043\\
56  0.271163685882357\\
57  0.243148752029242\\
58  0.257512321361673\\
59  0.251998833697598\\
60  0.296333557701246\\
61  0.284652319536917\\
62  0.262860673568071\\
63  0.279216683999607\\
64  0.347105956855103\\
65  0.275766268714847\\
66  0.35763905895999\\
67  0.331657209506034\\
68  0.357835074668401\\
69  0.334303134663628\\
70  0.39281476349629\\
71  0.360944160101212\\
72  0.368783922501734\\
73  0.407490672013068\\
74  0.435142499315589\\
75  0.438110247994587\\
76  0.405525445943795\\
77  0.421944089463523\\
78  0.497544663431086\\
79  0.442495873194844\\
80  0.463419914685119\\
81  0.528563103634724\\
82  0.518139657478173\\
83  0.467660549862671\\
84  0.575919702749388\\
85  0.492825065121224\\
86  0.584811089019695\\
87  0.576788971805399\\
88  0.569805811806987\\
89  0.547609053789529\\
90  0.671061077077297\\
91  0.612861965450406\\
92  0.62502696500087\\
93  0.650645446046951\\
94  0.653848025795469\\
95  0.677551507324665\\
96  0.701813958163712\\
97  0.686890739136629\\
98  0.739168204970042\\
99  0.722536302351841\\
100 0.77319035648361\\
101 0.724262568675158\\
102 0.81886170969176\\
103 0.800955479552954\\
104 0.852382391092192\\
105 0.833715957732124\\
106 0.861475254051356\\
107 0.793205033932281\\
108 0.897093181207538\\
109 0.932324229724486\\
110 0.930370177201439\\
111 0.924470647036742\\
112 0.953267988112657\\
113 0.900880148952979\\
114 0.952535881242852\\
115 0.940856336893376\\
116 0.947254740055769\\
117 1.03750087137973\\
118 0.944503189514535\\
119 1.01113158178646\\
120 0.992893058154209\\
121 0.970856103145138\\
122 1.00392196713494\\
123 1.02300302294464\\
124 0.957624010683048\\
125 1.03247075686943\\
126 0.987282418344307\\
127 0.949692877563734\\
128 1.00075407623422\\
129 1.08317225955989\\
130 0.969442417852292\\
131 0.984204053439043\\
132 0.946792916785057\\
133 0.946581378205224\\
134 0.992793845581559\\
135 0.977319299912779\\
136 0.974658458265367\\
137 0.880279012160486\\
138 0.964599873775796\\
139 0.915723280979705\\
140 0.934338838494227\\
141 0.87646196276205\\
142 0.903187779640575\\
143 0.862354453468242\\
144 0.804398818168238\\
145 0.893775122409238\\
146 0.834054600095783\\
147 0.772944628046503\\
148 0.77559822020919\\
149 0.801747627178088\\
150 0.762517314904017\\
151 0.692352505425674\\
152 0.732043126170197\\
153 0.633814630611027\\
154 0.62758662604017\\
155 0.570440363815123\\
156 0.65417383284796\\
157 0.598203615860825\\
158 0.497716353115266\\
159 0.542990300168071\\
160 0.466681840695742\\
161 0.518757985578418\\
162 0.479124254664043\\
163 0.383569635801791\\
164 0.446616381708964\\
165 0.410339370999395\\
166 0.442545209405694\\
167 0.370640598059026\\
168 0.348058284469175\\
169 0.332385690959768\\
170 0.360715240658351\\
171 0.32532539231704\\
172 0.255773485813961\\
173 0.329945261205808\\
174 0.33794832797912\\
175 0.260040076274095\\
176 0.237784626972712\\
177 0.25312822838805\\
178 0.264332127642547\\
179 0.207552654311939\\
180 0.217404730833096\\
181 0.24670432159644\\
182 0.216335797317583\\
183 0.211778214454512\\
184 0.158169686714132\\
185 0.230264771117845\\
186 0.103800458586988\\
187 0.17865896374758\\
188 0.189896217793603\\
189 0.159359967095952\\
190 0.191841959598378\\
191 0.140604776052896\\
192 0.112524332490125\\
193 0.112453622098087\\
194 0.107784094195722\\
195 0.129635233031649\\
196 0.179326399791194\\
197 0.0827892345672581\\
198 0.158454528381299\\
199 0.049156083063167\\
200 0.11347424183964\\
201 0.106159009533712\\
202 0.0781634673660392\\
203 0.0645636919950903\\
204 0.0993133695963024\\
205 0.112486752495897\\
206 0.103982381968535\\
207 0.0650939024238824\\
208 0.0446002788366968\\
209 0.0400220708139614\\
210 0.121451601682224\\
211 0.0165574054982471\\
212 0.123602482591536\\
213 0.0361148151399675\\
214 0.0585486291291772\\
215 0.0615688100332363\\
216 0.0278046942439687\\
217 0.0517072485429253\\
218 0.0526761849955619\\
219 0.0786520084150197\\
220 0.0342398488601248\\
221 0.0411942087889656\\
222 0.0407126049298085\\
223 0.039449731723721\\
224 0.0229325979805708\\
225 0.0171698313259867\\
226 0.0859268456340487\\
227 0.0299517945875323\\
228 0.00258581849277562\\
229 0.0977514902842813\\
230 -0.0159943475212003\\
231 -0.0176202635844902\\
232 0.0606975417596232\\
233 0.0702157158292493\\
234 0.00085188134278269\\
235 0.00907483044545643\\
236 0.0362052915343156\\
237 0.0546923755904345\\
238 -0.0474021391587485\\
239 0.0308994263297109\\
240 0.0949212564872823\\
241 -0.0341355144302042\\
242 0.0255847372537801\\
243 0.0214602582653924\\
244 -0.00704474056828985\\
245 0.0568921952475421\\
246 -8.71679217198107e-05\\
247 -0.0108852899461453\\
248 0.0601261846730949\\
249 0.00303348912984802\\
250 -0.00472437839243867\\
251 -0.00895943425427959\\
252 0.0563697895689756\\
253 0.00929370296751131\\
254 0.0264143784804673\\
255 -0.0281777191919446\\
256 -0.00250100871960512\\
257 0.055302443695382\\
258 0.00933948970578058\\
259 -0.0193012641318546\\
260 0.00832800496732489\\
261 0.00230671011127015\\
262 0.0678189556597317\\
263 -0.0272878918320885\\
264 0.00933518364763586\\
265 -0.0288038184041852\\
266 0.0462823178811504\\
267 -0.00719053606405851\\
268 0.019875402243656\\
269 0.00996506533499542\\
270 0.00508961808361619\\
271 -0.0229553143559542\\
272 0.0104720393163689\\
273 0.0187683419326277\\
274 0.0142819681478841\\
276 0.00870436866557611\\
277 -0.0342770962515715\\
278 0.0120845900218001\\
279 0.0488335348195506\\
280 -0.0526024672687981\\
281 0.0172392530378147\\
282 0.0094997993612651\\
283 0.0223137869746779\\
284 0.0184548821126782\\
285 -0.0216791599727912\\
286 -0.00283449827475124\\
287 -0.000511512825028149\\
288 -0.00445117928086347\\
289 0.00710293503254888\\
290 0.035051077943649\\
291 -0.0252335116214226\\
292 -0.00129180887824987\\
293 0.0274977053263683\\
294 0.0195464367329805\\
295 -0.0369982758444394\\
296 -0.0151955457092754\\
297 0.0078577848033774\\
298 0.00613523945617089\\
299 0.0521008011149888\\
300 -0.0115155496669104\\
301 -0.0333548052806236\\
302 0.0255604890135146\\
303 -0.0316583371291017\\
304 0.0155914937762418\\
305 0.00849770049273957\\
306 0.0178351231984379\\
307 -0.0178731756061552\\
308 0.0290115954953762\\
309 -0.0324876455836147\\
310 0.00776330482551657\\
311 -0.00398500798394252\\
312 0.0145185947508253\\
313 -0.002547654814407\\
314 -0.00532047861281626\\
315 0.0129918911896993\\
316 -0.00351543977615165\\
317 0.0177898542257253\\
318 -0.0129429501631648\\
319 -0.0237138468046396\\
320 0.00114429921040937\\
321 0.0128101310492639\\
322 0.0325638113311015\\
323 0.00449641181137395\\
324 -0.0355142329791533\\
325 -0.0112973795769449\\
326 0.0288350432314246\\
327 -0.000579334505346196\\
328 -0.0379493957514114\\
329 0.0514197828338183\\
330 -0.0101281042691426\\
331 -0.00109185986264038\\
332 -0.0203102978897505\\
333 0.0232221051484203\\
334 -0.00823841630221978\\
335 0.00386002610719061\\
336 -0.000923557860232904\\
337 -0.00286348226745758\\
338 -0.0154535156721067\\
339 0.0123375158800627\\
340 0.013341985845841\\
341 0.0189411438445859\\
342 -0.0371513233217229\\
343 0.0255824265257161\\
344 -0.0135496326864768\\
345 -0.018427525955758\\
346 0.000664616859125999\\
347 0.0158248339719194\\
348 0.0291223220635857\\
349 -0.0102434976374752\\
350 -0.0271665555972049\\
351 0.00705665469615724\\
352 0.00695386991378655\\
353 0.0030737754970005\\
354 -0.00138841262196365\\
355 -0.0259019146581068\\
356 0.0312865465848517\\
357 0.0119479848391393\\
358 -0.0397497519666103\\
359 0.0416388728216361\\
360 -0.0361269394117016\\
361 0.00745395137926153\\
362 0.0243414045379495\\
363 -0.0110864068129786\\
364 0.00618138121149059\\
365 -0.0392806998670494\\
366 0.0279706860700344\\
367 -0.00462930751825752\\
368 0.015614915092101\\
369 0.00415330722296403\\
370 -0.0211880772843642\\
371 0.00790122012142547\\
372 0.0135976902013226\\
373 -0.0355380271083732\\
374 0.0223144849027221\\
375 -0.0113813532216227\\
376 0.0326798033123623\\
377 -0.0296171917765378\\
378 0.0140242538693656\\
379 -0.020254269617908\\
380 0.0241007828212787\\
381 -0.000772534822090165\\
382 -0.0130499218593059\\
383 0.00770291333765272\\
384 -0.0208255509013497\\
385 0.0131140901789877\\
386 0.0145071305029205\\
387 -0.000555849996317193\\
388 -0.00745947317693663\\
389 0.00145564734918935\\
390 -0.00915498726760688\\
391 -0.0108415853612769\\
392 0.0143286242047225\\
393 0.00511489846996938\\
394 0.027093432271613\\
395 -0.0299197474352013\\
396 -0.00999387770104931\\
397 -0.00254256431571775\\
398 0.0124826261192084\\
399 -0.00295873846630457\\
400 0.0021225400679441\\
401 0.0169458595837568\\
402 0.00641693472630323\\
403 -0.0425290441786501\\
404 0.0265640276478507\\
405 -0.0342564318192444\\
406 0.0285554500156877\\
407 0.00917167475301994\\
408 0.00475721993052503\\
409 -0.000720415679097641\\
410 -0.00709240249830145\\
411 -0.0222563404897755\\
412 -0.00974257675625267\\
413 0.0155799321349832\\
414 0.0306602493201353\\
415 -0.0183684114396101\\
416 0.027293047844978\\
417 -0.0280117137996285\\
418 -0.0179169638909116\\
419 0.0126629950274264\\
420 -0.00856436378842318\\
421 -8.42878466755792e-06\\
422 0.0135983506606863\\
423 0.0247115549173031\\
424 -0.0083521159360771\\
425 -0.0188776483470292\\
426 -0.00795717674407115\\
427 0.00756449501579937\\
428 -0.017083457501144\\
429 0.0112848673323924\\
430 0.0190963468111249\\
431 -0.00154696662525566\\
432 -0.00941189664331432\\
433 0.0172268661408452\\
434 -0.0220922910872332\\
435 -0.0013225120263769\\
436 0.00286383901220688\\
437 -0.0113112453667554\\
438 0.0108924094304257\\
439 0.00640385348174277\\
440 0.0128907156896503\\
441 -0.0116584704981051\\
442 -0.00341224220221648\\
443 0.0075444610993145\\
444 -0.0179338361542705\\
445 -0.00623447606665195\\
446 0.028683132579431\\
447 -0.0227082682212085\\
448 0.00978238626930761\\
449 -0.00649920294779349\\
450 0.0312721901289024\\
451 -0.0144319401038047\\
452 -0.0172639972391835\\
453 -0.0134626045756931\\
454 0.0444748240715853\\
455 -0.0377706355270675\\
456 -0.00672396546758591\\
457 0.0267196035715642\\
458 0.00189254125336902\\
459 0.0111808148160435\\
460 -0.0164002321497492\\
461 -0.00197669881561069\\
462 0.00272746014991299\\
463 -0.03024734257815\\
464 0.00687078400699193\\
465 0.028159380007196\\
466 0.00794271157008097\\
467 0.0115368043451554\\
468 -0.0293955473953247\\
469 0.00101195393483522\\
470 -0.0241583183073999\\
471 0.00426000754328015\\
472 0.0262790630681593\\
473 0.0161185024873021\\
474 -0.00699856120581899\\
475 -0.0114577035346883\\
476 -0.0243272610528038\\
477 0.0205460006599196\\
478 -0.00191506315320567\\
479 -0.00194511613221948\\
480 0.00596132975238106\\
481 0.0164623171065159\\
483 -0.0289200341068181\\
484 0.00163207512377994\\
485 0.0139853340051559\\
486 0.00609232282022276\\
487 0.0100718123393335\\
488 -0.00562656730562594\\
489 -0.0120602782729975\\
490 -0.00919479191793471\\
491 -0.00926350543875287\\
492 0.0414797085900318\\
493 -0.00496509712752413\\
494 -0.0178845572775117\\
495 -0.0199447004858939\\
496 0.0412026498908062\\
497 -0.0177222663890007\\
498 -0.0139145358393762\\
499 0.0157391182220863\\
500 0.0129686883526574\\
501 -0.0105380369066097\\
502 -0.0262722211068649\\
503 0.0129053850065475\\
504 0.0192566285168141\\
505 0.0107095943205877\\
506 -0.0294401591492033\\
507 -0.0124607670012438\\
508 0.0391287126154793\\
509 -0.0237726834097884\\
510 -0.00143808828579495\\
511 0.00674334621191974\\
512 0.00966527079060597\\
513 -0.00921346022335001\\
514 -0.0125772186326003\\
515 0.011286708000398\\
516 0.0123759987412768\\
517 0.00223521053192144\\
518 -0.0268506953020733\\
519 0.00451433386615463\\
520 -0.00341789278400029\\
521 0.010608402624257\\
522 0.0171946337401323\\
523 -0.00363204353902802\\
524 -0.0155935870548092\\
525 0.00304860686458142\\
526 -0.00441703850128761\\
527 -0.00632864102362873\\
528 0.00338160689125289\\
529 0.0221842248542998\\
530 -0.0132147895852768\\
531 -0.00285841297954903\\
532 0.00575610932492054\\
533 -0.0106599611825686\\
534 0.0133329866803251\\
535 -0.00676647912337103\\
536 -0.0135600807955143\\
537 0.0124451622784818\\
538 0.0169236904253012\\
539 -0.01766199003157\\
540 0.00712631701981081\\
541 -0.0133343735778908\\
542 -0.0172972403980793\\
543 0.0212003577379392\\
544 0.0395577628952424\\
545 -0.0226193365850804\\
546 -0.0176030888101195\\
547 -0.00642347628559037\\
548 -0.00560423967215229\\
549 0.0100921286918947\\
550 0.00993552702220768\\
551 -0.00247036122300415\\
552 0.0175791704537005\\
553 0.00402840777246638\\
554 -0.0452340394666635\\
555 0.0168361170306071\\
556 -0.00337534388881977\\
557 0.00739597994470387\\
558 0.00356747562352666\\
559 0.000801960787384814\\
560 0.0176597297585204\\
561 -0.0189337144806814\\
562 -0.0084954650067175\\
563 -0.00949423858071441\\
564 0.0141031237679954\\
565 0.0015821694545366\\
566 0.0155070158488115\\
567 -0.00602592224538512\\
568 0.000229038459906405\\
569 -0.0295079697810934\\
570 0.0118015351408758\\
571 0.00493635152884053\\
572 0.0294883105681265\\
573 -0.0221568698459578\\
574 -0.0243393845065611\\
575 0.0140570385348155\\
576 0.0252302068948893\\
577 -0.0102689191045329\\
578 -0.0140348946473523\\
579 0.0106816218602717\\
580 -0.022691280687468\\
581 0.00948528240746782\\
582 0.0169475308435949\\
583 0.00487250163416775\\
584 -0.0018082988194692\\
585 -0.0164907994949317\\
586 0.0020979130924843\\
587 -0.0122771376265973\\
588 0.00482383129269692\\
589 0.0200395672043214\\
590 -0.00168446228315133\\
591 0.00230894119613367\\
592 -0.00343943656480405\\
593 -0.010130879978874\\
594 -0.0152941096007453\\
595 0.011550125639701\\
596 0.0151703438177719\\
597 -0.0068395548787521\\
598 -0.00279552134293226\\
599 0.0141540421350328\\
600 -0.00562156297723959\\
601 -0.0086020764085788\\
602 -0.0124227093939453\\
603 0.00405526040890436\\
604 0.015955808030867\\
605 -0.00713221994101332\\
606 0.0084263054746998\\
607 0.00103034922869938\\
608 -0.00840192011651197\\
609 0.0010007659547\\
610 -0.00511193017621281\\
611 -0.003198489825877\\
612 -0.0110971643151743\\
613 0.0250641955863102\\
614 0.018893932636729\\
615 -0.014054102126579\\
616 -0.0275466342343407\\
617 0.0179790854213024\\
618 -0.0149050974384863\\
619 0.00560623392459547\\
620 0.00810203535456822\\
621 0.0118044359418263\\
622 0.00452792810222036\\
623 -0.0260479554809763\\
624 0.00607543909382002\\
625 -0.00376223068565196\\
626 0.00154442695065882\\
627 0.0116612529149052\\
628 0.00451461466639103\\
629 -0.0218719104099137\\
630 0.0108050019331358\\
631 -0.00191282082187172\\
632 0.00914394117091888\\
633 -0.0102219838238398\\
634 0.00264945298101793\\
635 0.00787578866095373\\
636 0.00019736861918318\\
637 -0.0245920873720706\\
638 0.00398384824075038\\
639 0.0243648768580442\\
640 -0.00347245732950796\\
641 -0.00690256013899671\\
642 0.00120574067921098\\
643 -0.00295018815654657\\
644 -0.00665065770124329\\
645 0.00497325703133811\\
646 0.00971227507682215\\
647 -0.0113324785421582\\
648 0.00940002929269212\\
649 -0.0130763400712794\\
650 0.0134233273840891\\
651 -0.00585401681109943\\
652 -0.00108927698454409\\
653 0.00034954145098709\\
654 0.00792705806281901\\
655 -0.0114770499739052\\
656 -0.00113176136233051\\
657 0.00711367628355219\\
658 0.00875879814748259\\
659 -0.0184719257699726\\
660 0.00770308779419793\\
661 0.00155432022620516\\
662 -0.0022519167387145\\
663 0.00158475015280146\\
664 0.0048413457177503\\
665 -0.00715260144374952\\
666 0.00217473807606439\\
667 -0.0012042836482351\\
668 0.00101748977760963\\
669 -0.00028216454518315\\
670 -0.00851498570023068\\
671 0.0115451304895942\\
673 -0.000361468795290421\\
674 -0.0205770681242257\\
675 0.0106141627217085\\
676 0.00956844765903497\\
677 -0.0081784312532136\\
678 -0.00258044265149238\\
679 -0.00903139613376425\\
680 0.0234758223907647\\
681 -0.00662838943765109\\
682 -0.00379613614290975\\
683 -0.00692291334132733\\
684 0.00684644828095315\\
686 -0.00396594091387215\\
688 0.00916557023299447\\
689 -0.023572406628432\\
690 0.00164912878744872\\
691 0.0228842587655436\\
692 -0.0126904632102196\\
693 0.0204879487827156\\
694 -0.0151546855021252\\
695 -0.0157393656802469\\
696 0.00661751838993041\\
697 -0.010283781103908\\
698 0.0249101514160657\\
699 -0.00770807252968098\\
700 0.00665653241219388\\
701 -0.000695831477059983\\
702 -0.00409937514473313\\
704 -0.0096496463135054\\
705 0.00375363931141237\\
706 0.0132645660817161\\
707 0.00815722133881991\\
708 -0.00182683205719059\\
709 -0.0190206589951458\\
710 0.00228751616759837\\
711 0.00755944490163074\\
712 0.00276160741725562\\
713 0.00486056094291598\\
714 -0.0138422399794536\\
715 0.00125150996109369\\
716 -0.00548768869009564\\
717 0.0141365896737398\\
718 0.00224413714249749\\
719 -0.00458449548648332\\
720 -0.00702319708943833\\
721 0.00949918119772519\\
722 0.0051990923801668\\
723 -0.0180181958590993\\
724 -0.00228172998765785\\
725 0.00597687327672247\\
726 0.0011646989238443\\
727 0.0106540940752211\\
728 0.0106733384133122\\
729 -0.0176938077679551\\
730 -0.00492708015235621\\
731 -0.000648079179882188\\
732 -0.00279756644226836\\
733 -0.00362088930296522\\
734 0.0231460482418697\\
735 -0.00195292584442086\\
736 -0.00043452089676066\\
737 -0.0204344643256036\\
738 0.00861250455204754\\
739 -0.000694136268862167\\
740 0.00357381143373914\\
741 0.00547933625739461\\
742 -0.00298661899614672\\
743 -0.00270725896109525\\
744 -0.00389478956219591\\
745 -0.00127311972278221\\
746 0.00526824167741324\\
747 0.00345409467922764\\
748 -0.00212245713419179\\
749 0.00640219203887682\\
750 -0.00831043729419889\\
751 -0.00704863614839724\\
752 0.00102863589756907\\
753 0.00957664098530131\\
754 0.000348279672948593\\
755 -0.00113664166951821\\
756 0.000836318900837796\\
757 -0.0108344188485034\\
758 0.00715199264823241\\
759 0.00532195319021866\\
760 0.00126610551149042\\
761 -0.00813651304270024\\
762 -0.00312046408419064\\
763 -0.00672055337793154\\
764 0.0175227933299311\\
765 0.00193057262333696\\
766 -0.00204374325869594\\
767 -0.00408215988682059\\
768 -0.0002923255500491\\
769 -0.0126436970710984\\
770 0.00610310908848533\\
771 0.0109321773677493\\
772 -0.00570393417058312\\
773 0.00158552540074197\\
774 3.24313699593404e-05\\
775 0.00834625022741875\\
776 -0.00903328905076251\\
777 -0.0109308364823164\\
778 0.011198278783354\\
779 -0.00813551875933172\\
780 0.00515523280819252\\
781 0.00398141175503497\\
782 0.00970961917096247\\
784 -0.0174767701406608\\
785 0.00722859102393159\\
786 -0.000215326459624521\\
787 -0.00432433209812189\\
788 0.0159524070247699\\
789 -0.00774598057626008\\
790 -0.00106603109065873\\
791 -0.00517997935321546\\
792 0.00875224769436045\\
793 -0.00666389090554276\\
794 0.00426343163542242\\
796 -0.00306907586070793\\
797 0.00309570032288775\\
798 -0.00238349461096732\\
799 -0.00930013617323766\\
800 0.00654108592925695\\
801 0.00718754635886398\\
802 0.00550528261169347\\
803 -0.0102379152724552\\
804 0.00314312012062601\\
805 -0.0105111987894588\\
806 0.00194181411563932\\
807 0.00801968317728097\\
808 0.002186864937471\\
809 -0.00826865086128237\\
810 0.0101805649510425\\
811 -0.00972186518981744\\
812 0.00223898908564024\\
813 0.00308430871314158\\
814 0.00280808449974757\\
815 -0.00925838145076341\\
816 0.00375078994750311\\
817 -0.00466076482746303\\
818 0.00951805367390079\\
819 -0.00027275168667984\\
820 -0.00615643636149343\\
821 0.00144668367431677\\
822 0.00391164368863883\\
823 -0.00539990845470584\\
824 0.00556617838458351\\
825 -0.00542329269626407\\
826 0.00148431717673247\\
827 -0.00232869401133939\\
828 0.00836797840270265\\
829 -0.0084842431396055\\
830 0.00138675823870926\\
831 0.00627755869948032\\
832 -0.00186068827008512\\
833 -0.00340544166920154\\
834 -0.00118261969191735\\
835 -0.000218729849052579\\
836 -0.0019071672395512\\
837 0.00921080607054137\\
838 -0.00198236322910361\\
839 -0.00785850047600434\\
840 0.00889371219443547\\
841 -0.0032226578166501\\
842 -0.00304980148644063\\
843 -0.000608389461831393\\
844 0.0029686674478171\\
845 1.93354173916305e-06\\
846 0.00234290275409421\\
847 -0.000242266002373981\\
848 -0.00584040774140249\\
849 0.00273021931604944\\
850 0.00113112640440249\\
851 -0.00218309439060249\\
852 0.00654773197527447\\
853 -0.00479522686487144\\
854 -0.00248320959792636\\
855 0.00359283546447386\\
856 -0.00235263664660579\\
857 0.00211054674991829\\
859 -0.00259253086721856\\
860 0.000477855488043133\\
861 0.00459590981245128\\
862 -0.000487271974179748\\
863 -0.00388171098938983\\
864 0.000266366897562875\\
865 -0.001474633294265\\
867 0.0022779744018635\\
869 0.00100142887708898\\
870 -0.00158315283977117\\
871 -0.00127900777192735\\
872 -0.00444047630514888\\
873 0.00304318513803992\\
874 0.00156589893867931\\
875 -0.000907990229393363\\
876 0.00418906146262543\\
877 -0.00214474608901583\\
878 -0.00177120507783002\\
880 0.000676402485282779\\
881 -0.00122931729788434\\
882 0.000780404410761548\\
883 0.00219544018466422\\
884 -0.000515029065240924\\
885 -0.00149171918144475\\
886 0.000468529538693474\\
887 0.00127702380393657\\
888 -0.00251195141242988\\
889 0.00139382699205726\\
890 0.000524395046340942\\
891 -0.00189310045504953\\
892 0.00170466384122392\\
893 -9.18473919000462e-05\\
894 -0.000164221387649377\\
895 -0.000641074322288659\\
896 0.00133049297880916\\
897 4.51086979182946e-05\\
898 -0.00234376462299224\\
899 0.000357004237798719\\
900 0.00175110897282593\\
901 -0.000399902429080612\\
902 0.000567222792938082\\
903 -0.000864539722329027\\
904 -0.000159859281552599\\
905 9.87282551250246e-05\\
907 -0.000633295414786517\\
908 0.00100954262609321\\
909 0.00028403393798726\\
910 0.00057933394293741\\
911 -0.00140238348990351\\
912 0.000364270880709228\\
913 -0.000462699489503393\\
915 0.000404424571229356\\
916 -8.69066275299701e-06\\
917 0.000434068902222862\\
919 -9.84633186362771e-05\\
920 -0.000953606484358716\\
921 -0.000456966248179924\\
922 0.000556159641064369\\
923 -0.0001333079271717\\
924 0.000822852187525314\\
925 5.84211171599236e-05\\
927 -0.000267652605771218\\
928 -0.000558599739065357\\
929 -4.73493544177472e-05\\
933 -2.79874068382924e-05\\
938 -1.92681111457205e-05\\
941 2.67685825292574e-05\\
946 9.68173438877784e-05\\
950 -0.000133878447627467\\
961 -6.1635756310352e-05\\
964 0.000666459733906777\\
966 -8.92935938736628e-05\\
968 -0.0011251337110707\\
969 -0.00109986606901202\\
970 -0.000517534647542561\\
973 0.00212827046209441\\
974 0.00183913899411436\\
975 0.000557848623998325\\
977 -0.00333429349802827\\
978 -0.004377914070119\\
979 -0.00380829228231505\\
980 -0.0013342876831075\\
981 0.00278030410197516\\
983 0.0128419793721832\\
984 0.0170979795703943\\
985 0.0201636907414695\\
986 0.0220309504139777\\
987 0.0229724699652252\\
989 0.0234486931536821\\
1000  0.0231307389640278\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> RayonGravity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\gamma$},
ymin=0.9,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}3 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ under the gravity test problem}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.85pt]
  table[row sep=crcr]{%
1 1.00000000000001\\
10000000000 1.00000019253827\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-3}$}

\addplot [color=green, dashed, line width=1.85pt]
  table[row sep=crcr]{%
1 1.00000000000001\\
10000000000 1.00000019253826\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-2}$}

\addplot [color=blue, dotted, line width=1.85pt]
  table[row sep=crcr]{%
1 1.00000000000001\\
10000000000 1.00000019253815\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 1$}

\addplot [color=mycolor1, dashed, line width=1.85pt]
  table[row sep=crcr]{%
258.465822845482  2.11\\
289.942285388288  1.91367834503374\\
325.508859983506  1.73166759329595\\
365.438307095726  1.56460331349027\\
410.265810582719  1.41170131914029\\
460.592204114511  1.27213131130569\\
517.092024289676  1.14503859442351\\
580.522551609491  1.02956235494547\\
651.733960488242  1.00000000000002\\
10000000000 1.00000019253056\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{2}$}

\addplot [color=mycolor2, dotted, line width=1.85pt]
  table[row sep=crcr]{%
19436.6863233119  2.11\\
20970.4640132323  1.968982161379\\
23542.8641432242  1.77315352572968\\
26430.814869741 1.59505462694525\\
29673.0240818887  1.43341825910281\\
33312.9478793467  1.3826490368643\\
37399.373024788 1.3498208856507\\
41987.0708444391  1.31477499025559\\
47137.5313411673  1.27753703948832\\
52919.7873595844  1.23816709050543\\
59411.3398496504  1.1967623077409\\
66699.1966303011  1.15345865396588\\
74881.0385759003  1.10843127508415\\
84066.5288561832  1.06189337297744\\
94378.7827777539  1.0140934428891\\
105956.017927762  1.00000000000247\\
10000000000 1.00000019251151\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{3}$}

\end{axis}
\end{tikzpicture}%

==> RayonHeat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\gamma$},
ymin=0.9,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}2 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ under the heat test problem}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.85pt]
  table[row sep=crcr]{%
1 1.00000003932289\\
10000000000 1.00000004095022\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-3}$}

\addplot [color=green, dashed, line width=1.85pt]
  table[row sep=crcr]{%
1 1.00000044426473\\
10000000000 1.00000004095023\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-2}$}

\addplot [color=blue, dotted, line width=1.85pt]
  table[row sep=crcr]{%
1 1.02103855713061\\
1.58856512942805  1.02033939368505\\
2.52353917043477  1.01895887437155\\
4.00880632889846  1.01702998313885\\
5.67242606849199  1.01508211530608\\
6.36824994471859  1.01422530920902\\
7.14942898659759  1.0144232597689\\
8.02643352225717  1.01322217248222\\
11.3573335834311  1.01162535862431\\
14.3145893752348  1.01000254911374\\
20.2550193923067  1.00666977357328\\
28.6606761694826  1.00263402378236\\
36.1234269970944  1.00004417949049\\
10000000000 1.00000004095189\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 1$}

\addplot [color=mycolor1, dashed, line width=1.85pt]
  table[row sep=crcr]{%
517.092024289676  2.03163641979487\\
580.522551609491  1.98501545272943\\
651.733960488242  1.93036786758179\\
731.680714342721  1.87208514894527\\
821.434358491942  1.81258295189678\\
922.197882333434  1.75364887082788\\
1035.32184329566  1.69636114441989\\
1162.32246867985  1.64071091458385\\
1304.9019780144 1.58606317678739\\
1644.67617799466  1.47829781277451\\
1846.42494289555  1.42516199161013\\
2072.92177959537  1.37267516642243\\
2327.20247896041  1.32092921714303\\
2612.67522556333  1.26997521520605\\
2933.16627839005  1.21983981527076\\
3292.97125509715  1.17054247284745\\
3696.91270719503  1.12210356770681\\
4150.40475785047  1.07454514829568\\
4659.52566866469  1.02788892648723\\
5231.09930805626  1.0044448133498\\
47137.5313411673  1.00423868409663\\
212145.178491064  1.00341419549883\\
601027.678207039  1.00230059304611\\
1350993.52119803  1.00102337943101\\
2409403.56023953  1.00000890791497\\
10000000000 1.0000000458116\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{2}$}

\addplot [color=mycolor2, dotted, line width=1.85pt]
  table[row sep=crcr]{%
29673.0240818887  2.10106099858406\\
33312.9478793467  1.97183537784294\\
37399.373024788 1.84726807647121\\
41987.0708444391  1.72781151510173\\
47137.5313411673  1.61413736275697\\
52919.7873595844  1.50670026383946\\
59411.3398496504  1.40530938783298\\
66699.1966303011  1.30931828245271\\
74881.0385759003  1.21815393623126\\
84066.5288561832  1.1315106997856\\
94378.7827777539  1.04928273570323\\
105956.017927762  1.04531613433474\\
212145.178491064  1.04482809911982\\
378346.261713193  1.04375725049104\\
601027.678207039  1.042191866959\\
1203377.84077759  1.03874698939681\\
1702769.1722259 1.0362015794002\\
3036771.11803546  1.03078941853986\\
5415871.37807949  1.02401417663122\\
6826071.83427241  1.0211430373759\\
8603464.41668453  1.01815706043651\\
10843659.6868961  1.01431296401454\\
13667163.5646201  1.00982225871063\\
21711179.4569451  1.00008838402581\\
10000000000 1.00001111102493\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{3}$}

\end{axis}
\end{tikzpicture}%

==> RayonProb1mesh4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\gamma$},
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.78},
title={\normalsize\colorbox{black}{\color{white}1 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of the iterative matrix from \eqref{EqP1} under \textsf{mesh$_{4}$}}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1 0.991427570643753\\
1.26038292967973  0.989243087186169\\
1.58856512942805  0.986503476189817\\
2.00220037181558  0.983072057272992\\
2.52353917043477  0.978781011284365\\
2.83309610183933  0.976250783045423\\
3.18062569279412  0.973425719401378\\
3.57078596490047  0.970273530171069\\
4.00880632889846  0.966758905915299\\
4.50055767570051  0.962843366345867\\
5.05263106533568  0.958485137059659\\
5.67242606849199  0.953639066621276\\
6.36824994471859  0.948256598462812\\
7.14942898659759  0.942285814676509\\
8.02643352225717  0.93567157143621\\
9.01101825166504  0.928355748326078\\
10.1163797976621  0.920277636030283\\
11.3573335834311  0.911374488316051\\
12.7505124071301  0.901582264600487\\
14.3145893752348  0.890836588106596\\
16.0705281826164  0.879073941098225\\
18.0418640939208  0.866233112306807\\
20.2550193923067  0.852256901823631\\
22.7396575235793  0.837094074964577\\
25.5290806823952  0.820701538708576\\
28.6606761694826  0.803046692494231\\
32.1764175025074  0.784109880226167\\
36.1234269970944  0.763886843863997\\
40.5546073584083  0.742391053290678\\
45.5293507486696  0.719655765439406\\
51.1143348344017  0.695735651584984\\
57.384416483024 0.670707829124657\\
64.4236350872137  0.644672146433891\\
72.3263389648355  0.61775059862533\\
81.1984499318401  0.590085798449776\\
91.1588829975084  0.561838487839541\\
114.895100018731  0.504308829177276\\
144.811822767454  0.44666359822766\\
162.575566644379  0.41827467818098\\
182.518349431905  0.390416798183866\\
204.907468981585  0.363255533689646\\
230.043011977292  0.336939261754406\\
258.261876068267  0.31159639137652\\
289.942285388288  0.287333543908138\\
325.508859983506  0.264234689706296\\
365.438307095726  0.242361182326237\\
410.265810582719  0.221752580308527\\
460.592204114511  0.202428112113315\\
517.092024289676  0.184388622528166\\
580.522551609491  0.167618837299678\\
651.733960488242  0.152089793749974\\
731.680714342721  0.137761304955651\\
821.434358491942  0.124584349916296\\
922.197882333434  0.112503308661795\\
1035.32184329566  0.101457986846375\\
1162.32246867985  0.0913853972474588\\
1304.9019780144 0.0822212847208661\\
1464.97139830729  0.0739013961683224\\
1644.67617799466  0.0663625080570238\\
1846.42494289555  0.0595432313899877\\
2072.92177959537  0.0533846183377111\\
2327.20247896041  0.0478305966326236\\
2612.67522556333  0.0428282579063239\\
2933.16627839005  0.0383280249606948\\
3292.97125509715  0.034283720956763\\
3696.91270719503  0.0306525610460451\\
4150.40475785047  0.0273950843220234\\
4659.52566866469  0.024475041332078\\
5872.78661318949  0.0195174296255782\\
7401.95999691565  0.015548014470486\\
9329.3040262847 0.0123757002630001\\
11758.4955405216  0.00984417114004721\\
14820.2070579886  0.0078263786032533\\
20970.4640132323  0.00554376961598457\\
29673.0240818887  0.00392426348135189\\
47137.5313411673  0.00247391681002895\\
84066.5288561832  0.00138867647989294\\
168318.035333096  0.000694057663316983\\
535356.667741074  0.000218318086124825\\
5415871.37807949  2.15849003559754e-05\\
10000000000 1.16903571267812e-08\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-3}$}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1 0.990602274715325\\
1.26038292967973  0.988419609691441\\
1.58856512942805  0.985682279234647\\
2.00220037181558  0.982253716740365\\
2.52353917043477  0.977966242755276\\
2.83309610183933  0.975438120759012\\
3.18062569279412  0.972615408788045\\
3.57078596490047  0.969465843540576\\
4.00880632889846  0.965954144970127\\
4.50055767570051  0.962041864820707\\
5.05263106533568  0.95768726346355\\
5.67242606849199  0.952845227048748\\
6.36824994471859  0.947467239428439\\
7.14942898659759  0.941501425912984\\
8.02643352225717  0.934892688579694\\
9.01101825166504  0.927582955394039\\
10.1163797976621  0.919511567576544\\
11.3573335834311  0.91061583112641\\
12.7505124071301  0.900831758770158\\
14.3145893752348  0.890095027320088\\
16.0705281826164  0.878342171914216\\
18.0418640939208  0.865512032238207\\
20.2550193923067  0.851547455998361\\
22.7396575235793  0.836397251159962\\
25.5290806823952  0.820018360573931\\
28.6606761694826  0.802378210816622\\
32.1764175025074  0.78345716215502\\
36.1234269970944  0.763250960093274\\
40.5546073584083  0.741773063301574\\
45.5293507486696  0.719056701028983\\
51.1143348344017  0.695156499040195\\
57.384416483024 0.670149510537472\\
64.4236350872137  0.644135500779306\\
72.3263389648355  0.617236363325725\\
81.1984499318401  0.589594592212121\\
91.1588829975084  0.561370795564102\\
114.895100018731  0.503889026424444\\
144.811822767454  0.446291781203495\\
162.575566644379  0.417926492999239\\
182.518349431905  0.390091802789879\\
204.907468981585  0.362953148198454\\
230.043011977292  0.336658782767248\\
258.261876068267  0.311337008602903\\
289.942285388288  0.287094358302543\\
325.508859983506  0.264014732323608\\
365.438307095726  0.242159433148682\\
410.265810582719  0.221567986388541\\
460.592204114511  0.202259604496952\\
517.092024289676  0.18423513155825\\
580.522551609491  0.167479306033808\\
651.733960488242  0.151963189355207\\
731.680714342721  0.137646628051922\\
821.434358491942  0.124480641930178\\
922.197882333434  0.112409657319709\\
1035.32184329566  0.101373529982425\\
1162.32246867985  0.0913093251283268\\
1304.9019780144 0.0821528411012622\\
1464.97139830729  0.0738398782892862\\
1644.67617799466  0.0663072657888826\\
1846.42494289555  0.0594936657052241\\
2072.92177959537  0.0533401792788641\\
2327.20247896041  0.0477907809185734\\
2612.67522556333  0.0427926062985637\\
2933.16627839005  0.0382961194903597\\
3292.97125509715  0.0342551820940606\\
3696.91270719503  0.0306270448766597\\
4150.40475785047  0.027372279780149\\
4659.52566866469  0.0244546675271131\\
5872.78661318949  0.0195011826947074\\
7401.95999691565  0.015535071807383\\
9329.3040262847 0.0123653983354153\\
11758.4955405216  0.00983597653803869\\
14820.2070579886  0.00781986367610443\\
20970.4640132323  0.00553915480535316\\
29673.0240818887  0.00392099679927682\\
47137.5313411673  0.002471857442778\\
84066.5288561832  0.00138752050130364\\
168318.035333096  0.000693479907582173\\
535356.667741074  0.000218136351186615\\
5415871.37807949  2.15669323964107e-05\\
10000000000 1.16806244676582e-08\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-2}$}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1 0.899819722588527\\
1.26038292967973  0.897837085271393\\
1.58856512942805  0.895350614166761\\
2.00220037181558  0.892236258152012\\
2.52353917043477  0.888341704555328\\
3.18062569279412  0.883481241321089\\
3.57078596490047  0.880620314186567\\
4.00880632889846  0.877430441001202\\
4.50055767570051  0.873876697053106\\
5.05263106533568  0.869921167891508\\
5.67242606849199  0.865522874070932\\
6.36824994471859  0.860637745647438\\
7.14942898659759  0.855218661924823\\
8.02643352225717  0.849215574363161\\
9.01101825166504  0.842575732869557\\
10.1163797976621  0.835244037665314\\
11.3573335834311  0.827163540265808\\
12.7505124071301  0.818276117434159\\
14.3145893752348  0.808523340803712\\
16.0705281826164  0.79784756167331\\
18.0418640939208  0.786193224691946\\
20.2550193923067  0.773508415219029\\
22.7396575235793  0.75974663265219\\
25.5290806823952  0.744868765762913\\
28.6606761694826  0.72884522627972\\
32.1764175025074  0.711658174329271\\
36.1234269970944  0.693303745313859\\
40.5546073584083  0.673794164500055\\
45.5293507486696  0.653159615882432\\
51.1143348344017  0.631449719113276\\
57.384416483024 0.608734465946952\\
64.4236350872137  0.585104478775021\\
72.3263389648355  0.560670480369042\\
81.1984499318401  0.535561906070194\\
91.1588829975084  0.509924645265889\\
114.895100018731  0.457710723613014\\
144.811822767454  0.405391908545209\\
162.575566644379  0.379626123007888\\
182.518349431905  0.354342309451411\\
204.907468981585  0.32969074416715\\
230.043011977292  0.305806094180102\\
258.261876068267  0.282804903504905\\
289.942285388288  0.260783941687158\\
325.508859983506  0.239819420227946\\
365.438307095726  0.219967023617691\\
410.265810582719  0.201262655190177\\
460.592204114511  0.183723766696998\\
517.092024289676  0.167351124867391\\
580.522551609491  0.152130866788054\\
651.733960488242  0.13803670593081\\
731.680714342721  0.125032168641567\\
821.434358491942  0.113072763457408\\
922.197882333434  0.102108009690125\\
1035.32184329566  0.0920832749478784\\
1162.32246867985  0.0829413920236828\\
1304.9019780144 0.0746240429448246\\
1464.97139830729  0.0670729115954547\\
1644.67617799466  0.0602306162934081\\
1846.42494289555  0.0540414403813418\\
2072.92177959537  0.0484518828056633\\
2327.20247896041  0.0434110523729601\\
2612.67522556333  0.0388709294448972\\
2933.16627839005  0.0347865177534903\\
3292.97125509715  0.0311159071969183\\
3696.91270719503  0.0278202662441309\\
4150.40475785047  0.0248637801740035\\
5231.09930805626  0.0198394565096756\\
6593.18827133354  0.0158122297812433\\
8309.94194935339  0.0125908975818287\\
10473.7089795945  0.0100184551350608\\
13200.8840083142  0.00796690878532935\\
18679.1359902078  0.00564489256476897\\
26430.814869741 0.00399663880794598\\
41987.0708444391  0.00251999150239968\\
74881.0385759003  0.00141472774657636\\
149926.843278605  0.000707138281786257\\
424757.155253691  0.000249725018697688\\
3409285.06974682  3.11203212408628e-05\\
10000000000 1.06101687435967e-08\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 1$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
821.434358491942  1.02771508381971\\
922.197882333434  0.928056753268253\\
1035.32184329566  0.836942228506686\\
1162.32246867985  0.753851918440569\\
1304.9019780144 0.678255772698916\\
1464.97139830729  0.609623757787789\\
1644.67617799466  0.547434333253999\\
1846.42494289555  0.49118109200691\\
2072.92177959537  0.440377764514452\\
2327.20247896041  0.394561802188406\\
2612.67522556333  0.353296755921772\\
2933.16627839005  0.316173655933429\\
3292.97125509715  0.282811582517416\\
3696.91270719503  0.252857597008703\\
4150.40475785047  0.225986180440575\\
4659.52566866469  0.201898305613719\\
5231.09930805626  0.180320247655915\\
5872.78661318949  0.161002219276119\\
6593.18827133354  0.143716900145696\\
7401.95999691565  0.128257915263848\\
8309.94194935339  0.114438304751872\\
9329.3040262847 0.102089017133066\\
10473.7089795945  0.091057449593082\\
11758.4955405216  0.0812060517643367\\
13200.8840083142  0.0724110040273498\\
14820.2070579886  0.0645609769417401\\
16638.1688607613  0.0575559750362995\\
18679.1359902078  0.0513062656113412\\
20970.4640132323  0.0457313912975117\\
23542.8641432242  0.0407592637350742\\
26430.814869741 0.0363253347836743\\
29673.0240818887  0.032371841048878\\
33312.9478793467  0.0288471171452453\\
37399.373024788 0.0257049729452525\\
41987.0708444391  0.0229041300391444\\
52919.7873595844  0.0181827889200878\\
66699.1966303011  0.0144329733977013\\
84066.5288561832  0.0114554016286235\\
105956.017927762  0.00909143484365238\\
133545.15629299 0.00721487515416008\\
188965.233969121  0.00510019143093388\\
267384.161583996  0.00360505149101797\\
424757.155253691  0.0022697434879575\\
757525.025877192  0.00127283760509123\\
1702769.1722259 0.000566306319806031\\
6080224.26164943  0.000158602144983533\\
109698579.789238  8.79094448436035e-06\\
10000000000 9.64355137966777e-08\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{2}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
10473.7089795945  1.00992931075803\\
11758.4955405216  0.900666252505788\\
13200.8840083142  0.803119302324426\\
14820.2070579886  0.716053691773828\\
16638.1688607613  0.638360358852315\\
18679.1359902078  0.569044067212333\\
20970.4640132323  0.507212454329599\\
23542.8641432242  0.452065979389079\\
26430.814869741 0.40288873107114\\
29673.0240818887  0.359040048503019\\
33312.9478793467  0.319946904575589\\
37399.373024788 0.285096998934895\\
41987.0708444391  0.254032507689551\\
47137.5313411673  0.226344437799815\\
52919.7873595844  0.201667535866486\\
59411.3398496504  0.179675703390389\\
66699.1966303011  0.160077873264283\\
74881.0385759003  0.142614305174664\\
84066.5288561832  0.127053260583867\\
94378.7827777539  0.113188020958054\\
105956.017927762  0.100834215832775\\
118953.406737032  0.089827430126979\\
133545.15629299 0.0800210627928557\\
149926.843278605  0.0712844114094224\\
168318.035333096  0.063500959679514\\
188965.233969121  0.0565668469696359\\
212145.178491064  0.0503895010441155\\
238168.555197616  0.0448864169909946\\
267384.161583996  0.0399840670240721\\
300183.581357559  0.0356169273849929\\
337006.432927194  0.0317266099657409\\
378346.261713193  0.028261087540324\\
424757.155253691  0.0251740026393712\\
476861.169771447  0.0224240511372606\\
601027.678207039  0.0177923599118355\\
757525.025877192  0.0141171975600223\\
954771.611420807  0.0112010780958958\\
1203377.84077759  0.00888726843597354\\
1516716.88847092  0.00705138620346268\\
2146141.19785841  0.00498345510700027\\
3036771.11803546  0.00352195432831337\\
4824108.70416537  0.00221709799584247\\
8603464.41668453  0.00124317775805238\\
19338917.5045523  0.000553066958705273\\
69055135.2016235  0.000154887291301975\\
1245883364.29501  8.58489667088236e-06\\
10000000000 1.06957808299057e-06\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{3}$}

\end{axis}
\end{tikzpicture}%

==> RayonProb1mesh5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\gamma$},
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.78},
title={\normalsize\colorbox{black}{\color{white}2 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of the iterative matrix from \eqref{EqP1} under \textsf{mesh$_{5}$}}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999440407208464\\
2.52353917043477	0.998624247472486\\
5.05263106533568	0.997272352272065\\
8.02643352225717	0.99568741731456\\
11.3573335834311	0.993918132437134\\
16.0705281826164	0.991425326190338\\
20.2550193923067	0.98922260651122\\
25.5290806823952	0.986460239869666\\
32.1764175025074	0.983000499260866\\
40.5546073584083	0.978674318530944\\
51.1143348344017	0.973275617519617\\
64.4236350872137	0.966555445829025\\
72.3263389648355	0.962608920511329\\
81.1984499318401	0.958216508945382\\
91.1588829975084	0.953332809366421\\
102.341140210545	0.94790901517791\\
114.895100018731	0.941892964707092\\
128.989026125331	0.935229284134238\\
144.811822767454	0.927859646043169\\
162.575566644379	0.919723168186151\\
182.518349431905	0.910756978473788\\
204.907468981585	0.900896972438556\\
230.043011977292	0.890078788018469\\
258.261876068267	0.87823901878474\\
289.942285388288	0.865316680134923\\
325.508859983506	0.85125493287577\\
365.438307095726	0.836003054514254\\
410.265810582719	0.819518630436329\\
460.592204114511	0.801769914986922\\
517.092024289676	0.782738287443831\\
580.522551609491	0.762420701299583\\
651.733960488242	0.740831999800331\\
731.680714342721	0.718006949374628\\
821.434358491942	0.694001829230883\\
922.197882333434	0.668895413795443\\
1035.32184329566	0.642789198101523\\
1162.32246867985	0.615806746756595\\
1304.9019780144	0.588092094708745\\
1644.67617799466	0.531128442109027\\
2327.20247896041	0.444618001696949\\
2612.67522556333	0.416259799359121\\
2933.16627839005	0.388445208291747\\
3292.97125509715	0.361338678811709\\
3696.91270719503	0.335087229694448\\
4150.40475785047	0.309817745594442\\
4659.52566866469	0.285635227421887\\
5231.09930805626	0.262621996848097\\
5872.78661318949	0.240837791919876\\
6593.18827133354	0.220320640812185\\
7401.95999691565	0.201088367388413\\
8309.94194935339	0.183140566301683\\
9329.3040262847	0.166460884766602\\
10473.7089795945	0.151019459962031\\
11758.4955405216	0.136775381321334\\
13200.8840083142	0.123679072001758\\
14820.2070579886	0.111674510433241\\
16638.1688607613	0.10070123823132\\
18679.1359902078	0.0906961234333892\\
20970.4640132323	0.0815948668206801\\
23542.8641432242	0.0733332538387295\\
26430.814869741	0.0658481652698963\\
29673.0240818887	0.0590783670092563\\
33312.9478793467	0.0529651033285372\\
37399.373024788	0.0474525198203519\\
41987.0708444391	0.0424879421353523\\
47137.5313411673	0.0380220353943024\\
52919.7873595844	0.0340088670874685\\
66699.1966303011	0.0271738894363072\\
84066.5288561832	0.0216817477362028\\
105956.017927762	0.0172799108946418\\
133545.15629299	0.0137591678173248\\
168318.035333096	0.0109477766476438\\
238168.555197616	0.00776191462356479\\
337006.432927194	0.00549800186784566\\
535356.667741074	0.00346805076030954\\
954771.611420807	0.00194756209016056\\
1911644.0753857	0.000973660077967509\\
5415871.37807949	0.000343890159960836\\
43470131.5812504	4.2857605329516e-05\\
10000000000	1.86310524341593e-07\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-3}$}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999232012969237\\
2.52353917043477	0.998416023411478\\
5.05263106533568	0.997064410095959\\
8.02643352225717	0.995479805614705\\
11.3573335834311	0.993710889652494\\
16.0705281826164	0.991218603183022\\
20.2550193923067	0.989016342795015\\
25.5290806823952	0.986254552137067\\
32.1764175025074	0.982795532921966\\
40.5546073584083	0.97847025424797\\
51.1143348344017	0.973072678924762\\
64.4236350872137	0.966353908463358\\
72.3263389648355	0.962408206039282\\
81.1984499318401	0.958016710339118\\
91.1588829975084	0.95313402906485\\
102.341140210545	0.947711365796657\\
114.895100018731	0.941696569738061\\
128.989026125331	0.935034278615374\\
144.811822767454	0.927666177174329\\
162.575566644379	0.919531395861798\\
182.518349431905	0.910567075697905\\
204.907468981585	0.900709125581608\\
230.043011977292	0.88989319687111\\
258.261876068267	0.878055896358559\\
289.942285388288	0.865136252157471\\
325.508859983506	0.851077436926182\\
365.438307095726	0.835828738747862\\
410.265810582719	0.819347751852376\\
460.592204114511	0.801602737203964\\
517.092024289676	0.782575077963049\\
580.522551609491	0.762261728257389\\
651.733960488242	0.740677528238161\\
731.680714342721	0.717857237084726\\
821.434358491942	0.69385712227068\\
922.197882333434	0.668755941797031\\
1035.32184329566	0.642655169534175\\
1162.32246867985	0.615678344325012\\
1304.9019780144	0.58796947108477\\
1644.67617799466	0.531017696028689\\
2327.20247896041	0.444525293988168\\
2612.67522556333	0.416173004645211\\
2933.16627839005	0.388364213223825\\
3292.97125509715	0.361263335751197\\
3696.91270719503	0.335017360347756\\
4150.40475785047	0.309753145211136\\
4659.52566866469	0.285575669357707\\
5231.09930805626	0.262567237293805\\
5872.78661318949	0.240787574610204\\
6593.18827133354	0.220274701552576\\
7401.95999691565	0.201046438267838\\
8309.94194935339	0.183102379493633\\
9329.3040262847	0.166426175854301\\
10473.7089795945	0.150987970755429\\
11758.4955405216	0.136746862160681\\
13200.8840083142	0.123653283564616\\
14820.2070579886	0.111651225078282\\
16638.1688607613	0.100680240923447\\
18679.1359902078	0.0906772123012125\\
20970.4640132323	0.0815778533998959\\
23542.8641432242	0.0733179630544711\\
26430.814869741	0.0658344352083464\\
29673.0240818887	0.0590660485245724\\
33312.9478793467	0.0529540595260904\\
37399.373024788	0.047442625451767\\
41987.0708444391	0.0424790829354293\\
47137.5313411673	0.038014107384706\\
52919.7873595844	0.0340017758672904\\
66699.1966303011	0.0271682233836099\\
84066.5288561832	0.0216772268550258\\
105956.017927762	0.0172763078445151\\
133545.15629299	0.0137562988805797\\
168318.035333096	0.0109454939166582\\
238168.555197616	0.00776029617960283\\
337006.432927194	0.0054968554744157\\
535356.667741074	0.00346732763385305\\
954771.611420807	0.00194715600219553\\
1911644.0753857	0.000973457059208371\\
5415871.37807949	0.000343818455107225\\
43470131.5812504	4.28486690520202e-05\\
10000000000	1.86271677193872e-07\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-2}$}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.976308646653182\\
2.83309610183933	0.975349544306532\\
5.05263106533568	0.974190770724226\\
8.02643352225717	0.972642518630124\\
11.3573335834311	0.970914183341932\\
16.0705281826164	0.968479072378214\\
22.7396575235793	0.965054207923298\\
28.6606761694826	0.962033764183849\\
36.1234269970944	0.95825367498473\\
45.5293507486696	0.953531421942865\\
57.384416483024	0.947645463896636\\
64.4236350872137	0.944184798239556\\
72.3263389648355	0.940329614114402\\
81.1984499318401	0.936038863649882\\
91.1588829975084	0.931268195891995\\
102.341140210545	0.925969933858843\\
114.895100018731	0.920093123144568\\
128.989026125331	0.913583671540563\\
144.811822767454	0.906384601601905\\
162.575566644379	0.898436440182961\\
182.518349431905	0.889677770350747\\
204.907468981585	0.880045971317184\\
230.043011977292	0.869478170661699\\
258.261876068267	0.857912429479034\\
289.942285388288	0.845289174637825\\
325.508859983506	0.831552882471584\\
365.438307095726	0.816654004444787\\
410.265810582719	0.800551107617425\\
460.592204114511	0.783213181078469\\
517.092024289676	0.764622035076981\\
580.522551609491	0.744774693616018\\
651.733960488242	0.723685656399077\\
731.680714342721	0.701388885195726\\
821.434358491942	0.677939356648302\\
922.197882333434	0.65341402197172\\
1035.32184329566	0.627912027125868\\
1162.32246867985	0.601554076850944\\
1304.9019780144	0.574480872447616\\
1644.67617799466	0.518835627191434\\
2327.20247896041	0.434327446022341\\
2612.67522556333	0.406625586115265\\
2933.16627839005	0.379454755752256\\
3292.97125509715	0.352975599094941\\
3696.91270719503	0.32733173221153\\
4150.40475785047	0.302647103047688\\
4659.52566866469	0.279024282297769\\
5231.09930805626	0.256543686321697\\
5872.78661318949	0.235263670546377\\
6593.18827133354	0.21522138299561\\
7401.95999691565	0.196434235004595\\
8309.94194935339	0.178901830608091\\
9329.3040262847	0.162608195501218\\
10473.7089795945	0.147524158029231\\
11758.4955405216	0.133609754488793\\
13200.8840083142	0.120816555478902\\
14820.2070579886	0.109089836032606\\
16638.1688607613	0.0983705370573542\\
18679.1359902078	0.0885969877616439\\
20970.4640132323	0.0797063771136148\\
23542.8641432242	0.0716359767861867\\
26430.814869741	0.0643241284378409\\
29673.0240818887	0.0577110152093905\\
33312.9478793467	0.0517392412569748\\
37399.373024788	0.0463542449073984\\
41987.0708444391	0.0415045709439585\\
47137.5313411673	0.0371420263290076\\
52919.7873595844	0.0332217416475231\\
66699.1966303011	0.0265449575867809\\
84066.5288561832	0.0211799299255198\\
105956.017927762	0.0168799723306723\\
133545.15629299	0.0134407158385024\\
168318.035333096	0.0106943935082402\\
238168.555197616	0.00758226734371981\\
337006.432927194	0.00537075219710736\\
535356.667741074	0.00338778372367265\\
954771.611420807	0.00190248632615209\\
1911644.0753857	0.000951124995712149\\
5415871.37807949	0.000335930921190553\\
43470131.5812504	4.18656783907068e-05\\
10000000000	1.81998421666663e-07\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 1$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1162.32246867985	1.01396134412385\\
1304.9019780144	0.927661402043833\\
1464.97139830729	0.846752407845329\\
1644.67617799466	0.771235280670213\\
1846.42494289555	0.701043649400209\\
2072.92177959537	0.636054068219702\\
2327.20247896041	0.585457350560317\\
2612.67522556333	0.548116266879514\\
2933.16627839005	0.511490991404681\\
3292.97125509715	0.475798066530517\\
3696.91270719503	0.441231081410926\\
4150.40475785047	0.407957113297282\\
4659.52566866469	0.376114423695999\\
5231.09930805626	0.345811410889176\\
5872.78661318949	0.317126735836291\\
6593.18827133354	0.290110472700949\\
7401.95999691565	0.264786091319722\\
8309.94194935339	0.241153057946093\\
9329.3040262847	0.219189839807267\\
10473.7089795945	0.198857114590435\\
11758.4955405216	0.180101012699989\\
13200.8840083142	0.162856253092656\\
14820.2070579886	0.147049068534859\\
16638.1688607613	0.132599849551836\\
18679.1359902078	0.119425466195128\\
20970.4640132323	0.107441251514413\\
23542.8641432242	0.0965626500423458\\
26430.814869741	0.0867065486125949\\
29673.0240818887	0.0777923163089671\\
33312.9478793467	0.0697425856544918\\
37399.373024788	0.0624838095295353\\
41987.0708444391	0.0559466282030527\\
47137.5313411673	0.0500660792408301\\
52919.7873595844	0.0447816803291712\\
59411.3398496504	0.0400374117915998\\
66699.1966303011	0.0357816220960014\\
74881.0385759003	0.0319668761625476\\
94378.7827777539	0.0254906763979363\\
118953.406737032	0.0203057596091281\\
149926.843278605	0.0161622772343328\\
188965.233969121	0.0128559069548047\\
238168.555197616	0.0102206162446059\\
337006.432927194	0.00723957553369203\\
476861.169771447	0.00512460269453463\\
757525.025877192	0.00323059011797255\\
1350993.52119803	0.0018134012177029\\
3036771.11803546	0.000807360056290563\\
9658832.24115871	0.000253943617272157\\
123155060.329283	1.99198864621053e-05\\
10000000000	2.45327147041507e-07\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{2}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
37399.373024788	1.0519206680471\\
41987.0708444391	0.941866620448609\\
47137.5313411673	0.842867038966629\\
52919.7873595844	0.753903698299125\\
59411.3398496504	0.674033502051264\\
66699.1966303011	0.602386891939494\\
74881.0385759003	0.538165294041352\\
84066.5288561832	0.480637880758318\\
94378.7827777539	0.429137876633703\\
105956.017927762	0.383058591638566\\
118953.406737032	0.341849326634627\\
133545.15629299	0.305011262983882\\
149926.843278605	0.272093420575857\\
168318.035333096	0.242688745896306\\
188965.233969121	0.216430373469089\\
212145.178491064	0.19298808917036\\
238168.555197616	0.172065012502109\\
267384.161583996	0.153394505929075\\
300183.581357559	0.136737312556024\\
337006.432927194	0.121878918540961\\
378346.261713193	0.108627132850298\\
424757.155253691	0.0968098746209165\\
476861.169771447	0.0862731566864952\\
535356.667741074	0.0768792529125371\\
601027.678207039	0.0685050365584257\\
674754.405311071	0.0610404768453652\\
757525.025877192	0.0543872811320352\\
850448.93418027	0.0484576705750914\\
954771.611420807	0.0431732776826266\\
1071891.31920513	0.038464154864398\\
1203377.84077759	0.0342678837682797\\
1350993.52119803	0.0305287759297475\\
1702769.1722259	0.024228719374678\\
2146141.19785841	0.0192276417909572\\
2704959.73046314	0.0152581310211382\\
3409285.06974682	0.0121076703492378\\
4297004.70432085	0.00960742678160997\\
6080224.26164943	0.00679060581595259\\
8603464.41668453	0.00479947542127057\\
13667163.5646201	0.003021506871562\\
24374441.5012222	0.00169431169881307\\
54789011.7959396	0.00075379446274404\\
195639834.351706	0.000211105601053418\\
3529707302.73064	1.17009805062906e-05\\
10000000000	4.13010504551892e-06\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{3}$}

\end{axis}
\end{tikzpicture}%

==> RayonProb1mesh6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\gamma$},
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.78},
title={\normalsize\colorbox{black}{\color{white}3 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of the iterative matrix from \eqref{EqP1} under \textsf{mesh$_{6}$}}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999960627599629\\
14.3145893752348	0.999513769599728\\
40.5546073584083	0.998634282529478\\
81.1984499318401	0.99727507342846\\
128.989026125331	0.995681589139211\\
182.518349431905	0.993902792831951\\
258.261876068267	0.991396643442931\\
325.508859983506	0.989182189655462\\
410.265810582719	0.986405182270396\\
517.092024289676	0.982927221955158\\
651.733960488242	0.978578441998652\\
821.434358491942	0.973151824828678\\
1035.32184329566	0.966397346974858\\
1162.32246867985	0.962430903894338\\
1304.9019780144	0.95801652350471\\
1464.97139830729	0.953108644380306\\
1644.67617799466	0.947658300723232\\
1846.42494289555	0.941613176072641\\
2072.92177959537	0.934917751035231\\
2327.20247896041	0.927513567900791\\
2612.67522556333	0.919339636508903\\
2933.16627839005	0.910333007731623\\
3292.97125509715	0.900429540495576\\
3696.91270719503	0.889564887328383\\
4150.40475785047	0.8776757190805\\
4659.52566866469	0.864701203251729\\
5231.09930805626	0.85058473943177\\
5872.78661318949	0.835275941693306\\
6593.18827133354	0.818732839042271\\
7401.95999691565	0.800924242801178\\
8309.94194935339	0.781832204824321\\
9329.3040262847	0.761454463596696\\
10473.7089795945	0.739806749977561\\
11758.4955405216	0.716924803839662\\
13200.8840083142	0.692865938711938\\
14820.2070579886	0.6677099921631\\
16638.1688607613	0.641559512684097\\
18679.1359902078	0.614539065450781\\
20970.4640132323	0.586793588145774\\
26430.814869741	0.52979266034373\\
37399.373024788	0.443292661853038\\
41987.0708444391	0.414955463407534\\
47137.5313411673	0.38716989970602\\
52919.7873595844	0.360099683719083\\
59411.3398496504	0.333890949996322\\
66699.1966303011	0.308669595378676\\
74881.0385759003	0.284539574697073\\
84066.5288561832	0.261582148286722\\
94378.7827777539	0.239856017176081\\
105956.017927762	0.219398229387753\\
118953.406737032	0.200225711442272\\
133545.15629299	0.182337261192071\\
149926.843278605	0.165715840111474\\
168318.035333096	0.150331014780033\\
188965.233969121	0.136141417450773\\
212145.178491064	0.12309712170944\\
238168.555197616	0.111141855084766\\
267384.161583996	0.100214996094014\\
300183.581357559	0.090253325726728\\
337006.432927194	0.0811925216502907\\
378346.261713193	0.0729683986513052\\
424757.155253691	0.0655179084471875\\
476861.169771447	0.0587799197475345\\
535356.667741074	0.0526958030327016\\
601027.678207039	0.0472098461627759\\
674754.405311071	0.0422695270029436\\
757525.025877192	0.0378256678809521\\
850448.93418027	0.0338324944740673\\
1071891.31920513	0.0270319682879219\\
1350993.52119803	0.0215678723611568\\
1702769.1722259	0.0171887470004997\\
2146141.19785841	0.0136863188237371\\
2704959.73046314	0.0108896478898455\\
3827494.47851632	0.00772056916890662\\
5415871.37807949	0.00546864893566656\\
8603464.41668453	0.00344949769169567\\
15343684.0893001	0.00193712733286766\\
30721129.9886176	0.000968438267872074\\
87035913.6148518	0.000342044691791443\\
698587974.678524	4.2627543166418e-05\\
10000000000	2.97802698234761e-06\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-3}$}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999908476711695\\
14.3145893752348	0.999461642016746\\
40.5546073584083	0.998582200814337\\
81.1984499318401	0.997223062600066\\
128.989026125331	0.995629661415713\\
182.518349431905	0.99385095787791\\
258.261876068267	0.991344939191956\\
325.508859983506	0.989130600894761\\
410.265810582719	0.986353738338801\\
517.092024289676	0.982875959409427\\
651.733960488242	0.978527406254583\\
821.434358491942	0.973101072098656\\
1035.32184329566	0.966346946510727\\
1162.32246867985	0.96238071029188\\
1304.9019780144	0.957966560125174\\
1464.97139830729	0.953058936961098\\
1644.67617799466	0.947608877555474\\
1846.42494289555	0.941564068175916\\
2072.92177959537	0.934868992324617\\
2327.20247896041	0.927465195340105\\
2612.67522556333	0.919291690242781\\
2933.16627839005	0.910285531187682\\
3292.97125509715	0.900382580446582\\
3696.91270719503	0.889518493903006\\
4150.40475785047	0.87762994571022\\
4659.52566866469	0.864656106540611\\
5231.09930805626	0.850540378935763\\
5872.78661318949	0.835232379596127\\
6593.18827133354	0.818690139716557\\
7401.95999691565	0.800882472246139\\
8309.94194935339	0.781791429975216\\
9329.3040262847	0.761414751506734\\
10473.7089795945	0.739768166879538\\
11758.4955405216	0.716887414102432\\
13200.8840083142	0.69282980371529\\
14820.2070579886	0.667675169123056\\
16638.1688607613	0.641526053468477\\
18679.1359902078	0.614507015430959\\
20970.4640132323	0.586762985134202\\
26430.814869741	0.529765030098199\\
37399.373024788	0.443269542836854\\
41987.0708444391	0.414933822259597\\
47137.5313411673	0.387149707656958\\
52919.7873595844	0.360080903461407\\
59411.3398496504	0.333873536601198\\
66699.1966303011	0.308653497351379\\
74881.0385759003	0.28452473512133\\
84066.5288561832	0.261568506008292\\
94378.7827777539	0.239843507979291\\
105956.017927762	0.219386787124769\\
118953.406737032	0.20021526908249\\
133545.15629299	0.182327751767586\\
149926.843278605	0.165707197542988\\
168318.035333096	0.150323174575439\\
188965.233969121	0.136134317275417\\
212145.178491064	0.123090701832476\\
238168.555197616	0.11113605871012\\
267384.161583996	0.100209769587202\\
300183.581357559	0.0902486187503264\\
337006.432927194	0.0811882872214742\\
378346.261713193	0.0729645931346923\\
424757.155253691	0.0655144914955521\\
476861.169771447	0.0587768542018274\\
535356.667741074	0.0526930547915772\\
601027.678207039	0.0472073840304397\\
674754.405311071	0.0422673225227808\\
757525.025877192	0.0378236951611139\\
850448.93418027	0.0338307300099689\\
1071891.31920513	0.0270305584912673\\
1350993.52119803	0.0215667475331749\\
1702769.1722259	0.0171878505567857\\
2146141.19785841	0.0136856050419549\\
2704959.73046314	0.0108890799626788\\
3827494.47851632	0.00772016651851537\\
5415871.37807949	0.0054683637295394\\
8603464.41668453	0.00344931779024549\\
15343684.0893001	0.00193702630597947\\
30721129.9886176	0.000968387760968525\\
87035913.6148518	0.000342026853154209\\
698587974.678524	4.26253200149773e-05\\
10000000000	2.97787167014008e-06\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-2}$}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.994171879038328\\
14.3145893752348	0.993727607888848\\
40.5546073584083	0.992853212148569\\
81.1984499318401	0.991501871477073\\
128.989026125331	0.98991761183092\\
182.518349431905	0.988149112933655\\
258.261876068267	0.985657471584519\\
325.508859983506	0.983455837217958\\
410.265810582719	0.980694905863349\\
517.092024289676	0.977237079378604\\
651.733960488242	0.972913474407012\\
821.434358491942	0.967518271796237\\
1035.32184329566	0.960802895455901\\
1162.32246867985	0.95685941402111\\
1304.9019780144	0.952470588375764\\
1464.97139830729	0.947591120848211\\
1644.67617799466	0.942172329102414\\
1846.42494289555	0.936162199536291\\
2072.92177959537	0.929505534156991\\
2327.20247896041	0.922144213664625\\
2612.67522556333	0.914017600969375\\
2933.16627839005	0.905063111354313\\
3292.97125509715	0.89521697505724\\
3696.91270719503	0.884415217111769\\
4150.40475785047	0.872594874979329\\
4659.52566866469	0.859695468317625\\
5231.09930805626	0.845660724374804\\
5872.78661318949	0.830440548906493\\
6593.18827133354	0.813993213887732\\
7401.95999691565	0.79628771119155\\
8309.94194935339	0.777306196573633\\
9329.3040262847	0.757046421610839\\
10473.7089795945	0.735524026096847\\
11758.4955405216	0.712774543007123\\
13200.8840083142	0.688854954083933\\
14820.2070579886	0.663844634718179\\
16638.1688607613	0.637845539750009\\
18679.1359902078	0.610981513250401\\
20970.4640132323	0.58339665386114\\
26430.814869741	0.526725703089893\\
37399.373024788	0.440726451056609\\
41987.0708444391	0.412553295986619\\
47137.5313411673	0.384928582260059\\
52919.7873595844	0.358015075116974\\
59411.3398496504	0.331958063137494\\
66699.1966303011	0.306882714348706\\
74881.0385759003	0.282892381789466\\
84066.5288561832	0.260067855380813\\
94378.7827777539	0.238467496332328\\
105956.017927762	0.218128138196487\\
118953.406737032	0.199066609506593\\
133545.15629299	0.181281715074283\\
149926.843278605	0.164756515009506\\
168318.035333096	0.149460752070169\\
188965.233969121	0.135353297986214\\
212145.178491064	0.122384515366219\\
238168.555197616	0.110498457498933\\
267384.161583996	0.0996348538379586\\
300183.581357559	0.0897308513462001\\
337006.432927194	0.0807225000515182\\
378346.261713193	0.0725459863072029\\
424757.155253691	0.0651386268156937\\
476861.169771447	0.0584396441741948\\
535356.667741074	0.0523907482679693\\
601027.678207039	0.046936549473374\\
674754.405311071	0.0420248297049959\\
757525.025877192	0.037606695978976\\
850448.93418027	0.0336366389590541\\
1071891.31920513	0.0268754808591005\\
1350993.52119803	0.0214430164551782\\
1702769.1722259	0.017089241748268\\
2146141.19785841	0.0136070890458697\\
2704959.73046314	0.0108266079742574\\
3827494.47851632	0.00767587497551858\\
5415871.37807949	0.0054369910555625\\
8603464.41668453	0.00342952863066515\\
15343684.0893001	0.00192591334828407\\
30721129.9886176	0.000962832001510705\\
87035913.6148518	0.000340064603113532\\
698587974.678524	4.23807733209713e-05\\
10000000000	2.96078725448012e-06\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 1$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1162.32246867985	1.04919862928684\\
1304.9019780144	0.96949241939622\\
1464.97139830729	0.893304644136549\\
1644.67617799466	0.82088223190371\\
1846.42494289555	0.761895588926496\\
2072.92177959537	0.705020863824766\\
2327.20247896041	0.650504670067832\\
2612.67522556333	0.59854442360731\\
2933.16627839005	0.549287034548257\\
3292.97125509715	0.502830396440391\\
3696.91270719503	0.459226378184244\\
4150.40475785047	0.418484963601761\\
4659.52566866469	0.383503996931493\\
5231.09930805626	0.357695268278878\\
5872.78661318949	0.351257479943113\\
6593.18827133354	0.344300631005426\\
7401.95999691565	0.336811605732784\\
8309.94194935339	0.32878285641536\\
9329.3040262847	0.320213432021268\\
10473.7089795945	0.311109947827799\\
11758.4955405216	0.301487433476076\\
13200.8840083142	0.291369990948132\\
14820.2070579886	0.280791194230465\\
18679.1359902078	0.258431295194764\\
23542.8641432242	0.234859285928536\\
47137.5313411673	0.162816042570158\\
59411.3398496504	0.140410716767155\\
66699.1966303011	0.129804414081383\\
74881.0385759003	0.119657048603079\\
84066.5288561832	0.11000279263285\\
94378.7827777539	0.100866331636061\\
105956.017927762	0.0922632453683399\\
118953.406737032	0.0842006519168415\\
133545.15629299	0.0766780457440408\\
149926.843278605	0.0696882616614189\\
168318.035333096	0.0632185015431883\\
188965.233969121	0.057251369065769\\
212145.178491064	0.0517658687406382\\
238168.555197616	0.0467383363803524\\
267384.161583996	0.0421432789134712\\
337006.432927194	0.0341437830560416\\
424757.155253691	0.0275521588298684\\
535356.667741074	0.0221600959071342\\
674754.405311071	0.017775547926524\\
850448.93418027	0.0142275338675013\\
1071891.31920513	0.0113677176424698\\
1516716.88847092	0.0080979731167119\\
2146141.19785841	0.00575548943739257\\
3409285.06974682	0.00364153987770877\\
5415871.37807949	0.00229972365771935\\
10843659.6868961	0.00115175089732311\\
27364399.9707468	0.000457158940250224\\
155222535.742705	8.06654279212893e-05\\
10000000000	1.25234572401212e-06\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{2}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
105956.017927762	1.05196305306935\\
118953.406737032	0.960035326171827\\
133545.15629299	0.874264402712727\\
149926.843278605	0.794568586957563\\
168318.035333096	0.720801957793038\\
188965.233969121	0.652766166574617\\
212145.178491064	0.59022182785556\\
238168.555197616	0.532899128334025\\
267384.161583996	0.480507402218249\\
300183.581357559	0.432743529180231\\
337006.432927194	0.38929909872102\\
378346.261713193	0.349866357796104\\
424757.155253691	0.314143004677632\\
476861.169771447	0.281835929165609\\
535356.667741074	0.252664016464099\\
601027.678207039	0.226360139928737\\
674754.405311071	0.202672468241415\\
757525.025877192	0.181365205997668\\
850448.93418027	0.162218876055704\\
954771.611420807	0.145030241004763\\
1071891.31920513	0.129611947963262\\
1203377.84077759	0.115791967833358\\
1350993.52119803	0.103412889523156\\
1516716.88847092	0.0923311172235408\\
1702769.1722259	0.0824160104825822\\
1911644.0753857	0.0735489980081816\\
2146141.19785841	0.065622688821497\\
2409403.56023953	0.05853999910045\\
2704959.73046314	0.0522133076142861\\
3036771.11803546	0.0465636489640779\\
3409285.06974682	0.0415199507922548\\
3827494.47851632	0.0370183184113202\\
4297004.70432085	0.0330013686232942\\
4824108.70416537	0.0294176128851671\\
6080224.26164943	0.0233698400181197\\
7663410.86800746	0.0185605462167491\\
9658832.24115871	0.014737902927072\\
12173827.2773966	0.0117006246636908\\
15343684.0893001	0.0092880712344563\\
21711179.4569451	0.0065677796467174\\
30721129.9886176	0.00464343436053483\\
48802515.8365443	0.00292408600727079\\
87035913.6148518	0.00164002407525032\\
195639834.351706	0.000729749657814693\\
698587974.678524	0.000204389071779332\\
10000000000	1.42789409274258e-05\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{3}$}

\end{axis}
\end{tikzpicture}%

==> RayonProb1mesh7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\gamma$},
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.78},
title={\normalsize\colorbox{black}{\color{white}4 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of the iterative matrix from \eqref{EqP1} under \textsf{mesh$_{7}$}}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
legend pos=south west,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999996451929409\\
166.810053720006	0.999648504513392\\
533.66992312063	0.998879519967865\\
1072.26722201033	0.997752693173187\\
1707.35264747069	0.996427260626191\\
2718.58824273294	0.994324049506202\\
4328.76128108306	0.990993405335665\\
5462.27721768434	0.988662078070917\\
6892.61210434971	0.98573588382196\\
8697.49002617783	0.982068072671238\\
10974.9876549306	0.977478589774151\\
13848.8637139387	0.971748175787724\\
17475.2840000768	0.96461239195132\\
22051.3073990305	0.95575623741825\\
27825.5940220713	0.94481044658921\\
35111.9173421514	0.931351113479085\\
44306.2145758389	0.914904937878731\\
55908.1018251222	0.894963030977562\\
70548.0231071866	0.871006592324759\\
89021.5085445039	0.842547461406348\\
112332.403297803	0.809184997647026\\
141747.416292681	0.770677396458639\\
178864.952905743	0.727020258923416\\
225701.971963393	0.678518818766227\\
284803.58684358	0.625834908231409\\
359381.366380463	0.56998884441701\\
572236.765935022	0.454287418269299\\
722080.901838549	0.397487133987239\\
911162.756115491	0.343320737403678\\
1149756.99539774	0.292946817036073\\
1450828.77849594	0.247181918064458\\
1830738.28029537	0.206478673362803\\
2310129.70008316	0.170955922772086\\
2915053.06282518	0.14046274776598\\
3678379.77182863	0.114656382883286\\
4641588.83361279	0.0930778418753047\\
5857020.81805667	0.0752154040059274\\
7390722.03352578	0.0605520481887023\\
9326033.46883222	0.0485971147672366\\
11768119.52435	0.0389047266939393\\
14849682.6225447	0.0310822703848466\\
18738174.2286039	0.0247920794456924\\
23644894.1264541	0.0197489028757705\\
29836472.4028335	0.0157150719401837\\
37649358.0679247	0.0124946727717514\\
47508101.6210279	0.00992755528760014\\
59948425.0318942	0.00788365922912782\\
95454845.6661837	0.00496572973960774\\
151991108.295293	0.00312439409533027\\
305385550.883341	0.00155746255273392\\
774263682.681128	0.000614875254719038\\
3125715849.68824	0.000152379781200196\\
10000000000	4.76345794560018e-05\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-3}$}

\addplot [color=green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999983412164198\\
166.810053720006	0.999635469285373\\
533.66992312063	0.998866494767251\\
1072.26722201033	0.99773968266619\\
1707.35264747069	0.996414267402578\\
2718.58824273294	0.99431108370807\\
4328.76128108306	0.990980482968505\\
5462.27721768434	0.988649186103828\\
6892.61210434971	0.985723030011892\\
8697.49002617783	0.982055266688736\\
10974.9876549306	0.977465843637637\\
13848.8637139387	0.971735504374733\\
17475.2840000768	0.964599813587604\\
22051.3073990305	0.955743774537115\\
27825.5940220713	0.944798126439126\\
35111.9173421514	0.931338968836167\\
44306.2145758389	0.914893007690841\\
55908.1018251222	0.894951360828381\\
70548.0231071866	0.87099523456302\\
89021.5085445039	0.842536474746311\\
112332.403297803	0.809174446027226\\
141747.416292681	0.770667346970699\\
178864.952905743	0.727010778716314\\
225701.971963393	0.678509971008761\\
284803.58684358	0.625826747462204\\
359381.366380463	0.569981411869946\\
572236.765935022	0.454281494447018\\
722080.901838549	0.397481950829956\\
911162.756115491	0.343316260565993\\
1149756.99539774	0.292942997064813\\
1450828.77849594	0.247178694858851\\
1830738.28029537	0.206475980919832\\
2310129.70008316	0.170953693539087\\
2915053.06282518	0.140460916158233\\
3678379.77182863	0.114654887785671\\
4641588.83361279	0.0930766281577959\\
5857020.81805667	0.0752144232112411\\
7390722.03352578	0.0605512586014108\\
9326033.46883222	0.0485964810700228\\
11768119.52435	0.0389042193836389\\
14849682.6225447	0.0310818650779012\\
18738174.2286039	0.0247917561616511\\
23644894.1264541	0.0197486453538005\\
29836472.4028335	0.0157148670186089\\
37649358.0679247	0.0124945098435756\\
47508101.6210279	0.00992742583415129\\
59948425.0318942	0.00788355642769822\\
95454845.6661837	0.00496566498742723\\
151991108.295293	0.00312435335382055\\
305385550.883341	0.00155744224371546\\
774263682.681128	0.000614867236862437\\
3125715849.68824	0.000152377794195857\\
10000000000	4.76339583102003e-05\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-2}$}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.998549037993568\\
166.810053720006	0.998201594203216\\
533.66992312063	0.997433722700567\\
1072.26722201033	0.99630852689649\\
1707.35264747069	0.994985012805834\\
2718.58824273294	0.992884845913734\\
4328.76128108306	0.989559022581091\\
5462.27721768434	0.98723106972389\\
6892.61210434971	0.984309110904297\\
8697.49002617783	0.980646608613382\\
10974.9876549306	0.976063768621367\\
13848.8637139387	0.970341648945436\\
17475.2840000768	0.963216193578646\\
22051.3073990305	0.954372857612544\\
27825.5940220713	0.943442909929905\\
35111.9173421514	0.930003058115213\\
44306.2145758389	0.913580687023074\\
55908.1018251222	0.893667644418276\\
70548.0231071866	0.869745880771664\\
89021.5085445039	0.841327942142099\\
112332.403297803	0.808013767849095\\
141747.416292681	0.769561903297063\\
178864.952905743	0.725967955935312\\
225701.971963393	0.6775367176876\\
284803.58684358	0.624929062849651\\
359381.366380463	0.56916383169308\\
572236.765935022	0.453629873996173\\
722080.901838549	0.396911803528846\\
911162.756115491	0.342823808420732\\
1149756.99539774	0.292522800226171\\
1450828.77849594	0.246824142242131\\
1830738.28029537	0.206179812193128\\
2310129.70008316	0.170708477909086\\
2915053.06282518	0.140259439306035\\
3678379.77182863	0.114490427048036\\
4641588.83361279	0.092943119231844\\
5857020.81805667	0.0751065357957028\\
7390722.03352578	0.0604644039993385\\
9326033.46883222	0.048526774376505\\
11768119.52435	0.0388484152505537\\
14849682.6225447	0.0310372813139086\\
18738174.2286039	0.0247561949170816\\
23644894.1264541	0.0197203179371073\\
29836472.4028335	0.0156923256453485\\
37649358.0679247	0.0124765877440911\\
47508101.6210279	0.00991318595474411\\
59948425.0318942	0.00787224827040589\\
95454845.6661837	0.00495854224767811\\
151991108.295293	0.00311987178772988\\
305385550.883341	0.00155520825173205\\
774263682.681128	0.0006139852725493\\
3125715849.68824	0.00015215922379852\\
10000000000	4.75656322578288e-05\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 1$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1082.16618818079	1.1\\
1353.04777457981	0.9482974166273\\
1707.35264747069	0.852059553131348\\
2718.58824273294	0.850261066480225\\
4328.76128108306	0.847412983839643\\
5462.27721768434	0.845419431730123\\
6892.61210434971	0.842917200144683\\
8697.49002617783	0.839780801078183\\
10974.9876549306	0.835856266994359\\
13848.8637139387	0.83095610601575\\
17475.2840000768	0.824854192682835\\
22051.3073990305	0.817281165155309\\
27825.5940220713	0.807921259007621\\
35111.9173421514	0.79641198601959\\
44306.2145758389	0.782348620246207\\
55908.1018251222	0.765296003407796\\
70548.0231071866	0.7448105016359\\
89021.5085445039	0.720474681721049\\
112332.403297803	0.691945950035954\\
141747.416292681	0.659017535933625\\
178864.952905743	0.621685677835053\\
225701.971963393	0.580211385571513\\
284803.58684358	0.535160601594276\\
359381.366380463	0.487405814006527\\
572236.765935022	0.388467828911537\\
722080.901838549	0.339897073417864\\
911162.756115491	0.293578593894614\\
1149756.99539774	0.250503116362093\\
1450828.77849594	0.211368880570159\\
1830738.28029537	0.176562939522647\\
2310129.70008316	0.146186914909171\\
2915053.06282518	0.120111754086162\\
3678379.77182863	0.0980443532845481\\
4641588.83361279	0.079592226636656\\
5857020.81805667	0.0643177942418074\\
7390722.03352578	0.0517789437920726\\
9326033.46883222	0.0415561050246875\\
11768119.52435	0.0332680019419609\\
14849682.6225447	0.0265789049145209\\
18738174.2286039	0.0212000704601536\\
23644894.1264541	0.0168875762678233\\
29836472.4028335	0.0134381883193004\\
37649358.0679247	0.0106843777956556\\
47508101.6210279	0.00848919801403625\\
75646332.7554629	0.00535122458214232\\
120450354.025878	0.00336856621085424\\
191791026.167248	0.00211866225807\\
385352859.371054	0.00105577712522908\\
1232846739.44207	0.000330286258082069\\
10000000000	4.07330269744932e-05\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{2}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
112332.403297803	1.04732679360824\\
141747.416292681	0.901384460938809\\
178864.952905743	0.778926992046088\\
225701.971963393	0.664937204104838\\
284803.58684358	0.561288185673245\\
359381.366380463	0.469031708589641\\
453487.850812859	0.388462335869049\\
572236.765935022	0.3192597857546\\
722080.901838549	0.260664225369723\\
911162.756115491	0.21164755083502\\
1149756.99539774	0.171057874762262\\
1450828.77849594	0.137727938377289\\
1830738.28029537	0.110547802243051\\
2310129.70008316	0.0885074101991989\\
2915053.06282518	0.0707164380225223\\
3678379.77182863	0.0564085617675953\\
4641588.83361279	0.0449360230428706\\
5857020.81805667	0.0357588629702299\\
7390722.03352578	0.0284318240450396\\
9326033.46883222	0.022590826562638\\
11768119.52435	0.0179401301828079\\
14849682.6225447	0.0142407509172049\\
18738174.2286039	0.0113003569129688\\
23644894.1264541	0.00896465967524485\\
29836472.4028335	0.00711020369063853\\
47508101.6210279	0.00447065720035589\\
75646332.7554629	0.00280977454593589\\
151991108.295293	0.00140243581260435\\
385352859.371054	0.000554198165419351\\
1963040650.04027	0.0001088994129681\\
10000000000	2.13815665084383e-05\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{3}$}

\end{axis}
\end{tikzpicture}%

==> RayonShaw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=2},
xlabel={$\gamma$},
ymin=0.9,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}1 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ under the shaw test problem}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.85pt]
  table[row sep=crcr]{%
1 1.00000007232485\\
10000000000 1.00000394942935\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-3}$}

\addplot [color=green, dashed, line width=1.85pt]
  table[row sep=crcr]{%
1 1.00002458567661\\
19338917.5045523  1.00000000728083\\
10000000000 1.00000394942939\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{-2}$}

\addplot [color=blue, dotted, line width=1.85pt]
  table[row sep=crcr]{%
1 1.20665357407072\\
1.12266777351081  1.18713755722381\\
1.26038292967973  1.16596633895148\\
1.41499129743458  1.14308018797178\\
1.58856512942805  1.11843407735793\\
1.78343087693191  1.09200110333312\\
2.00220037181558  1.06377590238846\\
2.24780583354873  1.03377789128271\\
2.52353917043477  1.02294321244801\\
4.50055767570051  1.02173337207901\\
7.14942898659759  1.02011686875869\\
10.1163797976621  1.01831231632549\\
14.3145893752348  1.01576977143443\\
18.0418640939208  1.01352305349466\\
22.7396575235793  1.01070544669048\\
28.6606761694826  1.00717642101283\\
32.1764175025074  1.00509261742542\\
36.1234269970944  1.00366852024733\\
81.1984499318401  1.00281114811307\\
144.811822767454  1.00160364731843\\
258.261876068267  1.00007689371844\\
10000000000 1.0000039494262\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 1$}

\addplot [color=mycolor1, dashed, line width=1.85pt]
  table[row sep=crcr]{%
1162.32246867985  2.0322574308224\\
1304.9019780144 1.93476165563073\\
1464.97139830729  1.83588283146568\\
2072.92177959537  1.53745576261034\\
2327.20247896041  1.43958017718546\\
2612.67522556333  1.36783676956275\\
2933.16627839005  1.35995484116919\\
3292.97125509715  1.35121359255031\\
3696.91270719503  1.34153300751504\\
4150.40475785047  1.33082888494261\\
4659.52566866469  1.31901343711133\\
5231.09930805626  1.30599613107507\\
5872.78661318949  1.29168481069119\\
6593.18827133354  1.27598713452156\\
7401.95999691565  1.25881235907447\\
8309.94194935339  1.24007348682043\\
9329.3040262847 1.2196897832672\\
10473.7089795945  1.1975896464962\\
11758.4955405216  1.17371378574654\\
13200.8840083142  1.14801863334249\\
14820.2070579886  1.12047987783831\\
16638.1688607613  1.09109596815641\\
18679.1359902078  1.05989140232821\\
20970.4640132323  1.02691958491404\\
23542.8641432242  1.00770233200548\\
105956.017927762  1.00719110312251\\
238168.555197616  1.00637203921998\\
424757.155253691  1.00521837667962\\
674754.405311071  1.00367680315886\\
954771.611420807  1.00195572006862\\
1203377.84077759  1.00043263874872\\
1516716.88847092  1.00023621916405\\
10000000000 1.00000394916166\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{2}$}

\addplot [color=mycolor2, dotted, line width=1.85pt]
  table[row sep=crcr]{%
84066.5288561832  2.06372303546155\\
94378.7827777539  1.91901292107719\\
105956.017927762  1.778968148215\\
118953.406737032  1.64425515870736\\
133545.15629299 1.51542241259685\\
149926.843278605  1.39289670527198\\
168318.035333096  1.2769842000398\\
188965.233969121  1.16787554506111\\
212145.178491064  1.07707718951104\\
378346.261713193  1.075977070542\\
601027.678207039  1.07450661451147\\
850448.93418027 1.07286434916814\\
1203377.84077759  1.07054911671861\\
1516716.88847092  1.06850195385465\\
1911644.0753857 1.06593287067337\\
2409403.56023953  1.06271238701582\\
3036771.11803546  1.0586809594407\\
3827494.47851632  1.05364317955205\\
4297004.70432085  1.05067450376198\\
4824108.70416537  1.04736153696055\\
5415871.37807949  1.04366698234378\\
6080224.26164943  1.03955015951709\\
6826071.83427241  1.03496686325061\\
7663410.86800746  1.02986926228108\\
8603464.41668453  1.02420585358107\\
9658832.24115871  1.01792148945333\\
10843659.6868961  1.01095749775534\\
12173827.2773966  1.00325191981001\\
13667163.5646201  1.0023710477374\\
87035913.6148518  1.00192857122604\\
219638537.241654  1.00112985405679\\
439760360.930271  1.00040146548441\\
10000000000 1.00000394831141\\
};
\addlegendentry[scale=0.8]{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha = 10^{3}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectral1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100000,
xlabel style={font=\color{white!15!black}, scale=1.9},
xlabel={\text{a}},
%xminorticks=true,
ymode=log,
ymin=1.0e-06,
ymax=10000000000,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}1 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\alpha}\mathbf{N}_{\alpha})$ of gradient method \eqref{LIM1} applied to \eqref{Function2} for $a \in [10^{-5}, 10^{5}]$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
ytick={0.000001, 0.0001, 0.01, 1, 100, 10000, 1000000, 100000000, 10000000000},
grid style = loosely dashed,
legend pos=north west,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-05	0.9999999999\\
100000	0.99999\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\alpha\text{ = 10}^{\text{-5}}$}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-05 0.9999999\\
0.492313187422511 0.995076868125775\\
3.73407947600289  0.989999999999999\\
199.489356765898  0.994893567658976\\
223.038448216881  1.23038448216881\\
252.806793511704  1.52806793511704\\
291.117790490581  1.91117790490581\\
341.496890320409  2.41496890320408\\
409.497977587446  3.09497977587446\\
504.27422460669 4.0427422460669\\
641.761678824844  5.41761678824844\\
851.694402579699  7.51694402579698\\
1194.7191024838 10.947191024838\\
1810.24695559764  17.1024695559764\\
3077.99456635026  29.7799456635026\\
6341.33767965106  62.4133767965106\\
19179.7052302084  190.797052302084\\
100000  999.000000000001\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\alpha\text{ = 10}^{\text{-2}}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1e-05	0.99999\\
0.0049938819265627	0.995006118073437\\
0.0155258476087133	0.984474152391287\\
0.0310463357040413	0.968953664295959\\
0.0511708193414097	0.94882918065859\\
0.0754920793619511	0.924507920638049\\
0.103568193605116	0.896431806394884\\
0.134932452172618	0.865067547827382\\
0.169108494342676	0.830891505657325\\
0.205626664730531	0.794373335269469\\
0.244040237370828	0.755959762629172\\
0.283936644296703	0.716063355703297\\
0.324946939682887	0.675053060317113\\
0.366748593044273	0.633251406955727\\
0.409067956421804	0.590932043578195\\
0.451671268685387	0.548328731314613\\
0.494360166009515	0.505639833990486\\
0.536955719837899	0.463044280162101\\
0.579286591637851	0.420713408362149\\
0.621174300096666	0.378825699903334\\
0.662418544547808	0.337581455452192\\
0.702791474847326	0.297208525152674\\
0.742024913624524	0.257975086375476\\
0.779814828464624	0.220185171535375\\
0.815820269050694	0.184179730949306\\
0.849666494843715	0.150333505156285\\
0.880962646736207	0.119037353263794\\
0.90930901314553	0.0906909868544703\\
0.934315378090417	0.0656846219095826\\
0.955620588791235	0.0443794112087663\\
0.972918583442071	0.027081416557929\\
0.985971812761792	0.0140281872382077\\
0.994659648479957	0.00534035152004164\\
0.999069037851145	0.000930962148854463\\
0.99999654612798	3.45387202027592e-06\\
0.999998848708	1.15129199884656e-06\\
1.00498018795078	0.00498018795078247\\
1.01574221090801	0.0157422109080092\\
1.03215875660332	0.0321587566033185\\
1.05449251725203	0.0544925172520301\\
1.0832021253505	0.0832021253504968\\
1.1189366648977	0.1189366648977\\
1.16256570275812	0.162565702758124\\
1.21523846781968	0.215238467819679\\
1.27845224657647	0.278452246576468\\
1.35416165872057	0.35416165872057\\
1.44493568228439	0.444935682284392\\
1.5541699913794	0.554169991379394\\
1.68641137421465	0.686411374214651\\
1.84783643729866	0.847836437298663\\
2.04696553808427	1.04696553808427\\
2.29579198890161	1.29579198890161\\
2.61160530239845	1.61160530239845\\
3.02001116118474	2.02001116118474\\
3.56021770120712	2.56021770120711\\
4.29459845267924	3.29459845267924\\
5.32721926756573	4.32721926756573\\
6.84203960118609	5.84203960118609\\
9.18898613700222	8.18898613700222\\
13.1002810117585	12.1002810117585\\
20.3196222881222	19.3196222881222\\
35.8510314848901	34.8510314848901\\
78.9953794895156	77.9953794895156\\
279.667335451587	278.667335451587\\
5063.54729120761	5062.54729120761\\
100000	99999\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\alpha\text{ = 1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-05	98.9999999999999\\
1.00489457165056	99.4894571650559\\
4.35578629296372	434.578629296373\\
243.583989191972	24357.3989191971\\
100000	9999999\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\alpha\text{ = 10}^{\text{2}}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1e-05	99999\\
1.00494547776074	100493.547776075\\
100000	9999999998.99998\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\alpha\text{ = 10}^{\text{5}}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectral2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100000,
xlabel style={font=\color{white!15!black}, scale=1.9},
xlabel={$\alpha$},
%xminorticks=true,
ymode=log,
ymin=1.0e-06,
ymax=10000000000,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}2 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\alpha}\mathbf{N}_{\alpha})$ of gradient method \eqref{LIM1} applied to \eqref{Function2} for $\alpha \in [10^{-5}, 10^{5}]$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
ytick={0.000001, 0.0001, 0.01, 1, 100, 10000, 1000000, 100000000, 10000000000},
grid style = loosely dashed,
legend pos=north west,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-05 0.9999999999\\
2.00494530807401  1.00494530807401\\
2.24299102118876  1.24299102118876\\
2.54414313046339  1.54414313046339\\
2.93207818475396  1.93207818475396\\
3.44279016533574  2.44279016533574\\
4.13309665485049  3.13309665485049\\
5.09684669298946  4.09684669298946\\
6.49792330824323  5.49792330824322\\
8.64326032546605  7.64326032546604\\
12.1619050505313  11.1619050505313\\
18.5097531411352  17.5097531411352\\
31.69148939665  30.6914893966501\\
66.1050566927257  65.1050566927257\\
205.618757884451  204.618757884451\\
2127.64336200666  2126.64336200666\\
100000  99999\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\text{a = 10}^{\text{-5}}$}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-05 0.9999999\\
0.492313187422511 0.995076868125775\\
1.54084700580941  0.984591529941906\\
1.98553034949825  0.985530349498244\\
2.2186486640251 1.2186486640251\\
2.51312181486273  1.51312181486273\\
2.89176199772529  1.89176199772529\\
3.38915594929068  2.38915594929068\\
4.05967774464774  3.05967774464774\\
4.99273562387356  3.99273562387356\\
6.34356771630639  5.34356771630639\\
8.40081831760449  7.40081831760449\\
11.7505882093452  10.7505882093452\\
17.7317918628665  16.7317918628665\\
29.9581263188651  28.9581263188651\\
61.0270923730858  60.0270923730858\\
179.991387791602  178.991387791602\\
1523.5644070719 1522.5644070719\\
100000  99999\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\text{a = 10}^{\text{-2}}$}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-05 0.99999\\
0.0049938819265627  0.995006118073437\\
0.0155258476087133  0.984474152391287\\
0.0310463357040413  0.968953664295959\\
0.0511708193414097  0.94882918065859\\
0.0754920793619511  0.924507920638049\\
0.103568193605116 0.896431806394884\\
0.134932452172618 0.865067547827382\\
0.169108494342676 0.830891505657325\\
0.205626664730531 0.794373335269469\\
0.244040237370828 0.755959762629172\\
0.283936644296703 0.716063355703297\\
0.324946939682887 0.675053060317113\\
0.366748593044273 0.633251406955727\\
0.409067956421804 0.590932043578197\\
0.451671268685387 0.548328731314613\\
0.494360166009515 0.505639833990486\\
0.536955719837899 0.463044280162101\\
0.579286591637851 0.420713408362149\\
0.621174300096666 0.378825699903334\\
0.662418544547808 0.337581455452192\\
0.702791474847326 0.297208525152674\\
0.742024913624524 0.257975086375476\\
0.779814828464624 0.220185171535375\\
0.815820269050694 0.184179730949306\\
0.849666494843715 0.150333505156285\\
0.880962646736207 0.119037353263794\\
0.90930901314553  0.0906909868544703\\
0.934315378090417 0.0656846219095825\\
0.955620588791235 0.0443794112087663\\
0.972918583442071 0.0270814165579288\\
0.985971812761792 0.0140281872382077\\
0.994659648479957 0.00534035152004161\\
0.999069037851145 0.000930962148854382\\
0.99999654612798  3.45387202023816e-06\\
0.999998848708  1.15129199875601e-06\\
1.00498018795078  0.00498018795078242\\
1.01574221090801  0.0157422109080092\\
1.03215875660332  0.0321587566033185\\
1.05449251725203  0.0544925172520301\\
1.0832021253505 0.0832021253504968\\
1.1189366648977 0.1189366648977\\
1.16256570275812  0.162565702758123\\
1.21523846781968  0.215238467819679\\
1.27845224657647  0.278452246576468\\
1.35416165872057  0.35416165872057\\
1.44493568228439  0.444935682284392\\
1.5541699913794 0.554169991379394\\
1.68641137421465  0.686411374214651\\
1.84783643729866  0.847836437298663\\
2.04696553808427  1.04696553808427\\
2.29579198890161  1.29579198890161\\
2.61160530239845  1.61160530239845\\
3.02001116118474  2.02001116118474\\
3.56021770120712  2.56021770120711\\
4.29459845267924  3.29459845267924\\
5.32721926756573  4.32721926756573\\
6.84203960118609  5.84203960118609\\
9.18898613700222  8.18898613700222\\
13.1002810117585  12.1002810117585\\
20.3196222881222  19.3196222881222\\
35.8510314848901  34.8510314848901\\
78.9953794895156  77.9953794895156\\
279.667335451587  278.667335451587\\
5063.54729120761  5062.54729120761\\
100000  99999\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\text{a = 1}$}

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-05 0.99999\\
0.0049938819265627  0.995006118073437\\
0.0155258476087133  0.984474152391287\\
0.0198550200421171  0.985502004211715\\
0.0221861188220947  1.21861188220947\\
0.0251307436455596  1.51307436455596\\
0.0289170073990977  1.89170073990978\\
0.0338906854762532  2.38906854762532\\
0.0405955435616492  3.05955435616492\\
0.0499256088469493  3.99256088469494\\
0.0634330188164884  5.34330188164884\\
0.0840040824327304  7.40040824327304\\
0.117498793443504 10.7498793443504\\
0.177304363930824 16.7304363930824\\
0.299551464817389 28.955146481739\\
0.610184931496559 60.0184931496559\\
1.79949450790488  178.949450790489\\
15.2270445465382  1521.70445465381\\
100000  9999999\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\text{a = 10}^{\text{2}}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1e-05 0.99999\\
2.00492915018737e-05  1.00492915018737\\
2.24297294488787e-05  1.24297294488788\\
2.54411676912012e-05  1.54411676912012\\
2.93204105250802e-05  1.93204105250801\\
3.44273863815365e-05  2.44273863815364\\
4.13302527940906e-05  3.13302527940906\\
5.09674693860834e-05  4.09674693860833\\
6.49778117058084e-05  5.49778117058084\\
8.64303145728598e-05  7.64303145728597\\
0.000121615270047821  11.1615270047821\\
0.000185090499197762  17.5090499197762\\
0.000316899205297795  30.6899205297795\\
0.000661002621718045  65.1002621718045\\
0.00205593903013241 204.593903013241\\
0.0212697474261501  2125.97474261501\\
100000  9999999998.99998\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), }\text{a = 10}^{\text{5}}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectral3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.752in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e+20,
xlabel style={font=\color{white!15!black}, scale=1.9},
xlabel={$\gamma$},
%xminorticks=true,
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}3 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of scheme \eqref{EqP1} with matrix $\mathbb{A}_{a}$ in \eqref{MatV1} where $a = 10^{-5}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1.0e+0, 1.0e+2, 1.0e+4, 1.0e+6, 1.0e+8, 1.0e+10, 1.0e+12, 1.0e+14, 1.0e+16, 1.0e+18, 1.0e+20},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999999999899998\\
285792913629.595	0.999714288640654\\
899978126428.98	0.999100831005997\\
1822016311083.03	0.998181297294909\\
3048122972314.47	0.99696113974743\\
4578177858897.35	0.995442686234082\\
6414056882807.91	0.993626820950141\\
8559195229056.52	0.991513442771087\\
11017753256699.3	0.989102314651539\\
13795363225360.3	0.986392359024535\\
16898697345993.3	0.983382123027496\\
20334491109512.9	0.980070759749186\\
24112008176023.5	0.97645569226459\\
28241870084356.3	0.972533825935294\\
32735088170583.4	0.968302531166465\\
37603959410273.4	0.963758851178973\\
42862118443682.1	0.958899534477627\\
48525909728449.4	0.953719875323809\\
54612711206984.2	0.948215386817704\\
61141175798381.7	0.942381676168225\\
68135560576897	0.93621075527146\\
75619513437770.7	0.929696781628586\\
83616872996472.4	0.922835390274745\\
92162440080435.7	0.915614713710859\\
101287069386864	0.908028458426145\\
111033503984517	0.900062866073512\\
121437854114369	0.891712363936321\\
132554392110104	0.882959800311987\\
144435570003714	0.873793183391491\\
157142694733474	0.864197652071191\\
170755315700656	0.854149442235531\\
185342180458802	0.84363824757585\\
201008444688452	0.832633612463404\\
217858414256676	0.821113512206058\\
236023025399790	0.809046416895473\\
255655068725764	0.796397055852925\\
276932829090032	0.783126549117405\\
300064402729932	0.769192662917433\\
325322808066819	0.754533155102528\\
353032385909510	0.739080609092589\\
383614119706786	0.722744864812395\\
417575125907624	0.705429985066743\\
455632462368756	0.686986602560854\\
498763539069686	0.66721665815324\\
548371327711450	0.645839910622755\\
606617287714178	0.622425768443431\\
677227883071868	0.596221902815309\\
767705912232897	0.565704958601874\\
900274511017083	0.526239758572974\\
1.35667284554209e+15	0.424327034527348\\
1.53842095582134e+15	0.39394569194944\\
1.71701952906696e+15	0.368050354147954\\
1.89878275382766e+15	0.344972384901755\\
2.0870618498962e+15	0.323932609232831\\
2.28410128808097e+15	0.304497307537169\\
2.49192746387405e+15	0.286374791643173\\
2.71228569437751e+15	0.269375819165685\\
2.94710405095697e+15	0.253350301129647\\
3.19812551974292e+15	0.238201548571428\\
3.46749257684659e+15	0.223839207944664\\
3.7574704591689e+15	0.210195734998781\\
4.07076104289694e+15	0.197209056281757\\
4.40997009506573e+15	0.184843905294795\\
4.77854499054144e+15	0.173053943775958\\
5.18030958003239e+15	0.161804192322478\\
5.61973387329603e+15	0.151063474610964\\
6.10176932741499e+15	0.140809980414275\\
6.63217262447543e+15	0.131024290081324\\
7.21831546745691e+15	0.121679437089004\\
7.86820915380896e+15	0.112762338207876\\
8.59163728573274e+15	0.104257487028566\\
9.40060864781244e+15	0.0961482191823784\\
1.03094622622921e+16	0.0884215338190018\\
1.13353792357762e+16	0.0810676332511697\\
1.24995994685177e+16	0.0740762718354802\\
1.38278971530717e+16	0.0674404461790346\\
1.53531038023671e+16	0.0611504710044848\\
1.71165500138078e+16	0.0551981475025798\\
1.91706254712131e+16	0.0495770446646375\\
2.15832247984605e+16	0.0442806556116011\\
2.44431058323632e+16	0.0393033777593317\\
2.78673995973718e+16	0.0346411527829851\\
3.20152210933036e+16	0.0302890596150753\\
3.71053531582493e+16	0.0262430319369322\\
4.34446835256381e+16	0.0224998789635471\\
5.14774128017172e+16	0.0190558174748148\\
6.18609793751861e+16	0.0159081199472162\\
7.56095892183545e+16	0.0130531962134626\\
9.43358951213467e+16	0.0104892286229337\\
1.20752764408648e+17	0.00821336587105037\\
1.59689809673096e+17	0.00622316998155981\\
2.20423220441235e+17	0.00451623817008695\\
3.22594908499626e+17	0.00309028347984963\\
5.13827934049853e+17	0.00194239654409145\\
9.34497127102579e+17	0.00106895036973143\\
2.15118783201842e+18	0.000464643459562097\\
8.37295819570071e+18	0.000119417839989922\\
1e+20	9.99990000138951e-06\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{-5}}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999999899999001\\
285790939.44693	0.99971419074225\\
899971909.615586	0.999100737401463\\
1822003725.07112	0.998181210116872\\
3048101916.67857	0.996961061078871\\
4578146234.0427	0.995442618126617\\
6414012576.18132	0.993626765430498\\
8559136104.37554	0.991513401844301\\
11017677148.9428	0.989102290298213\\
13795267930.601	0.98639235320287\\
16898580614.214	0.98338213767197\\
20334350644.1694	0.980070796762522\\
24111841616.5804	0.976455753525396\\
28241674996.9078	0.972533913297191\\
32734862045.1603	0.968302646450478\\
37603699651.9618	0.963758996171105\\
42861822363.3835	0.958899710925991\\
48525574524.1631	0.953720084942912\\
54612333956.666	0.948215631281524\\
61140753451.138	0.942381957103908\\
68135089914.274	0.936211074275501\\
75618991077.9591	0.929697140246496\\
83616295392.9936	0.922835789985356\\
92161803446.4164	0.915615155963529\\
101286369722.292	0.908028944598822\\
111032736994.126	0.90006339750661\\
121437015253.449	0.891712941875738\\
132553476459.048	0.88296042596286\\
144434572280.591	0.873793857876237\\
157141609232.859	0.86419837643118\\
170754136167.616	0.854150217460202\\
185340900163.519	0.843639074516073\\
201007056174.714	0.832634491911367\\
217856909347.757	0.821114444828797\\
236021395014.49	0.809047403251686\\
255653302727.446	0.7963980963757\\
276930916110.513	0.783127644090538\\
300062329963.557	0.769193812444385\\
325320560821.987	0.754534359128769\\
353029947254.165	0.739081867352159\\
383611469800.829	0.722746176817942\\
417572241407.92	0.705431350014873\\
455629314978.93	0.686988019346447\\
498760093741.669	0.667218125286144\\
548367539705.809	0.64584142611902\\
606613097360.692	0.622427329668096\\
677192018364.654	0.596234592730205\\
767665255980.464	0.565717913285191\\
900226834182.509	0.526252909395531\\
1356788433204.19	0.424306181204582\\
1538552028306.64	0.393925312087088\\
1717086741370.36	0.368041212955774\\
1898857081207.4	0.344963505266531\\
2087047433019.07	0.323934089675461\\
2284085510106.97	0.304498740036593\\
2491910250291.19	0.286376174736052\\
2712266958617.67	0.26937715179093\\
2947083693133.37	0.253351582521464\\
3198103427928.7	0.238202778270615\\
3467468624315.2	0.223840385706858\\
3757444503546.21	0.210196860784105\\
4070732923144.88	0.197210130203388\\
4409939632146.26	0.18484492766942\\
4778511981603.04	0.173054915034129\\
5180273795809.33	0.161805113015877\\
5619695053644.94	0.151064345395998\\
6101727177989.16	0.140810802067893\\
6632126811162.37	0.131025063490487\\
7218265605222.53	0.12168016319216\\
7868154802279.05	0.112763018045538\\
8591577936950.53	0.104258121716096\\
9400543710867.74	0.0961488098891472\\
10309391047224.4	0.0884220817747234\\
11335300933942.6	0.0810681397523361\\
12499513124555.5	0.0740767382329537\\
13827801633576.5	0.0674408738875734\\
15352997747143.6	0.0611508614788789\\
17116431777159.3	0.0551985022382162\\
19170493045548.8	0.0495773652008324\\
21583075707191.4	0.0442809435245159\\
24442936985784.1	0.0393036346613087\\
27867207096667.4	0.0346413803265158\\
32014999940533.9	0.0302892594820889\\
37105096844179.3	0.0262432058390836\\
43444383421132.8	0.0225000286430905\\
51477057209219.6	0.019055944696234\\
61860552055728.2	0.0159082264997217\\
75609066927096.8	0.0130532839011295\\
94335243473668.6	0.0104892992723755\\
120751930280150	0.00821342132070413\\
159688706577678	0.00622321208066268\\
220421697815308	0.00451626877522315\\
322592680098411	0.00309030445217573\\
513824384660942	0.00194240974164117\\
934490671840961	0.00106895763913073\\
2.15117297217577e+15	0.000464646621310294\\
8.3729003574965e+15	0.00011941865287568\\
2.40889229116619e+17	4.15126800135113e-06\\
1e+20	9.99999727469003e-09\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{-2}}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999989999900002\\
2857896.23332732	0.999704294886122\\
8999677.65097174	0.999090850440201\\
18220792.4244669	0.998171252879722\\
30482282.5267561	0.996951065595319\\
45783359.864476	0.995432575218793\\
64142784.2053167	0.993616666060607\\
85594908.5858754	0.991503237105732\\
110181338.033677	0.98909205143346\\
137958397.09031	0.986382031600176\\
168985027.934757	0.983372477442906\\
203342570.011459	0.980061184007543\\
241117305.775909	0.976446192483326\\
282415449.393576	0.972524408220615\\
327347112.95746	0.968293201596119\\
376035264.807507	0.963749615801397\\
428616249.776543	0.958890399310096\\
485253510.559249	0.953710846373866\\
546120824.579016	0.948206470069451\\
611404718.8793	0.942372877570929\\
681347761.409976	0.936202080801831\\
756186428.400897	0.929688237235833\\
836197610.737142	0.92282370248504\\
921656233.165013	0.915602889022821\\
1012905677.82219	0.908016493788541\\
1110373390.15947	0.900050758767208\\
1214420485.05887	0.891700111773321\\
1325589704.60256	0.88294740148817\\
1444405587.22711	0.873780636642302\\
1571481223.49028	0.864184956693361\\
1707612134.88072	0.854136598034977\\
1853485820.67882	0.843625255159527\\
2010153874.01016	0.832620473051531\\
2178659389.57202	0.821100227875856\\
2360311774.9522	0.809032990596929\\
2556638989.00338	0.796383491534442\\
2769423941.8584	0.783112851882077\\
3000747667.76586	0.76917883921352\\
3253340445.23823	0.754519212821766\\
3530445794.38912	0.739066557891746\\
3836273695.11153	0.722730716401848\\
4175895487.05017	0.705415753744447\\
4556481996.44001	0.686972305701723\\
4987807660.66758	0.667202317136926\\
5483902681.32144	0.645825552240336\\
6066382399.15819	0.622411427262179\\
6772512741.21629	0.596207625791603\\
7677324283.40168	0.565690816080661\\
9003470675.66683	0.52621440423535\\
13565947513.45	0.424336852753012\\
15383323996.5266	0.393955496189875\\
17169206922.2361	0.368060062578262\\
18986734541.4269	0.344981942885234\\
20869417122.9635	0.323941976622589\\
22839698082.9441	0.304506453583802\\
24917840209.8348	0.286383692115741\\
27121295669.9995	0.269384454920353\\
29469344067.2376	0.253358656859479\\
31979414259.5385	0.23820961241087\\
34672929774.7403	0.22384697064696\\
37572541677.9139	0.210203189640435\\
40705267175.6476	0.197216197783941\\
44097162438.3333	0.184850730597915\\
47782699230.2198	0.173060451194189\\
51800113857.2658	0.161810381500199\\
56194103843.9729	0.151069346351012\\
61014180910.9592	0.140815536724112\\
66317908565.3643	0.131029534063231\\
72178999593.6105	0.121684372521585\\
78677562358.6451	0.112766969840202\\
85911427250.7442	0.104261820375761\\
94000675203.129	0.0961522603624339\\
103088688184.264	0.0884252895719015\\
113347267370.231	0.0810711109633679\\
124988799537.227	0.0740794794403818\\
138271011774.397	0.0674433922068012\\
153522200312.22	0.0611531644076884\\
171155647333.589	0.055200597647314\\
191695219519.61	0.0495792613420249\\
215819824026.856	0.0442826489795287\\
244416988131.759	0.0393051583285846\\
278657954654.663	0.0346427314361151\\
320133782002.328	0.0302904475250863\\
371032172617.639	0.0262442405618977\\
434421827181.009	0.0225009200457826\\
514744496059.588	0.0190567029765738\\
618574184698.939	0.0159088620618242\\
756017552283.064	0.0130544006076576\\
943261208788.042	0.0104901992316613\\
1207402530861.5	0.00821412782255493\\
1596732640418.78	0.00622374858669161\\
2203902325675.26	0.00451686593578771\\
3225317764254.64	0.00309085559090505\\
5137037200251.11	0.00194284587636417\\
9342281956435.65	0.00106924706147282\\
21503706930868.4	0.000464815293437226\\
83670800222895.1	0.000119500530267658\\
2.40311957336695e+15	4.16119884150135e-06\\
1e+20	9.99982319171977e-11\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.998999990009999\\
28618.3411622883	0.998714184567426\\
90104.1833308003	0.99810066954289\\
182408.579390765	0.99718105620143\\
305158.509178078	0.995960741050609\\
458337.784552178	0.994442096127955\\
642134.209780537	0.992626008822175\\
856852.233087795	0.990512769217936\\
1102975.9491365	0.988101478340838\\
1381039.62692415	0.98539135490843\\
1691633.31016389	0.982381703864473\\
2035571.25154616	0.979070325913291\\
2413717.18602774	0.975455268541207\\
2827134.37597281	0.971533444029763\\
3276925.10414956	0.967302230379691\\
3764320.35144719	0.962758679107051\\
4290685.00482459	0.957899547743679\\
4857655.21577993	0.952720140407699\\
5466970.5921445	0.947215980881136\\
6120780.23861504	0.941380187512497\\
6820980.90657044	0.935209536105798\\
7570191.73183512	0.928695936965916\\
8371184.67250072	0.921831760923343\\
9226712.00361875	0.914611436776475\\
10140678.3132452	0.907021833621542\\
11116473.7287329	0.899056608328703\\
12158698.3745587	0.890702205426635\\
13271717.3211235	0.881950078648362\\
14461294.1577402	0.872784120912758\\
15734291.6818773	0.863184096504419\\
17097288.2196149	0.85313675080706\\
18558687.9092667	0.84262066122437\\
20128309.5985043	0.831610802931365\\
21816613.5495423	0.820085184516898\\
23636728.8713484	0.808012318927915\\
25603975.8155474	0.795356988911767\\
27736230.8327526	0.782080380395762\\
30054359.5637184	0.768140340201786\\
32585734.376507	0.753474726898684\\
35362873.5873498	0.738016247383626\\
38427982.5349028	0.721674896726977\\
41833829.4504868	0.704345362365572\\
45650722.9285768	0.685887429813778\\
49976714.1347073	0.666103405294447\\
54955066.7876885	0.644703023082673\\
60803388.6777262	0.621255564459616\\
67899696.3131451	0.594998098231692\\
77013681.8576655	0.564363155161807\\
90441541.5931736	0.524570422840878\\
135035553.978319	0.425042076864742\\
153245660.521622	0.394478625198282\\
171107179.794502	0.368488949926459\\
189272830.592653	0.345348713860641\\
208079031.716286	0.324267443465608\\
227755229.421349	0.304800628738629\\
248501145.68004	0.286656159494289\\
270500724.203909	0.269635100483686\\
293933081.884815	0.253596371043574\\
318998399.277467	0.238425731869789\\
345882459.845665	0.224050078208009\\
374825020.854826	0.210393293555068\\
406077202.570037	0.197400711774158\\
439935130.453775	0.185022226496063\\
476725824.207531	0.17321922446818\\
516831188.261829	0.161956791260035\\
560671846.069995	0.151209712649713\\
608763751.136231	0.140949646253564\\
661681238.410418	0.131157228197566\\
720159770.889827	0.121805535391736\\
784998622.887372	0.11288153158258\\
857173888.721941	0.104369750551168\\
937883665.594154	0.0962535622360043\\
1028558534.78309	0.0885199986717602\\
1130860548.46751	0.0811627280802689\\
1246950161.6247	0.0741675548555563\\
1379460088.57172	0.0675246333251494\\
1531613498.17818	0.0612277356809976\\
1707454865.07624	0.055271089713095\\
1912270307.09127	0.0496454177393311\\
2152827998.60464	0.0443442642145229\\
2437863510.72683	0.0393638190461196\\
2779133721.54065	0.0346979368316873\\
3192489695.33703	0.0303417806110318\\
3699555680.95992	0.0262925479683354\\
4331014488.66278	0.0225456270241509\\
5130854630.16074	0.0190982176074996\\
6164669382.62835	0.0159465717819067\\
7532686220.35585	0.0130884458126381\\
9395717987.04123	0.0105205314791696\\
12022369732.0723	0.00824096296417309\\
15891694263.2817	0.00624699286737851\\
21921503685.6712	0.00453647495765708\\
32054610633.6622	0.00310686393121529\\
50990668709.0125	0.00195534727816948\\
92536051933.5543	0.00107841383472973\\
212134510687.382	0.000470705728659482\\
816905673271.905	0.000122275772699965\\
22177538707515.7	4.5045372658592e-06\\
1e+20	9.98312543742941e-13\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{2}}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999980000199997\\
1.03896284462126	0.962479438396226\\
1.07959293362584	0.926257208880997\\
1.12196691375204	0.891275023347763\\
1.16616517163416	0.857495532681181\\
1.21227202589436	0.824882311739511\\
1.26043397340911	0.793363307767926\\
1.31075075795219	0.762908100454801\\
1.36332731021995	0.733486857950563\\
1.4182740337673	0.705070335836602\\
1.47577506798496	0.67759867049298\\
1.53596099233607	0.651047451409944\\
1.59896958868995	0.625392598550491\\
1.66502294002393	0.600582712787428\\
1.73428408658198	0.576597710697857\\
1.80692554194984	0.553417638196947\\
1.88321660522963	0.53099823315106\\
1.9634520197489	0.509299385443619\\
2.04786022685959	0.488307309166501\\
2.13668415653981	0.468008019275626\\
2.23028492222597	0.448366711520801\\
2.32905833986889	0.429351935656939\\
2.43332650221539	0.410954259342912\\
2.54355073922042	0.393145712850753\\
2.66023758408561	0.375901102582421\\
2.78381547451957	0.359214329042153\\
2.91501279011673	0.34304706069209\\
3.05436183818609	0.327396287347213\\
3.2025838222997	0.312243779725378\\
3.36047389777446	0.297573215768793\\
3.52890971741775	0.283370005575456\\
3.70886110260312	0.269621125225449\\
3.90158067288651	0.256303155261591\\
4.10809628179611	0.243418726635959\\
4.32992761826945	0.230947899983757\\
4.56878435296557	0.218873935385364\\
4.82637078696537	0.207192520470137\\
5.10482323073041	0.195890826360436\\
5.40655633908413	0.184958425973814\\
5.73404053144701	0.174395044919084\\
6.09060990807814	0.164185257837826\\
6.47978821369343	0.154324250080315\\
6.90559078607345	0.144808544684004\\
7.37294285132263	0.135629512376525\\
7.88789093369669	0.126775172305738\\
8.45670005568247	0.118248112258271\\
9.08742748714141	0.110040922032749\\
9.78951082064454	0.102149024280248\\
10.5740418333336	0.0945701813989253\\
11.454629829264	0.0872999950155808\\
12.4480434369386	0.0803330420347166\\
13.5744153224498	0.0736672069900592\\
14.8580279835243	0.0673029643018062\\
16.3305650907769	0.061234218295521\\
18.0302295528415	0.0554618255109318\\
20.006969090497	0.0499820585345141\\
22.3234517904198	0.0447954716606347\\
25.0634815882114	0.0398982718142236\\
28.3361897684788	0.0352901944569304\\
32.288027097942	0.0309709133747162\\
37.1211626141767	0.0269385347923539\\
43.1183004785465	0.0231917714052727\\
50.6829289719455	0.0197303080737576\\
60.4118007201056	0.016552889047361\\
73.2119314805939	0.0136588373396052\\
90.5152919886648	0.0110477452765423\\
114.699641254333	0.00871833513933495\\
149.927802610678	0.00666980984106402\\
204.024494114771	0.00490132302655866\\
293.144983801075	0.00341124706594442\\
454.990844811666	0.00219782439454619\\
794.626236368251	0.0012584406877707\\
1697.94348108362	0.000588941861288106\\
5511.67677834186	0.000181431175739988\\
66675.2762843594	1.49979131016664e-05\\
34252599351388.7	2.8421709430404e-14\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{5}}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectral4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.752in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e+20,
xlabel style={font=\color{white!15!black}, scale=1.9},
xlabel={$\gamma$},
%xminorticks=true,
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}4 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of scheme \eqref{EqP1} with matrix $\mathbb{A}_{a}$ in \eqref{MatV1} where $a = 10^{-2}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1.0e+0, 1.0e+2, 1.0e+4, 1.0e+6, 1.0e+8, 1.0e+10, 1.0e+12, 1.0e+14, 1.0e+16, 1.0e+18, 1.0e+20},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1 0.999999898999999\\
285802.126662339  0.999714179561426\\
900007.138792668  0.999100702235616\\
1822075.04695482  0.998181139054189\\
3048221.23387174  0.996960942485774\\
4578325.44444101  0.995442440545972\\
6414263.65111204  0.993626517545724\\
8559471.14963448  0.991513072461778\\
11018108.4331809  0.989101868362916\\
13795807.9429409  0.986391827787358\\
16898463.883241 0.983382250555568\\
20334210.179796 0.980070931684029\\
24111675.058288 0.97645591233308\\
28241479.9108068  0.972534097814012\\
32734635.9212989  0.968302858466544\\
37603439.8954443  0.963759237441202\\
42861526.2851302  0.958899983166688\\
48525239.3221919  0.953720389836718\\
54611956.7089533  0.948215970469956\\
61140331.1068118  0.942382332181229\\
68134619.2549016  0.93621148680451\\
75618468.7217558  0.929697591738435\\
83615717.7935047  0.922836281884351\\
92161166.816794 0.915615689683047\\
101285670.062555  0.908029521480287\\
111031970.009033  0.900064018852554\\
121436176.398325  0.89171360889361\\
132552560.814319  0.882961139817642\\
144433574.56436 0.87379461964899\\
157140523.739741  0.864199187120438\\
170752956.642726  0.85415107801019\\
185339619.877078  0.843639985731432\\
201005667.670569  0.832635454535005\\
217855404.449234  0.821115459476278\\
236019764.640454  0.809048470427083\\
255651536.741329  0.796399216453956\\
276929003.144211  0.783128817293427\\
300060257.211499  0.769195038809126\\
325318313.592682  0.754535638528374\\
353027508.615669  0.739083199441477\\
383608819.913175  0.722747561021439\\
417569356.928142  0.705432785431388\\
455626167.61085 0.686989504758163\\
498756648.437455  0.667219659070444\\
548363751.726335  0.645843006131511\\
606608907.036147  0.622428953070347\\
677187340.499396  0.596236255695946\\
767659953.149756  0.565719610391199\\
900220615.651099  0.526254631574638\\
1356779060.86473  0.424307868567489\\
1538541400.39182  0.393926961303706\\
1717074880.18447  0.36804281961199\\
1898843964.39955  0.344965066171518\\
2087033016.24152  0.323935602482642\\
2284069732.24194  0.30450020295925\\
2491893036.82726  0.28637758644194\\
2712248222.98724  0.269378511331148\\
2947063335.45038  0.253352889227429\\
3198081336.26706  0.238204031770668\\
3467444671.9493 0.223841585835167\\
3757418548.10279  0.210198007572572\\
4070704803.58703  0.197211223830777\\
4409909169.43726  0.18484596851448\\
4778478972.89269  0.173055903584849\\
5180238011.8335 0.161806049877896\\
5619656234.26205  0.151065231276544\\
6101685028.85445  0.140811637792574\\
6632080998.16577  0.131025849992987\\
7218215743.33252  0.121680901454955\\
7868100451.12452  0.112763709151849\\
8591518588.57835  0.104258766822472\\
9400478774.37161  0.0961494102044753\\
10309319832.6488  0.0884226385669216\\
11335222632.65  0.0810686543551391\\
12499426781.1895  0.0740772120334334\\
13827706114.7413  0.0674413083360115\\
15352891692.6527  0.0611512580646085\\
17116313541.3274  0.0551988624903608\\
19170360620.7992  0.0495776906917982\\
21582926616.952 0.0442812358629077\\
24442768140.3715  0.0393038954913578\\
27867014597.293 0.0346416113321872\\
32014778789.2916  0.0302894623762953\\
37104840531.8795  0.0262433823640684\\
43444083318.7001  0.0225001805713738\\
51476701619.1787  0.0190560738221883\\
61860124739.222 0.0159083346421696\\
75608544639.4475  0.0130533728934097\\
94334591830.4912  0.0104893709701734\\
120751096157.412  0.00821347759125857\\
159687603489.878  0.00622325480174979\\
220420175199.897  0.00451629983174229\\
322590451712.592  0.00309032573336765\\
513820835296.544  0.00194242313332893\\
934484216623.927  0.00106896501536724\\
2151158112435.79  0.000464649829499564\\
8372842519691.75  0.000119419477695004\\
240876472078864 4.15148785393171e-06\\
1e+20 1.00008890058234e-11\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{-5}}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1 0.999899000100999\\
292.497707194909  0.999607617063916\\
911.303335094804  0.99898961742991\\
1837.90586782303  0.998065649286705\\
3068.62265444551  0.996841070906932\\
4603.45246578681  0.995318100436304\\
6444.1228203058 0.993497778294966\\
8594.16988238438  0.99137991261302\\
11057.6806619447  0.98896434805318\\
13840.2565706021  0.986250046316215\\
16948.2253193097  0.983235896484349\\
20389.3935890116  0.979920024926031\\
24172.656649  0.97630022975968\\
28307.6913650316  0.972374327641834\\
32806.8487178643  0.968138429021153\\
37681.1870885843  0.963590756430126\\
42946.1891865695  0.958726356514958\\
48616.6115954604  0.953542018067655\\
54709.7509853064  0.948033332455584\\
61246.9952242291  0.942193480405315\\
68247.1993630985  0.936019303955256\\
75739.9264983537  0.929499756743972\\
83746.1639412405  0.922633023552009\\
92300.6937340246  0.915407273597754\\
101439.010973825  0.907812407257982\\
111194.945440704  0.899842106106266\\
121614.423377708  0.89148282971329\\
132741.011597316  0.882726051023798\\
144638.916656965  0.873550589141516\\
157363.931379379  0.86394605265458\\
170987.842690783  0.853894433013373\\
185594.571192225  0.843374307116225\\
201282.169043339  0.832360644124343\\
218155.084150277  0.820831446676987\\
236344.4310525  0.808755210025723\\
256003.208421431  0.796096692505024\\
277309.94389288 0.782817048266757\\
300486.854706641  0.768865903089466\\
325780.820620409  0.754197062175095\\
353545.690996868  0.738726447618912\\
384171.890288433  0.722381379809441\\
418201.533875489  0.70504789066727\\
456336.975099452  0.686585602849039\\
499557.74735689 0.666796595037717\\
549295.118847212  0.645390273186944\\
607723.154844776  0.621935435206531\\
678587.462804694  0.595679416269022\\
769530.586200085  0.565065112633739\\
903370.607135103  0.525331218340614\\
1351842.60896111  0.425156001592168\\
1533861.63779958  0.394615074905321\\
1712403.99990316  0.368639774913952\\
1894027.48696322  0.345504665903924\\
2082026.81440968  0.324429364249873\\
2278800.77091761  0.304959059686986\\
2486259.15634508  0.286811724303444\\
2706240.76929279  0.26978819300798\\
2940671.2014602 0.253738500088385\\
3191291.70936131  0.238566072069553\\
3460242.5247873 0.224180634672482\\
3749786.7833335 0.210514712683217\\
4062436.71710466  0.197513580095055\\
4400952.11847147  0.185134024162203\\
4768773.31274082  0.173329743741469\\
5169716.33120381  0.16206579789462\\
5607983.77946372  0.151316957391373\\
6088730.9603095 0.141054866604268\\
6618000.88235521  0.131254907349245\\
7202559.54699415  0.1219009742351\\
7850673.11953932  0.112974458156472\\
8572094.16378439  0.104459900089896\\
9378793.46485889  0.0963406780745295\\
10285064.3249258  0.0886038370017523\\
11308032.6400306  0.0812396285615904\\
12468295.7656315  0.0742410188638374\\
13792631.7032853  0.0675944632473957\\
15313243.3821477  0.0612937584866948\\
17070538.9263187  0.0553331587993604\\
19117331.9585654  0.049703410077413\\
21520251.0227427  0.0444000379476321\\
24368420.870961 0.0394151455104783\\
27777134.6255392  0.0347463363886327\\
31905643.1769266  0.0303868851498734\\
36969839.7303784  0.0263340590084198\\
43274059.3355062  0.0225843307572688\\
51258714.4182828  0.0191336509351672\\
61575477.6496694  0.0159791029578393\\
75225983.8427237  0.0131175742127922\\
93805428.628146 0.0105468643986839\\
119990835.996913  0.00826426226218757\\
158543411.917381  0.00626725972563236\\
218578952.125224  0.00455371514583902\\
319365871.617866  0.00312111897234857\\
507444681.894865  0.00196658562003904\\
919197772.832453  0.00108661423611522\\
2099758375.12885  0.00047597096926566\\
8012903338.71608  0.000124770658906925\\
207219831599.776  4.82528707479446e-06\\
1e+20 1.06581410364015e-14\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{-2}}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1 0.989901009899011\\
5.6146249252872 0.989444464044997\\
13.3924837122111  0.988675917387972\\
24.2538889513426  0.98760467458947\\
38.1840141135259  0.986234162083576\\
55.1927129401775  0.98456591361591\\
75.3081322907131  0.982600221254884\\
98.5693729380179  0.98033688083877\\
125.026506714024  0.977775218014017\\
154.739856439075  0.974914191792166\\
187.776946958507  0.971752724028335\\
224.234457738472  0.968287654290531\\
264.193678567082  0.964518043017097\\
307.767309691368  0.96044077272602\\
355.077006865452  0.956052764594244\\
406.258638571092  0.951350561603896\\
461.469140582834  0.946329800046463\\
520.886038150611  0.940985385080765\\
584.686096818218  0.935313518931466\\
653.074632885203  0.929309175159581\\
726.311400554642  0.922964067544047\\
804.642385099543  0.916272806368205\\
888.388542015884  0.909225452581719\\
977.829173456872  0.901817640224998\\
1073.40355863784  0.894034065278646\\
1175.50118217971  0.885866310477994\\
1284.52661972707  0.877307514405903\\
1401.08068642357  0.868338736676861\\
1525.74931442118  0.858946323569\\
1659.21711897958  0.849113615345939\\
1802.2841187128 0.83882068084629\\
1955.88488883277  0.828044104811259\\
2121.01298126561  0.81676341864344\\
2298.91736906078  0.80494889939699\\
2491.05545860404  0.792567131961672\\
2699.12769392233  0.779581104987081\\
2925.2532206128 0.765942440819014\\
3171.92931956341  0.751598323967329\\
3442.25894250823  0.73648335762179\\
3739.93085465348  0.720527643459505\\
4070.08622245561  0.703620421614744\\
4439.18911905692  0.68563406977847\\
4856.05599896038  0.666394903243013\\
5333.39472450384  0.645649588879305\\
5890.38620188912  0.623018212032068\\
6558.79137405191  0.597869722274151\\
7399.52546647239  0.568981034515947\\
8568.877474125  0.533150160196559\\
14455.8675380029  0.404810828510421\\
16253.3995271611  0.377094021281234\\
18056.1126929485  0.352864279821922\\
19909.6808808985  0.330996510441626\\
21840.5886459874  0.310923899996666\\
23870.6573002274  0.292288393232141\\
26018.6294038816  0.2748577656576\\
28302.4773706068  0.258468921062459\\
30741.4598713056  0.242995710788769\\
33355.2748147963  0.228345917360471\\
36166.3397932443  0.214441951524361\\
39198.0617980321  0.201227439419085\\
42478.05551479  0.188650282539715\\
46038.8708021816  0.176663088643366\\
49916.5657406082  0.165229763716088\\
54150.782110082 0.154323917407769\\
58792.8846666809  0.143910232111477\\
63897.6381305125  0.133969099019314\\
69528.8173253092  0.124483178965235\\
75767.8352870477  0.115427887002941\\
82703.6958221805  0.106791858859541\\
90449.2471548967  0.0985572344283838\\
99134.5401117441  0.0907137189551825\\
108929.381355892  0.0832426763439962\\
120023.166209868  0.0761402778334173\\
132661.566957512  0.0693950039322679\\
147144.884269146  0.0629991873171249\\
163857.081198925  0.0569433233994801\\
183275.85875405 0.0512221239828925\\
206027.5575065  0.0458274866145345\\
232919.241523728  0.0407542849957103\\
265011.928976535  0.0359984384562644\\
303756.431787923  0.0315531380299845\\
351095.72820939 0.0274165525277539\\
409794.016208689  0.023582994558641\\
483777.520881044  0.0200495153816149\\
578822.976960659  0.0168132025878158\\
703697.239545388  0.013871428179133\\
872259.966941862  0.0112211823849577\\
1107403.88890981  0.00885982239569572\\
1449126.04184027  0.00678488335902472\\
1972360.49343106  0.00499404625586664\\
2830912.53818863  0.00348479577140282\\
4381135.05932966  0.00225454236005973\\
7605484.42204627  0.00129998296252154\\
16049710.5862159  0.000616449465066893\\
50525160.7004583  0.000195903206059\\
538231028.699566  1.83932466519821e-05\\
8.2045716882406e+15 1.20792265079217e-12\\
1e+20 0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1 0.980198019801982\\
1.039441415358  0.943358996044843\\
1.08058773451124  0.907767407125377\\
1.12351804111154  0.873387069366096\\
1.16831530915829  0.840182582968552\\
1.21506660432702  0.808119327147804\\
1.26386329619405  0.777163454632724\\
1.31486183226263  0.7472477324743\\
1.36817022923554  0.718343771327252\\
1.42396774994352  0.690392095665327\\
1.48231386529599  0.663399317678817\\
1.54340601507031  0.637309235573667\\
1.60746011616208  0.612070733681566\\
1.67455811389218  0.587691212215052\\
1.74493896942929  0.564122181594694\\
1.81886413638998  0.541319598488148\\
1.89653245001657  0.519267322196061\\
1.97824600009275  0.497926312917929\\
2.06424059595446  0.477283108782494\\
2.15476708754011  0.457324026080315\\
2.25019602011273  0.438015106296234\\
2.35104191147573  0.419306406713133\\
2.45753884093562  0.401209490029597\\
2.57016147762132  0.383696915323569\\
2.68943114337286  0.366743935080716\\
2.81592088983083  0.350328278318955\\
2.95026121440593  0.334429946648704\\
3.09300406217039  0.319045666768336\\
3.24504341259187  0.304143409015765\\
3.40706588854475  0.289722244841354\\
3.58014448455536  0.275754918571923\\
3.76530859627789  0.262230219001449\\
3.96369837022063  0.249138185076948\\
4.1765782337239 0.236469962993958\\
4.40555516790991  0.224207367443814\\
4.65222453828078  0.212344985075529\\
4.91859078547004  0.200868776307949\\
5.20691773913592  0.189767224538215\\
5.51976695184873  0.179031052957669\\
5.8597726699883 0.168660705560505\\
6.23046978922974  0.158641902522888\\
6.63591511349579  0.148963684171893\\
7.08012377388563  0.139630848709071\\
7.56869281183648  0.130629387491972\\
8.10776045473984  0.121954818144694\\
8.70444207877033  0.11360451891829\\
9.36744111241867  0.105572510467589\\
10.1069706519071  0.0978553792496548\\
10.9355602788878  0.090447631256442\\
11.8680966490682  0.0833466866998158\\
12.9235286927894  0.0765452355281759\\
14.1234614848688  0.0700465346765817\\
15.4960564654233  0.0638460205667108\\
17.07580679761  0.0579428300768612\\
18.9069413332089  0.0523340418813945\\
21.0456005511089  0.0470183691791135\\
23.5646705420387  0.0419942241922158\\
26.5595935269254  0.0372606377661278\\
30.1593154249706  0.0328147982827822\\
34.5367556774233  0.0286568153966194\\
39.9338885314102  0.0247847677429185\\
46.6897629773977  0.0211992510642744\\
55.3021152238289  0.0178984295934761\\
66.5184043757265  0.0148808619309264\\
81.4933012358502  0.0121467472481278\\
102.103824334155  0.00969506339083281\\
131.553412778871  0.00752488841000343\\
175.67996842827 0.00563492616485917\\
246.015455043595  0.00402397386003983\\
367.927767923749  0.00269067240796161\\
606.349163437422  0.00163269570197855\\
1169.18455019892  0.000846736755512723\\
3028.19251180342  0.000326926616082801\\
16411.3465043883  6.032408105483e-05\\
5079801.07734925  1.94889519633534e-07\\
1e+20 0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{2}}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
99.7980370468528  1.00001964956675\\
103.691227510136  0.96250909057073\\
107.751179388797  0.926276379786884\\
111.98556594845 0.89128336155207\\
116.402435169123  0.857492805665206\\
121.010229006194  0.82486839319651\\
125.823597950363  0.793338195747701\\
130.846501967605  0.762906977268585\\
136.101256246633  0.733473410987497\\
141.593119841829  0.705044818771142\\
147.333724714489  0.677592594187391\\
153.342375085673  0.651058744002246\\
159.640177922194  0.625390564223981\\
166.242561032144  0.600567884611898\\
173.16584579663 0.576570642302222\\
180.427302542983  0.553378899439402\\
188.053869564711  0.530948421263492\\
196.075031034768  0.509239119132825\\
204.504237179024  0.488259683070932\\
213.384234467647  0.467950245830167\\
222.742119466081  0.448299451824255\\
232.606778538759  0.429295616686819\\
243.031398309283  0.410888929585798\\
254.051875236851  0.393072055466444\\
265.70665031028 0.375837097692571\\
278.062513477734  0.359142570114848\\
291.167209414084  0.342984025565254\\
305.086144383571  0.327341204174857\\
319.891356091219  0.312195933103649\\
335.662268941427  0.297531942213041\\
352.486547633166  0.283334689512706\\
370.461063159226  0.269591195438345\\
389.710933921079  0.256278085879\\
410.357724731676  0.243386819106174\\
432.536374835188  0.23090984903444\\
456.396872108748  0.218840491805608\\
482.128365147777  0.207163259609139\\
509.944259825076  0.195865354967943\\
540.085767111345  0.184936379450011\\
572.826047592552  0.174368053991927\\
608.447042175338  0.16416150778236\\
647.32564259536 0.154303434135738\\
689.894748002135  0.144783710730056\\
736.618916201576  0.135601241943224\\
788.066554680207  0.126749859413323\\
844.895363394976  0.118225500786924\\
907.910331278057  0.110020774608795\\
978.054353093646  0.102131120394283\\
1056.43559053805  0.0945543159119957\\
1144.41372739096  0.0872859779740089\\
1243.66409047955  0.0803206980847015\\
1356.19810224072  0.0736563737978813\\
1484.51015085922  0.0672903926611177\\
1631.63575094944  0.0612231483816394\\
1801.45432645538  0.0554521162825878\\
1998.9563040064 0.0499735799335852\\
2230.5057564742 0.0447860406125322\\
2504.28296146309  0.0398900653523206\\
2831.28411271331  0.0352830968964746\\
3226.29079245888  0.0309633911160105\\
3709.3991601684 0.0269308593118716\\
4308.8724097685 0.0231841818651546\\
5065.04962326527  0.0197230106572057\\
6037.59226878204  0.0165460569291582\\
7317.18211769273  0.0136526101349084\\
9046.98679674758  0.011042228536585\\
11464.7360195279  0.00871360042392766\\
14986.6365709219  0.00666589417430785\\
20395.9674190273  0.00489800302909416\\
29309.2339157062  0.00340847049910309\\
45501.3893831513  0.00219553252771121\\
79492.2702468261  0.0012567243836088\\
169951.5893345  0.000587814104061835\\
552440.795905042  0.000180833824469318\\
6720890.61922644  1.48641012280848e-05\\
4.0987894779698e+15 2.48689957516035e-14\\
1e+20 0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{5}}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectral5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.752in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e+20,
xlabel style={font=\color{white!15!black}, scale=1.9},
xlabel={$\gamma$},
%xminorticks=true,
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}5 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of scheme \eqref{EqP1} with matrix $\mathbb{A}_{a}$ in \eqref{MatV1} where $a = 2$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
%ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
xtick={1.0e+0, 1.0e+2, 1.0e+4, 1.0e+6, 1.0e+8, 1.0e+10, 1.0e+12, 1.0e+14, 1.0e+16, 1.0e+18, 1.0e+20},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999980000199997\\
33.0827436422778	0.999659285281354\\
97.4724739150184	0.999016234161751\\
192.584923155156	0.998067871756142\\
318.099145562659	0.996819126874605\\
474.026559628506	0.995272145688851\\
660.576044166006	0.99342765489564\\
878.05747313293	0.991285939726119\\
1126.94585856973	0.988846238270192\\
1407.80709154282	0.986107508564196\\
1721.24715662711	0.983068953588671\\
2068.0608614442	0.979728615945266\\
2449.19514022777	0.976083802933989\\
2865.65205250812	0.972132077177278\\
3318.51298203902	0.967871072799742\\
3808.93516992211	0.963298581536495\\
4338.54031444323	0.958409037529513\\
4908.89441485425	0.953198492442038\\
5521.58474475547	0.947663932852091\\
6178.79506357075	0.94179821818593\\
6882.77920287779	0.935595057929664\\
7635.96418695167	0.929048211305219\\
8440.8061485779	0.922152864328474\\
9300.87844481984	0.914896581096411\\
10219.3673181323	0.907272491515645\\
11200.1554195931	0.899270325861259\\
12247.4052429291	0.890880281674033\\
13366.0821489985	0.882089229021517\\
14562.1051682784	0.872880258730522\\
15841.0585726205	0.863243147396748\\
17210.9259400884	0.853154253308379\\
18679.4580302262	0.842597376662535\\
20256.4952525196	0.831547599903175\\
21953.5289527752	0.819976271770891\\
23782.8762589317	0.807858106244193\\
25761.1004442236	0.795150484901733\\
27905.1554191711	0.781821496344559\\
30237.402468502	0.767820903247703\\
32785.7041566278	0.753085587301218\\
35581.5244683728	0.73755624442272\\
38669.1465777199	0.721133737878407\\
42100.245105603	0.703721516635561\\
45949.9097031744	0.685159725027393\\
50318.1542046138	0.665248988248493\\
55350.9071714321	0.643697560707835\\
61272.3852661768	0.620062758016221\\
68480.1709100066	0.593535722689968\\
77790.2005114799	0.562455071833632\\
91766.6679368569	0.521461842539427\\
133194.141968945	0.428822950506696\\
151504.37718403	0.397603417958923\\
169357.809885782	0.371249677306196\\
187467.191405125	0.34786230564681\\
206188.91545559	0.326592488990684\\
225769.542883158	0.306962397758177\\
246391.312858726	0.288687955753627\\
268253.519440752	0.271549339574172\\
291531.484899249	0.255404747400412\\
316406.575428969	0.240147504628101\\
343088.00565838	0.225686542454277\\
371796.733876949	0.211953565634648\\
402796.422909833	0.198885663150257\\
436360.710126009	0.186439830718598\\
472808.934531206	0.17457653673269\\
512537.574958465	0.163253658368273\\
555937.212314094	0.152452091637265\\
603539.613904237	0.14213698564188\\
655912.363065504	0.132289144728983\\
713749.560029955	0.122886702385827\\
777832.151944553	0.113915854845924\\
849152.962283235	0.105356042675616\\
928850.818100564	0.0971948490886305\\
1018324.06679278	0.0894186246807571\\
1119247.28333427	0.0820169963606823\\
1233690.13279104	0.07497918560043\\
1364225.41146552	0.0682948125452292\\
1514001.06313306	0.0619572082597557\\
1686965.60157229	0.0559602266053787\\
1888279.4904225	0.0502942370434809\\
2124449.08544161	0.0449545016132156\\
2403955.26095773	0.0399364164205345\\
2738208.01575793	0.0352331469169265\\
3142436.4038879	0.0308406974089266\\
3637529.80750252	0.0267553719034623\\
4252914.27359815	0.0229728852246254\\
5030680.10147368	0.0194903985479975\\
6033464.76137317	0.0163038354161209\\
7356425.93235839	0.0134111169221214\\
9151387.84310757	0.0108090809396231\\
11670973.07409	0.00849538941008277\\
15361272.2549872	0.00646770837165533\\
21069164.9702164	0.00472380465363997\\
30563809.5763779	0.00326114078392337\\
48047155.5127411	0.00207694512656076\\
85527924.292023	0.00116783164869005\\
189037635.537004	0.000528710215267125\\
664306990.230792	0.000150508651280745\\
11385446223.5469	8.7829778259163e-06\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{-5}}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.980198019801982\\
1.26642682954324	0.977619168558615\\
1.56545358187805	0.974740883918667\\
1.89784298212107	0.971561292198995\\
2.26433330762549	0.968079454468196\\
2.66600172363832	0.964291959732623\\
3.10384833470883	0.960196943169507\\
3.57915538974256	0.955790763377898\\
4.09336632178941	0.951069251559758\\
4.6479416494954	0.946029118581116\\
5.24445930378421	0.940667096918045\\
5.88492279614844	0.934977307303672\\
6.5717467294904	0.928951650302686\\
7.3070295513977	0.922586343260775\\
8.09358455349071	0.915873041022238\\
8.93430863493303	0.908804592791558\\
9.83243293052459	0.901373094982091\\
10.7914805689547	0.893570511844402\\
11.816288134122	0.885380847924864\\
12.9110365614548	0.876796485223274\\
14.0812480407667	0.86780256790864\\
15.3327899315962	0.858385547238708\\
16.6732868542651	0.848523279571779\\
18.1101170770821	0.838200845532899\\
19.6526578594812	0.827394909323825\\
21.3118587266181	0.816078502457877\\
23.0994353294139	0.804227897025491\\
25.030031632462	0.791809765281194\\
27.1219826193883	0.77877954670053\\
29.3955417351502	0.765095911902712\\
31.8758301085568	0.750706175032271\\
34.5940603727441	0.735545088140071\\
37.5890694976965	0.719533901649488\\
40.913026940626	0.702561020435066\\
44.6294618037323	0.684507836545411\\
48.8316825567196	0.665180950045841\\
53.6465415683677	0.64433601296485\\
59.2736638486227	0.621571687420289\\
66.0422437586787	0.596233812305524\\
74.5902173548594	0.567042080019753\\
86.5968186663348	0.530555669210138\\
142.3974307579	0.408420170504524\\
160.413976709962	0.380163926878094\\
178.411256327208	0.355589071023939\\
196.871247916234	0.333477898903617\\
216.083862678008	0.313208017521763\\
236.255742492518	0.294418763724764\\
257.586092429084	0.276856404921936\\
280.247952004696	0.26035643184418\\
304.440539933136	0.244782582914084\\
330.356243424862	0.230041974556098\\
358.213999060441	0.216056253634758\\
388.259945391464	0.202760846828479\\
420.748546177758	0.190110948415796\\
456.018707140186	0.178051563245408\\
494.404817726309	0.166553158802937\\
536.318440058825	0.155582478469189\\
582.214161874488	0.145115721033967\\
632.678099216728	0.135120730517038\\
688.33973104556	0.1255803762024\\
749.968245118852	0.116474939585721\\
818.432586835235	0.107792342539955\\
894.876187558192	0.0995098699095252\\
980.534754192963	0.0916213010417621\\
1077.06777474995	0.0841073064132019\\
1186.32333810709	0.0769635417994401\\
1310.75981233798	0.0701749505012721\\
1453.2594722585	0.0637369362737878\\
1617.4959757661	0.0576420564571301\\
1808.18664482955	0.0518817172671504\\
2031.43676379505	0.0464475426536843\\
2295.00354538197	0.0413360557193698\\
2609.1762487746	0.0365424730283905\\
2987.88222986835	0.0320608082272038\\
3449.87641652954	0.027888294797819\\
4021.64382061938	0.0240195427622183\\
4740.71312731793	0.0204515321185426\\
5662.18106344865	0.0171809942988403\\
6869.47958037525	0.0142047908826299\\
8493.83713001036	0.0115198832026131\\
10749.8902752156	0.00912451623830179\\
14010.8391253801	0.00701588325969382\\
18969.8666529798	0.00519143640600817\\
27031.1443584938	0.00364894302621011\\
41394.6883209515	0.00238584753870796\\
70671.5878642212	0.00139886645174414\\
144732.198973423	0.0006835496574773\\
425760.75678895	0.000232470351921421\\
3507733.13327794	2.82225511405443e-05\\
238644471451.476	4.14843270846177e-10\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{-2}}$}

\addplot [color=blue, line width=1.85pt]
  table[row sep=crcr]{%
1	0.199999999999999\\
1.08332816605893	0.187500726650779\\
1.17381612059908	0.17558447076355\\
1.27238958218224	0.164215522048991\\
1.38006690053393	0.153367938406767\\
1.49809783206984	0.143012590836513\\
1.62794681218865	0.133124111065019\\
1.7712515703063	0.123685741880273\\
1.93001322781264	0.114678203237712\\
2.10659148101517	0.106085421259483\\
2.30388269383289	0.0978901656695896\\
2.5252268726423	0.090082725295165\\
2.77485595354182	0.0826485637133487\\
3.05773951325	0.0755803167083009\\
3.38018545731858	0.0688670049889559\\
3.74990766424684	0.0625014427794497\\
4.1767705768807	0.0564745779475579\\
4.67305260128055	0.0507815008791432\\
5.25485480336714	0.0454144584970848\\
5.94293217765575	0.0403685996920835\\
6.76489141878358	0.0356384703732679\\
7.75784127547946	0.0312194000105279\\
8.97265465993714	0.0271071626574049\\
10.4804763038774	0.0232981270281236\\
12.3834339717494	0.0197887605665272\\
14.8320496706934	0.0165759963306442\\
18.0559879660469	0.0136567335488103\\
22.4171991789029	0.0110291526547606\\
28.5194703103821	0.00868976721861259\\
37.4180863675051	0.00663691798837007\\
51.1071553386196	0.00486787086145313\\
73.7092288349073	0.00338024076154397\\
114.884664489297	0.00217137037840942\\
201.70761984234	0.00123788347374543\\
434.572897870192	0.000574946722505132\\
1436.02882400544	0.000174060910612894\\
18686.3410715913	1.33785771332384e-05\\
96412642026292.1	3.5527136788005e-15\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.980198019801982\\
1.039441415358	0.943358996044843\\
1.08058773451124	0.907767407125377\\
1.12351804111154	0.873387069366096\\
1.16831530915829	0.840182582968552\\
1.21506660432702	0.808119327147804\\
1.26386329619405	0.777163454632724\\
1.31486183226263	0.7472477324743\\
1.36817022923554	0.718343771327252\\
1.42396774994352	0.690392095665327\\
1.48231386529599	0.663399317678817\\
1.54340601507031	0.637309235573667\\
1.60746011616208	0.612070733681566\\
1.67455811389218	0.587691212215052\\
1.74493896942929	0.564122181594694\\
1.81886413638998	0.541319598488148\\
1.89653245001657	0.519267322196061\\
1.97824600009275	0.497926312917929\\
2.06424059595446	0.477283108782494\\
2.15476708754011	0.457324026080315\\
2.25019602011273	0.438015106296234\\
2.35104191147573	0.419306406713133\\
2.45753884093562	0.401209490029597\\
2.57016147762132	0.383696915323569\\
2.68943114337286	0.366743935080716\\
2.81592088983083	0.350328278318955\\
2.95026121440593	0.334429946648704\\
3.09300406217039	0.319045666768336\\
3.24504341259187	0.304143409015765\\
3.40706588854475	0.289722244841354\\
3.58014448455536	0.275754918571923\\
3.76530859627789	0.262230219001449\\
3.96369837022063	0.249138185076948\\
4.1765782337239	0.236469962993958\\
4.40555516790991	0.224207367443814\\
4.65222453828078	0.212344985075529\\
4.91859078547004	0.200868776307949\\
5.20691773913592	0.189767224538215\\
5.51976695184873	0.179031052957669\\
5.8597726699883	0.168660705560505\\
6.23046978922974	0.158641902522888\\
6.63591511349579	0.148963684171893\\
7.08012377388563	0.139630848709071\\
7.56869281183648	0.130629387491972\\
8.10776045473984	0.121954818144694\\
8.70444207877033	0.11360451891829\\
9.36744111241867	0.105572510467589\\
10.1069706519071	0.0978553792496548\\
10.9355602788878	0.090447631256442\\
11.8680966490682	0.0833466866998158\\
12.9235286927894	0.0765452355281759\\
14.1234614848688	0.0700465346765817\\
15.4960564654233	0.0638460205667108\\
17.07580679761	0.0579428300768612\\
18.9069413332089	0.0523340418813945\\
21.0456005511089	0.0470183691791135\\
23.5646705420387	0.0419942241922158\\
26.5595935269254	0.0372606377661278\\
30.1593154249706	0.0328147982827822\\
34.5367556774233	0.0286568153966194\\
39.9338885314102	0.0247847677429185\\
46.6897629773977	0.0211992510642744\\
55.3021152238289	0.0178984295934761\\
66.5184043757265	0.0148808619309264\\
81.4933012358502	0.0121467472481278\\
102.103824334155	0.00969506339083281\\
131.553412778871	0.00752488841000343\\
175.67996842827	0.00563492616485917\\
246.015455043595	0.00402397386003983\\
367.927767923749	0.00269067240796161\\
606.349163437422	0.00163269570197855\\
1169.18455019892	0.000846736755512723\\
3028.19251180342	0.000326926616082801\\
16411.3465043883	6.032408105483e-05\\
5079801.07734925	1.94889519633534e-07\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{2}}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999980000199997\\
1.03896284462126	0.962479438396226\\
1.07959293362584	0.926257208880997\\
1.12196691375204	0.891275023347763\\
1.16616517163416	0.857495532681181\\
1.21227202589436	0.824882311739511\\
1.26043397340911	0.793363307767926\\
1.31075075795219	0.762908100454801\\
1.36332731021995	0.733486857950563\\
1.4182740337673	0.705070335836602\\
1.47577506798496	0.67759867049298\\
1.53596099233607	0.651047451409944\\
1.59896958868995	0.625392598550491\\
1.66502294002393	0.600582712787428\\
1.73428408658198	0.576597710697857\\
1.80692554194984	0.553417638196947\\
1.88321660522963	0.53099823315106\\
1.9634520197489	0.509299385443619\\
2.04786022685959	0.488307309166501\\
2.13668415653981	0.468008019275626\\
2.23028492222597	0.448366711520801\\
2.32905833986889	0.429351935656939\\
2.43332650221539	0.410954259342912\\
2.54355073922042	0.393145712850753\\
2.66023758408561	0.375901102582421\\
2.78381547451957	0.359214329042153\\
2.91501279011673	0.34304706069209\\
3.05436183818609	0.327396287347213\\
3.2025838222997	0.312243779725378\\
3.36047389777446	0.297573215768793\\
3.52890971741775	0.283370005575456\\
3.70886110260312	0.269621125225449\\
3.90158067288651	0.256303155261591\\
4.10809628179611	0.243418726635959\\
4.32992761826945	0.230947899983757\\
4.56878435296557	0.218873935385364\\
4.82637078696537	0.207192520470137\\
5.10482323073041	0.195890826360436\\
5.40655633908413	0.184958425973814\\
5.73404053144701	0.174395044919084\\
6.09060990807814	0.164185257837826\\
6.47978821369343	0.154324250080315\\
6.90559078607345	0.144808544684004\\
7.37294285132263	0.135629512376525\\
7.88789093369669	0.126775172305738\\
8.45670005568247	0.118248112258271\\
9.08742748714141	0.110040922032749\\
9.78951082064454	0.102149024280248\\
10.5740418333336	0.0945701813989253\\
11.454629829264	0.0872999950155808\\
12.4480434369386	0.0803330420347166\\
13.5744153224498	0.0736672069900592\\
14.8580279835243	0.0673029643018062\\
16.3305650907769	0.061234218295521\\
18.0302295528415	0.0554618255109318\\
20.006969090497	0.0499820585345141\\
22.3234517904198	0.0447954716606347\\
25.0634815882114	0.0398982718142236\\
28.3361897684788	0.0352901944569304\\
32.288027097942	0.0309709133747162\\
37.1211626141767	0.0269385347923539\\
43.1183004785465	0.0231917714052727\\
50.6829289719455	0.0197303080737576\\
60.4118007201056	0.016552889047361\\
73.2119314805939	0.0136588373396052\\
90.5152919886648	0.0110477452765423\\
114.699641254333	0.00871833513933495\\
149.927802610678	0.00666980984106402\\
204.024494114771	0.00490132302655866\\
293.144983801075	0.00341124706594442\\
454.990844811666	0.00219782439454619\\
794.626236368251	0.0012584406877707\\
1697.94348108362	0.000588941861288106\\
5511.67677834186	0.000181431175739988\\
66675.2762843594	1.49979131016664e-05\\
34252599351388.7	2.8421709430404e-14\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{5}}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectral6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.752in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e+20,
xlabel style={font=\color{white!15!black}, scale=1.9},
xlabel={$\gamma$},
%xminorticks=true,
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=0.9},
title={\normalsize\colorbox{black}{\color{white}6 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of scheme \eqref{EqP1} with matrix $\mathbb{A}_{a}$ in \eqref{MatV1} where $a = 10^{5}$}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
%ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
xtick={1.0e+0, 1.0e+2, 1.0e+4, 1.0e+6, 1.0e+8, 1.0e+10, 1.0e+12, 1.0e+14, 1.0e+16, 1.0e+18, 1.0e+20},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999980000199997\\
33.0827436422778	0.999659285281354\\
97.4724739150184	0.999016234161751\\
192.584923155156	0.998067871756142\\
318.099145562659	0.996819126874605\\
474.026559628506	0.995272145688851\\
660.576044166006	0.99342765489564\\
878.05747313293	0.991285939726119\\
1126.94585856973	0.988846238270192\\
1407.80709154282	0.986107508564196\\
1721.24715662711	0.983068953588671\\
2068.0608614442	0.979728615945266\\
2449.19514022777	0.976083802933989\\
2865.65205250812	0.972132077177278\\
3318.51298203902	0.967871072799742\\
3808.93516992211	0.963298581536495\\
4338.54031444323	0.958409037529513\\
4908.89441485425	0.953198492442038\\
5521.58474475547	0.947663932852091\\
6178.79506357075	0.94179821818593\\
6882.77920287779	0.935595057929664\\
7635.96418695167	0.929048211305219\\
8440.8061485779	0.922152864328474\\
9300.87844481984	0.914896581096411\\
10219.3673181323	0.907272491515645\\
11200.1554195931	0.899270325861259\\
12247.4052429291	0.890880281674033\\
13366.0821489985	0.882089229021517\\
14562.1051682784	0.872880258730522\\
15841.0585726205	0.863243147396748\\
17210.9259400884	0.853154253308379\\
18679.4580302262	0.842597376662535\\
20256.4952525196	0.831547599903175\\
21953.5289527752	0.819976271770891\\
23782.8762589317	0.807858106244193\\
25761.1004442236	0.795150484901733\\
27905.1554191711	0.781821496344559\\
30237.402468502	0.767820903247703\\
32785.7041566278	0.753085587301218\\
35581.5244683728	0.73755624442272\\
38669.1465777199	0.721133737878407\\
42100.245105603	0.703721516635561\\
45949.9097031744	0.685159725027393\\
50318.1542046138	0.665248988248493\\
55350.9071714321	0.643697560707835\\
61272.3852661768	0.620062758016221\\
68480.1709100066	0.593535722689968\\
77790.2005114799	0.562455071833632\\
91766.6679368569	0.521461842539427\\
133194.141968945	0.428822950506696\\
151504.37718403	0.397603417958923\\
169357.809885782	0.371249677306196\\
187467.191405125	0.34786230564681\\
206188.91545559	0.326592488990684\\
225769.542883158	0.306962397758177\\
246391.312858726	0.288687955753627\\
268253.519440752	0.271549339574172\\
291531.484899249	0.255404747400412\\
316406.575428969	0.240147504628101\\
343088.00565838	0.225686542454277\\
371796.733876949	0.211953565634648\\
402796.422909833	0.198885663150257\\
436360.710126009	0.186439830718598\\
472808.934531206	0.17457653673269\\
512537.574958465	0.163253658368273\\
555937.212314094	0.152452091637265\\
603539.613904237	0.14213698564188\\
655912.363065504	0.132289144728983\\
713749.560029955	0.122886702385827\\
777832.151944553	0.113915854845924\\
849152.962283235	0.105356042675616\\
928850.818100564	0.0971948490886305\\
1018324.06679278	0.0894186246807571\\
1119247.28333427	0.0820169963606823\\
1233690.13279104	0.07497918560043\\
1364225.41146552	0.0682948125452292\\
1514001.06313306	0.0619572082597557\\
1686965.60157229	0.0559602266053787\\
1888279.4904225	0.0502942370434809\\
2124449.08544161	0.0449545016132156\\
2403955.26095773	0.0399364164205345\\
2738208.01575793	0.0352331469169265\\
3142436.4038879	0.0308406974089266\\
3637529.80750252	0.0267553719034623\\
4252914.27359815	0.0229728852246254\\
5030680.10147368	0.0194903985479975\\
6033464.76137317	0.0163038354161209\\
7356425.93235839	0.0134111169221214\\
9151387.84310757	0.0108090809396231\\
11670973.07409	0.00849538941008277\\
15361272.2549872	0.00646770837165533\\
21069164.9702164	0.00472380465363997\\
30563809.5763779	0.00326114078392337\\
48047155.5127411	0.00207694512656076\\
85527924.292023	0.00116783164869005\\
189037635.537004	0.000528710215267125\\
664306990.230792	0.000150508651280745\\
11385446223.5469	8.7829778259163e-06\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{-5}}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.980198019801982\\
1.26642682954324	0.977619168558615\\
1.56545358187805	0.974740883918667\\
1.89784298212107	0.971561292198995\\
2.26433330762549	0.968079454468196\\
2.66600172363832	0.964291959732623\\
3.10384833470883	0.960196943169507\\
3.57915538974256	0.955790763377898\\
4.09336632178941	0.951069251559758\\
4.6479416494954	0.946029118581116\\
5.24445930378421	0.940667096918045\\
5.88492279614844	0.934977307303672\\
6.5717467294904	0.928951650302686\\
7.3070295513977	0.922586343260775\\
8.09358455349071	0.915873041022238\\
8.93430863493303	0.908804592791558\\
9.83243293052459	0.901373094982091\\
10.7914805689547	0.893570511844402\\
11.816288134122	0.885380847924864\\
12.9110365614548	0.876796485223274\\
14.0812480407667	0.86780256790864\\
15.3327899315962	0.858385547238708\\
16.6732868542651	0.848523279571779\\
18.1101170770821	0.838200845532899\\
19.6526578594812	0.827394909323825\\
21.3118587266181	0.816078502457877\\
23.0994353294139	0.804227897025491\\
25.030031632462	0.791809765281194\\
27.1219826193883	0.77877954670053\\
29.3955417351502	0.765095911902712\\
31.8758301085568	0.750706175032271\\
34.5940603727441	0.735545088140071\\
37.5890694976965	0.719533901649488\\
40.913026940626	0.702561020435066\\
44.6294618037323	0.684507836545411\\
48.8316825567196	0.665180950045841\\
53.6465415683677	0.64433601296485\\
59.2736638486227	0.621571687420289\\
66.0422437586787	0.596233812305524\\
74.5902173548594	0.567042080019753\\
86.5968186663348	0.530555669210138\\
142.3974307579	0.408420170504524\\
160.413976709962	0.380163926878094\\
178.411256327208	0.355589071023939\\
196.871247916234	0.333477898903617\\
216.083862678008	0.313208017521763\\
236.255742492518	0.294418763724764\\
257.586092429084	0.276856404921936\\
280.247952004696	0.26035643184418\\
304.440539933136	0.244782582914084\\
330.356243424862	0.230041974556098\\
358.213999060441	0.216056253634758\\
388.259945391464	0.202760846828479\\
420.748546177758	0.190110948415796\\
456.018707140186	0.178051563245408\\
494.404817726309	0.166553158802937\\
536.318440058825	0.155582478469189\\
582.214161874488	0.145115721033967\\
632.678099216728	0.135120730517038\\
688.33973104556	0.1255803762024\\
749.968245118852	0.116474939585721\\
818.432586835235	0.107792342539955\\
894.876187558192	0.0995098699095252\\
980.534754192963	0.0916213010417621\\
1077.06777474995	0.0841073064132019\\
1186.32333810709	0.0769635417994401\\
1310.75981233798	0.0701749505012721\\
1453.2594722585	0.0637369362737878\\
1617.4959757661	0.0576420564571301\\
1808.18664482955	0.0518817172671504\\
2031.43676379505	0.0464475426536843\\
2295.00354538197	0.0413360557193698\\
2609.1762487746	0.0365424730283905\\
2987.88222986835	0.0320608082272038\\
3449.87641652954	0.027888294797819\\
4021.64382061938	0.0240195427622183\\
4740.71312731793	0.0204515321185426\\
5662.18106344865	0.0171809942988403\\
6869.47958037525	0.0142047908826299\\
8493.83713001036	0.0115198832026131\\
10749.8902752156	0.00912451623830179\\
14010.8391253801	0.00701588325969382\\
18969.8666529798	0.00519143640600817\\
27031.1443584938	0.00364894302621011\\
41394.6883209515	0.00238584753870796\\
70671.5878642212	0.00139886645174414\\
144732.198973423	0.0006835496574773\\
425760.75678895	0.000232470351921421\\
3507733.13327794	2.82225511405443e-05\\
238644471451.476	4.14843270846177e-10\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{-2}}$}

\addplot [color=blue, line width=1.85pt]
  table[row sep=crcr]{%
1	9.99989999783679e-06\\
7034817693958.91	0\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.980198019801982\\
1.039441415358	0.943358996044843\\
1.08058773451124	0.907767407125377\\
1.12351804111154	0.873387069366096\\
1.16831530915829	0.840182582968552\\
1.21506660432702	0.808119327147804\\
1.26386329619405	0.777163454632724\\
1.31486183226263	0.7472477324743\\
1.36817022923554	0.718343771327252\\
1.42396774994352	0.690392095665327\\
1.48231386529599	0.663399317678817\\
1.54340601507031	0.637309235573667\\
1.60746011616208	0.612070733681566\\
1.67455811389218	0.587691212215052\\
1.74493896942929	0.564122181594694\\
1.81886413638998	0.541319598488148\\
1.89653245001657	0.519267322196061\\
1.97824600009275	0.497926312917929\\
2.06424059595446	0.477283108782494\\
2.15476708754011	0.457324026080315\\
2.25019602011273	0.438015106296234\\
2.35104191147573	0.419306406713133\\
2.45753884093562	0.401209490029597\\
2.57016147762132	0.383696915323569\\
2.68943114337286	0.366743935080716\\
2.81592088983083	0.350328278318955\\
2.95026121440593	0.334429946648704\\
3.09300406217039	0.319045666768336\\
3.24504341259187	0.304143409015765\\
3.40706588854475	0.289722244841354\\
3.58014448455536	0.275754918571923\\
3.76530859627789	0.262230219001449\\
3.96369837022063	0.249138185076948\\
4.1765782337239	0.236469962993958\\
4.40555516790991	0.224207367443814\\
4.65222453828078	0.212344985075529\\
4.91859078547004	0.200868776307949\\
5.20691773913592	0.189767224538215\\
5.51976695184873	0.179031052957669\\
5.8597726699883	0.168660705560505\\
6.23046978922974	0.158641902522888\\
6.63591511349579	0.148963684171893\\
7.08012377388563	0.139630848709071\\
7.56869281183648	0.130629387491972\\
8.10776045473984	0.121954818144694\\
8.70444207877033	0.11360451891829\\
9.36744111241867	0.105572510467589\\
10.1069706519071	0.0978553792496548\\
10.9355602788878	0.090447631256442\\
11.8680966490682	0.0833466866998158\\
12.9235286927894	0.0765452355281759\\
14.1234614848688	0.0700465346765817\\
15.4960564654233	0.0638460205667108\\
17.07580679761	0.0579428300768612\\
18.9069413332089	0.0523340418813945\\
21.0456005511089	0.0470183691791135\\
23.5646705420387	0.0419942241922158\\
26.5595935269254	0.0372606377661278\\
30.1593154249706	0.0328147982827822\\
34.5367556774233	0.0286568153966194\\
39.9338885314102	0.0247847677429185\\
46.6897629773977	0.0211992510642744\\
55.3021152238289	0.0178984295934761\\
66.5184043757265	0.0148808619309264\\
81.4933012358502	0.0121467472481278\\
102.103824334155	0.00969506339083281\\
131.553412778871	0.00752488841000343\\
175.67996842827	0.00563492616485917\\
246.015455043595	0.00402397386003983\\
367.927767923749	0.00269067240796161\\
606.349163437422	0.00163269570197855\\
1169.18455019892	0.000846736755512723\\
3028.19251180342	0.000326926616082801\\
16411.3465043883	6.032408105483e-05\\
5079801.07734925	1.94889519633534e-07\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{2}}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999980000199997\\
1.03896284462126	0.962479438396226\\
1.07959293362584	0.926257208880997\\
1.12196691375204	0.891275023347763\\
1.16616517163416	0.857495532681181\\
1.21227202589436	0.824882311739511\\
1.26043397340911	0.793363307767926\\
1.31075075795219	0.762908100454801\\
1.36332731021995	0.733486857950563\\
1.4182740337673	0.705070335836602\\
1.47577506798496	0.67759867049298\\
1.53596099233607	0.651047451409944\\
1.59896958868995	0.625392598550491\\
1.66502294002393	0.600582712787428\\
1.73428408658198	0.576597710697857\\
1.80692554194984	0.553417638196947\\
1.88321660522963	0.53099823315106\\
1.9634520197489	0.509299385443619\\
2.04786022685959	0.488307309166501\\
2.13668415653981	0.468008019275626\\
2.23028492222597	0.448366711520801\\
2.32905833986889	0.429351935656939\\
2.43332650221539	0.410954259342912\\
2.54355073922042	0.393145712850753\\
2.66023758408561	0.375901102582421\\
2.78381547451957	0.359214329042153\\
2.91501279011673	0.34304706069209\\
3.05436183818609	0.327396287347213\\
3.2025838222997	0.312243779725378\\
3.36047389777446	0.297573215768793\\
3.52890971741775	0.283370005575456\\
3.70886110260312	0.269621125225449\\
3.90158067288651	0.256303155261591\\
4.10809628179611	0.243418726635959\\
4.32992761826945	0.230947899983757\\
4.56878435296557	0.218873935385364\\
4.82637078696537	0.207192520470137\\
5.10482323073041	0.195890826360436\\
5.40655633908413	0.184958425973814\\
5.73404053144701	0.174395044919084\\
6.09060990807814	0.164185257837826\\
6.47978821369343	0.154324250080315\\
6.90559078607345	0.144808544684004\\
7.37294285132263	0.135629512376525\\
7.88789093369669	0.126775172305738\\
8.45670005568247	0.118248112258271\\
9.08742748714141	0.110040922032749\\
9.78951082064454	0.102149024280248\\
10.5740418333336	0.0945701813989253\\
11.454629829264	0.0872999950155808\\
12.4480434369386	0.0803330420347166\\
13.5744153224498	0.0736672069900592\\
14.8580279835243	0.0673029643018062\\
16.3305650907769	0.061234218295521\\
18.0302295528415	0.0554618255109318\\
20.006969090497	0.0499820585345141\\
22.3234517904198	0.0447954716606347\\
25.0634815882114	0.0398982718142236\\
28.3361897684788	0.0352901944569304\\
32.288027097942	0.0309709133747162\\
37.1211626141767	0.0269385347923539\\
43.1183004785465	0.0231917714052727\\
50.6829289719455	0.0197303080737576\\
60.4118007201056	0.016552889047361\\
73.2119314805939	0.0136588373396052\\
90.5152919886648	0.0110477452765423\\
114.699641254333	0.00871833513933495\\
149.927802610678	0.00666980984106402\\
204.024494114771	0.00490132302655866\\
293.144983801075	0.00341124706594442\\
454.990844811666	0.00219782439454619\\
794.626236368251	0.0012584406877707\\
1697.94348108362	0.000588941861288106\\
5511.67677834186	0.000181431175739988\\
66675.2762843594	1.49979131016664e-05\\
34252599351388.7	2.8421709430404e-14\\
1e+20	0\\
};
\addlegendentry{$\varrho\text{(M}^{\text{-1}}_{\gamma}\text{N}_{k}\text{), }\alpha\text{ = 10}^{\text{5}}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectralA1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.752in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e+15,
xlabel style={font=\color{white!15!black}, scale=1.8},
xlabel={$\gamma$},
%xminorticks=true,
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.},
title={\normalsize\colorbox{black}{\color{white}3 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of the scheme \eqref{EqP1} with matrix $\mathbf{A}_{1}$ in \eqref{Mats}}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1 0.999998868572211\\
4544.50488785277  0.999699965648967\\
13997.2094213954  0.999077319080598\\
28112.1776718026  0.998149013115714\\
46837.8235285681  0.996920133584757\\
70161.4346743061  0.995393735477212\\
98118.2779713775  0.993570266502536\\
130737.797423976  0.991451104282937\\
168113.370741251  0.989034045778617\\
210355.188979254  0.986316437399323\\
257456.645900114  0.983303743133229\\
309602.820194739  0.979989774105823\\
366948.94723183 0.97637103494316\\
429691.073418823  0.972442282087364\\
497802.382205694  0.968212960510321\\
571554.397558174  0.963674673204952\\
651265.597505743  0.958817289565042\\
737239.636109001  0.95363285797554\\
829390.750231266  0.948137828479684\\
928238.711949035  0.94231342666078\\
1034213.36571455  0.936148063180717\\
1147520.88267428  0.929644714688488\\
1268852.19150578  0.922780277307881\\
1398174.75253464  0.915574463628731\\
1536426.76862175  0.90799453466207\\
1684272.13688525  0.900026285458258\\
1841885.6003086 0.891684167660753\\
2010078.56382012  0.882950991236559\\
2189845.14178471  0.873804040185197\\
2382395.00655427  0.864214548294035\\
2588297.12623725  0.85419025511395\\
2809082.44471458  0.843696574399287\\
3046595.79377349  0.832691944794879\\
3301909.66628703  0.821178295538202\\
3577383.79734201  0.809107352830173\\
3874501.93531083  0.796479581290829\\
4196297.0978627 0.783240254127563\\
4546388.8367388 0.769327759090494\\
4929092.03932376  0.75467398023868\\
5347703.02710001  0.739271497893949\\
5809886.41217499  0.722979988429493\\
6322924.6908127 0.705716712760204\\
6897923.71568086  0.687322763046152\\
7548641.12343839  0.667630039755691\\
8297918.97204125  0.646307700449936\\
9178455.94452011  0.622927865445165\\
10244012.6171685  0.596802538722118\\
11608354.1107455  0.566387779639536\\
13597884.0849244  0.527207905895281\\
20652524.6757178  0.423362756747254\\
23403116.4033168  0.393167860022034\\
26111039.8899944  0.367372710637015\\
28861879.1075198  0.344417857543537\\
31715751.9638586  0.323450447205603\\
34707665.5821677  0.304045513527793\\
37863938.168206 0.285948077875766\\
41207488.8475366  0.268987378692646\\
44768908.8795539  0.253002938809518\\
48570979.7311881  0.237909953787856\\
52659558.6370673  0.223567904540063\\
57052878.7528161  0.209966931977821\\
61791382.1008193  0.197038106405875\\
66923439.8928728  0.18471924244739\\
72506777.511079 0.17295520439658\\
78583063.1107851  0.16174485749484\\
85227412.9531575  0.151039751032171\\
92529382.2673347  0.140798653042117\\
100561102.086868  0.13102665312079\\
109441085.455294  0.121688957213037\\
119269875.333139  0.112791909374799\\
130206044.662709  0.104306527014849\\
142439859.399261  0.0962098007479248\\
156200326.315418  0.088484155648759\\
171704765.132794  0.0811426132721706\\
189335814.52246 0.0741468277767225\\
209427259.794841  0.0675137826465608\\
232452201.338034  0.061235891524575\\
259080146.728096  0.0552901227774036\\
290158051.623118  0.0496622713577946\\
326651864.051682  0.0443600855158675\\
369901149.441602  0.03937768894877\\
421634606.607372  0.0347138715821771\\
484269202.790061  0.030360348568145\\
561031814.926192  0.0263156403498268\\
656731993.338856  0.0225674181936775\\
777837557.281662  0.0191209639786738\\
934414793.276471  0.0159680807720086\\
1141275709.25878  0.0131117495550477\\
1423120033.77378  0.0105423857626512\\
1820508042.74798  0.00826015886745246\\
2404882216.90455  0.00626555826985964\\
3314707450.41453  0.0045536108523212\\
4841688557.90277  0.00312196779198892\\
7691284213.42424  0.00196756477340365\\
13926803196.8932  0.00108757500903778\\
31794721378.2057  0.000476673658910798\\
121146489260.249  0.000125146312155877\\
3109746067172.6 4.87591580977664e-06\\
1e+15 1.51629340194859e-08\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 10}^{\text{-5}}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1 0.998872185892196\\
1.32465023544106  0.998718176111561\\
1.48150017466095  0.999004190460427\\
2.1232604490902 0.999242446347408\\
5.2282600815669 0.999193997330298\\
14.3685046914419  0.99862675409438\\
28.5209870636568  0.997703826432062\\
47.3223987469346  0.996473286509865\\
70.7405605226489  0.994942756898794\\
98.7915836226158  0.993114789712592\\
131.544044503244  0.99098853302309\\
169.033303712071  0.98856569995918\\
211.360218985118  0.98584429398535\\
258.597383432018  0.982824741187798\\
310.86721736586 0.97950491641287\\
368.320305572157  0.975881628420408\\
431.147970632294  0.971949926946854\\
499.490215508174  0.967708925685935\\
573.492292154227  0.963158226109956\\
653.473758421647  0.958287701409994\\
739.48384259261 0.953104722469808\\
831.91547083492 0.94759691290697\\
931.064332322199  0.941759160577488\\
1037.36157998179  0.935579886040111\\
1151.01401255885  0.929062111503619\\
1272.27515340224  0.922207384763153\\
1401.94658579824  0.914988273653204\\
1540.571562098  0.907394657530155\\
1688.23256899056  0.899443480545298\\
1846.2166479499 0.891089297224591\\
2014.80510385129  0.882343839368142\\
2194.99438864052  0.873184408808523\\
2387.99701911795  0.863582255525129\\
2594.38330127532  0.853545188730287\\
2815.68777888647  0.843038642212189\\
3053.75962171397  0.832021076399847\\
3309.67384451264  0.82049450203597\\
3585.79573109887  0.808410677904497\\
3883.61251876147  0.795770164021569\\
4206.16435706971  0.782518282616977\\
4557.07930885309  0.768593483183722\\
4940.68240761109  0.753927728556453\\
5360.27772586416  0.738513746988358\\
5823.54789844616  0.722211288486953\\
6337.7925458324 0.704937772440461\\
6914.14363522074  0.686534453373861\\
7569.00496968347  0.666756786684259\\
8320.30413293813  0.645425245912223\\
9203.21651566993  0.622038139055077\\
10275.1960728695  0.595825049728226\\
11647.7130358038  0.565322997067234\\
13662.8517312559  0.525802687774098\\
20551.4812156582  0.42438539783466\\
23304.7084665824  0.394011058171463\\
26010.227538722 0.368120302639625\\
28760.3778827606  0.345071357087296\\
31615.1319653319  0.324012476050237\\
34597.5535702021  0.304592616475606\\
37743.8127047756  0.286479100851722\\
41076.7557824068  0.26950143919275\\
44626.8770100073  0.253499336836649\\
48416.8855790279  0.238388181021245\\
52492.4932394528  0.22402752079145\\
56871.8753012002  0.210407688561084\\
61595.3454820743  0.197459842863374\\
66711.1215334942  0.185121865359532\\
72276.7457005558  0.173338672020007\\
78333.7539440514  0.162109250787347\\
84957.024214604 0.151385182067925\\
92235.8276223738  0.141125260106874\\
100242.066361171  0.131334675142107\\
109093.877485266  0.121978651401694\\
118891.484977015  0.113063623455833\\
129792.958697191  0.104560622700252\\
141987.960971652  0.0964466569494213\\
155704.772036218  0.0887041727074198\\
171160.02215352 0.0813462756627903\\
188669.959849823  0.0743583545920554\\
208690.747688753  0.0677079712368762\\
231634.715302358  0.0614133834914483\\
258169.015747825  0.0554515442983217\\
289037.777763939  0.0498245999088542\\
325278.323219863  0.0445206873965649\\
368218.547952156  0.0395341964466045\\
419571.739224261  0.0348642051920187\\
481733.477413672  0.030502693380603\\
557901.418424742  0.02644847623319\\
652842.092439181  0.0226894683862255\\
772963.313020845  0.019231283069983\\
927918.161810639  0.0160714481913189\\
1132949.4739597 0.013201389415169\\
1411762.03146744  0.0106219173209272\\
1804108.12589687  0.00833118239227204\\
2380749.85821399  0.00632605622501892\\
3276914.83627388  0.00460398572040255\\
4776577.088638  0.00316308459607129\\
7564300.75003146  0.00199970336863586\\
13626092.8424668  0.00111109118657993\\
30798168.1119104  0.000491887068244878\\
114427546.288706  0.000132439009670193\\
2576879502.29832  5.88176120608352e-06\\
1e+15 1.51558765537629e-11\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 10}^{\text{-2}}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1 0.916449679538848\\
1.08417740240175  0.907013364297082\\
1.17625289414005  0.896900529937858\\
1.27702988878428  0.886101725667874\\
1.38739914336878  0.874610113345303\\
1.50886987048802  0.862370316903109\\
1.51147787380426  0.862112180007463\\
1.51409038491898  0.868364637290798\\
1.51827979837597  0.872461256608423\\
1.52458566339464  0.87635764652668\\
1.53303424239749  0.880077557315177\\
1.5441940937195 0.883787335024921\\
1.55812367316085  0.887399831830992\\
1.57489633566741  0.89087743582021\\
1.59515183577361  0.894286994051392\\
1.62013832491999  0.897719280319572\\
1.65006926513131  0.901078593115647\\
1.68578532150832  0.904354884761716\\
1.72823332808307  0.907529024144191\\
1.77910877620458  0.910610316413424\\
1.83972388806273  0.913554495472855\\
1.91162549515227  0.916321025752682\\
1.99734462195238  0.918890679499441\\
2.09992228303511  0.921231550610056\\
2.223071697199  0.923303065990728\\
2.37057526474837  0.925050374036996\\
2.54802721344384  0.926429185324997\\
2.7625135255205 0.927387901621834\\
3.02102835514675  0.927864847822162\\
3.33123465661997  0.92780423803481\\
3.70131190038083  0.927158745324059\\
4.13814941976274  0.925895989606451\\
4.64575893219472  0.924009507216253\\
5.22645459826701  0.921515225828871\\
5.88176535697524  0.918441118731447\\
6.61238608942047  0.914821581520831\\
7.41837363154659  0.910693330784321\\
8.29963876723943  0.906091356859827\\
9.25677408192449  0.901044044728588\\
10.2922452215972  0.895567038133549\\
11.4080278334366  0.88967647293997\\
12.6098815509082  0.883367406555402\\
13.8998921359508  0.876653976423606\\
15.2795949334648  0.869553099628286\\
16.7614753661104  0.862026506897577\\
18.3426734555634  0.854115727044004\\
20.038398940133 0.845773299251684\\
21.853117211355 0.837008639656068\\
23.7992771011059  0.827795697643959\\
25.8829712623724  0.818142754472342\\
28.119946504494 0.808017674963182\\
30.5291594487491  0.797381389301638\\
33.1218969125383  0.786236205828818\\
35.9224173022774  0.774536436639433\\
38.9462730787745  0.762282991258418\\
42.2392557285743  0.749367714031314\\
45.826491759553 0.735783134575861\\
49.7355547783499  0.721525987049771\\
54.0340259068981  0.706469744821257\\
58.7851583878225  0.690539572515172\\
64.0867233942624  0.673588376888848\\
70.0355354223198  0.655529460740745\\
76.80134993659  0.636130174729898\\
84.6290128675158  0.615069358347833\\
93.868466977148 0.591935029951651\\
105.201085297876  0.565829253217586\\
120.038564500757  0.534938601466971\\
143.258883199793  0.492829546584401\\
198.620001223436  0.414948181469248\\
227.024935382183  0.383825489580085\\
254.521255727074  0.357843981158629\\
282.406383163986  0.334856474679599\\
311.189496726114  0.314033504959436\\
341.25209853164 0.294881141128345\\
373.057450373164  0.277007476189999\\
406.70179834348 0.260316493869361\\
442.615338770666  0.24458507678106\\
481.035160688022  0.229732979901682\\
522.248472939032  0.215683572393628\\
566.796988738595  0.202309968232237\\
614.933125258582  0.189606473195516\\
667.157299797662  0.17751336541172\\
724.066738600942  0.165977574339065\\
786.102096984827  0.154997709092736\\
854.042168891925  0.14452683024515\\
928.815981274357  0.134524888511711\\
1011.18367208792  0.124996054283924\\
1102.37771014183  0.115906264933011\\
1203.87336433972  0.107227741073684\\
1316.98611378045  0.0989692008591803\\
1443.71541905314  0.0911075103470491\\
1586.47051241918  0.0836246938283107\\
1748.16501949911  0.0765073517285142\\
1932.33696035647  0.069746037468482\\
2143.30171185971  0.0633345989380452\\
2386.34800234207  0.0572694923629378\\
2668.91205518446  0.0515322347244282\\
2999.40264660279  0.0461274021324645\\
3390.6682755094 0.0410324161405438\\
3856.87765180412  0.0362601667709601\\
4419.12670044224  0.0317998215769304\\
5105.4858911509 0.0276481125740311\\
5955.76769011464  0.0237989102601563\\
7027.299573442  0.0202466787095279\\
8401.159757641  0.0169944017316475\\
10204.4614157322  0.0140351796379399\\
12632.549681384 0.0113694941075426\\
16010.0262475073  0.00899349049329956\\
20909.4786034825  0.00690133387984737\\
28385.3681286771  0.00509338005964466\\
40583.1808562609  0.00356819642687611\\
62452.2307208397  0.00232173908700162\\
107448.488856898  0.00135083353566046\\
223153.388608116  0.000650902802162179\\
677420.458695353  0.000214515729160425\\
6268562.66417631  2.31865526938435e-05\\
3847032464443.49  3.77831099740433e-11\\
1e+15 1.45661260830821e-13\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2.80869437855946  1.00004202816306\\
3.01061198748371  0.955517351332075\\
3.2203648599425 0.913340233934813\\
3.43760017317064  0.873459790288937\\
3.66442333497173  0.835410971773562\\
3.89947293204635  0.799357416741421\\
4.14530199641692  0.764858636835971\\
4.40206485399264  0.731885751019757\\
4.66989045436873  0.700405428768709\\
4.94888024914971  0.670380491939364\\
5.24091594049889  0.641599799915131\\
5.54635214556682  0.614036059404381\\
5.86756196324139  0.587499273262811\\
6.20523063011468  0.561973065191193\\
6.56006540035465  0.537438911204825\\
6.93279580792333  0.513876395822516\\
7.32417390427812  0.491263465376583\\
7.73764652332626  0.469441884758625\\
8.17446097026337  0.448401600388234\\
8.63295270353889  0.428256192120038\\
9.12030999612939  0.408737864035857\\
9.63518013847102  0.38996247895478\\
10.1791163173385  0.37191493416484\\
10.7574742973436  0.354472395153335\\
11.3726208000595  0.337631081360509\\
12.0270966672884  0.321385949040726\\
12.7236304297077  0.305730768881459\\
13.4698045362997  0.290568347123882\\
14.2646638745859  0.275988182689147\\
15.1168670870332  0.261898735646096\\
16.0310529885088  0.248300964547841\\
17.0122716014778  0.235194427883552\\
18.0722643322556  0.222506646750203\\
19.2115690304228  0.21031234159654\\
20.4438697628945  0.198543243746634\\
21.7777686622197  0.187203673276272\\
23.230772974394 0.1762392425026\\
24.8149810074706  0.165660493918439\\
26.5438698739092  0.155475801065558\\
28.4324666326361  0.145691407552881\\
30.5080777239055  0.136266725752026\\
32.7917925350592  0.127212377277296\\
35.3195759009206  0.118497264186116\\
38.1211340369235  0.110134921724587\\
41.2445105004595  0.102101921286469\\
44.7318135654483  0.0944132598872542\\
48.6482106204186  0.087051372356818\\
53.0722192930137  0.0800044519911491\\
58.0988641217499  0.0732656002549401\\
63.8216531939344  0.0668545105153058\\
70.3993218565014  0.060744999917981\\
78.004367764474 0.0549400978242058\\
86.8499129911083  0.0494443848293571\\
97.2343864627868  0.0442481415416474\\
109.539409570511  0.039348155981564\\
124.257022659669  0.0347460171289171\\
142.076262928227  0.0304360374037866\\
163.916301444834  0.0264194423549053\\
191.083334893438  0.0226940593023688\\
225.384231965716  0.0192642991008416\\
269.633784723189  0.0161212347213802\\
328.076527653624  0.0132631859995271\\
407.545499639205  0.0106869191071208\\
519.19099732404 0.00839579573753291\\
683.012016217631  0.00638669913341161\\
936.870829222659  0.00465904012579799\\
1360.44609005404  0.00321012750394267\\
2144.04211730562  0.00203776574987025\\
3835.62233040007  0.00113944307301672\\
8565.23587588747  0.000510373109975149\\
30902.5914245598  0.000141478369515724\\
601738.493044645  7.266046809562e-06\\
1e+15 3.5527136788005e-15\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 10}^{\text{2}}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5.94302750295846  1.00003555502414\\
6.17316528254207  0.962763344969963\\
6.41443002206312  0.926559960736263\\
6.66512406922003  0.891717634390858\\
6.92800840806497  0.85788892952216\\
7.2012613724437 0.825343290077964\\
7.48529191937484  0.794032072359926\\
7.78321292506364  0.763644726739146\\
8.09299144099871  0.734420069473526\\
8.41800640963627  0.70606976343438\\
8.75909879017804  0.678579274670225\\
9.11716046509406  0.651933758438377\\
9.48985928089804  0.626334348738654\\
9.88120587913547  0.601532221751494\\
10.2922452215972  0.577512609223286\\
10.7240863834061  0.554260534946778\\
11.1779067846436  0.531760843360967\\
11.654956719308 0.509998227298773\\
12.156564203665 0.488957254872167\\
12.6841401677728  0.468622395479382\\
13.2391840158199  0.448978044899617\\
13.8232895829263  0.43000854948585\\
14.4431391902675  0.411556072457117\\
15.0959965748025  0.393759333327431\\
15.7892675382518  0.376471970098461\\
16.5200812941422  0.359819220308863\\
17.2966652188951  0.343665557895495\\
18.1222693967788  0.328010389969089\\
19.0004019131702  0.312852141215359\\
19.9348511003967  0.298188302875126\\
20.9297098454594  0.284015482622728\\
21.9969984209906  0.270236108462026\\
23.1346877742158  0.256947668691284\\
24.3564430923621  0.244059622229081\\
25.669304048029 0.231577913531135\\
27.0809768947446  0.2195069559529\\
28.5999032289009  0.207849692190484\\
30.2457812369235  0.196539767710638\\
32.0305986479809  0.18558866341847\\
33.9676350412508  0.175005783592558\\
36.0716137250281  0.164798521049361\\
38.372124082182 0.154918817471039\\
40.8899063753006  0.145380108975518\\
43.648206134995 0.136193305007717\\
46.6892279114812  0.127322888539577\\
50.0457259820334  0.1187837849359\\
53.7548066603088  0.110587945035775\\
57.8985418942322  0.102673501282357\\
62.5126572008909  0.0950952681498851\\
67.7046201993289  0.0878030083790815\\
73.5560951952975  0.0808183233755368\\
80.1897835444052  0.0741327698985206\\
87.7242029961879  0.0677657995520971\\
96.3651139307059  0.0616894438483797\\
106.333538600152  0.0559063436787532\\
117.942605241978  0.0504035668074874\\
131.498618190887  0.0452075939096908\\
147.527060365222  0.0402959553205822\\
166.656485178881  0.0356706856010902\\
189.767913359631  0.0313264650137786\\
217.9582858657  0.0272747797985993\\
252.856445581111  0.0235104552769005\\
296.807400121869  0.0200290680495598\\
353.244558665462  0.0168290791376435\\
427.293520557919  0.0139126500171916\\
527.141513632241  0.0112774068914341\\
666.236215124156  0.00892295089309592\\
868.019307348985  0.0068486913057928\\
1175.927925103  0.00505541110873864\\
1679.50867662702  0.00353960747889737\\
2583.65262782263  0.00230092983518126\\
4449.75893072539  0.00133598359390596\\
9270.21210204282  0.000641280474734884\\
28395.173878857 0.000209359756709659\\
272366.914869383  2.18264652005473e-05\\
360218128601.334  1.65041313948677e-11\\
1e+15 5.32907051820075e-15\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 10}^{\text{5}}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectralA2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.752in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e+15,
xlabel style={font=\color{white!15!black}, scale=1.8},
xlabel={$\gamma$},
%xminorticks=true,
ymin=-0.01,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.},
title={\normalsize\colorbox{black}{\color{white}4 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k})$ of the scheme \eqref{EqP1} with matrix $\mathbf{A}_{2}$ in \eqref{Mats}}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
grid style = loosely dashed,
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1 0.999999312954971\\
844.071552845814  0.999713876437269\\
2656.03774399655  0.999100197520105\\
5375.1093500932 0.998180710997566\\
8989.58281005003  0.996961050577092\\
13498.6800262186  0.995443682245526\\
18910.0539085273  0.99362877293934\\
25231.5551676587  0.991516981243318\\
32478.4366238136  0.989107069414098\\
40667.3705067922  0.986397942429219\\
49807.7556746657  0.98339152245125\\
59937.3830305252  0.980081061568873\\
71063.8146693007  0.9764704270456\\
83214.5371633847  0.972557668092605\\
96438.3658187275  0.968334827747254\\
110764.462407851  0.963801183724337\\
126255.705352396  0.95894634772165\\
142922.811564394  0.95377732974929\\
160842.962657647  0.948281510011922\\
180074.639711781  0.942453491773167\\
200633.303501332  0.936302044327638\\
222614.513755231  0.929813163523812\\
246152.307904879  0.92296376186381\\
271240.373382109  0.915773471692283\\
298060.717832125  0.908209584816504\\
326742.134670694  0.900257881847718\\
357318.523345641  0.891932737706183\\
389947.293204635  0.883216948185062\\
424821.298503576  0.874087788356213\\
462175.210895492  0.864516487595793\\
502119.407943632  0.854510706013892\\
544950.886707299  0.844035851361516\\
591027.537258445  0.833050357520126\\
640557.418973633  0.821556063931322\\
693998.311128929  0.809504683251321\\
751638.055041599  0.796896575747285\\
814065.044146428  0.783676986010628\\
881981.457168909  0.769784262382521\\
956224.365199894  0.75515023383088\\
1037433.24157278  0.739767322369991\\
1127094.99072931  0.723495187642538\\
1226622.3881485 0.706250954865011\\
1338169.92533358  0.687875610793437\\
1464406.52939643  0.668200880298826\\
1609207.56710159  0.646974666829875\\
1779354.58860325  0.623694293971608\\
1985239.82194438  0.597670803624823\\
2248089.09077059  0.567443594780849\\
2628840.26238388  0.528709983320713\\
4044045.82516035  0.421715156097767\\
4577903.21486012  0.391804853039266\\
5104075.3740402 0.366205495417063\\
5639849.47055826  0.343361863120224\\
6195379.58989486  0.322502579285564\\
6777481.03012927  0.303201995066974\\
7391263.53316162  0.285204601223928\\
8043944.30021836  0.26827142993953\\
8739154.44692794  0.25231484792983\\
9481341.04968808  0.237249872075001\\
10279455.7105359  0.222935972657991\\
11137057.6487385  0.209363076368827\\
12062041.3850385  0.196462185731813\\
13063849.2646091  0.184171068612281\\
14153749.6217101  0.172434556747067\\
15339876.3254531  0.161251375811878\\
16636892.5120243  0.150573062881959\\
18062279.8891214  0.140358375920547\\
19630118.8589341  0.130612287248095\\
21363543.8649267  0.121299998737349\\
23282181.4846189  0.112427748170738\\
25425766.4094549  0.103934379638099\\
27814704.0090408  0.095863448940662\\
30501756.0456921  0.0881629025607911\\
33529359.2625894  0.0808456502473032\\
36972232.7827586  0.073873409057688\\
40895555.9713803  0.0672630463027826\\
45407393.317897 0.0609871620401581\\
50626399.7196186  0.055046158580538\\
56699278.9252759  0.0494418399560228\\
63830471.1784604  0.0441620947026369\\
72281738.6236493  0.0392010235973128\\
82419345.2843856  0.0345458558559777\\
94695591.9707759  0.0302026261011807\\
109743903.543778  0.0261695592289204\\
128508273.618525  0.0224340883306926\\
152258597.766584  0.0190011608079157\\
182971152.585559  0.0158623198246044\\
223631766.999261  0.0130157794171506\\
279051561.362537  0.0104578714092938\\
357219805.24086 0.00818817691380325\\
472538006.027488  0.00620232753114713\\
652436343.914347  0.00449983569460244\\
955300052.02692 0.0030776201015108\\
1522796347.32751  0.00193290885351338\\
2773603843.34251  0.00106215403306464\\
6402477537.78743  0.000460410693893465\\
25104639974.4804  0.000117459582577695\\
752521244741.2  3.91897956220078e-06\\
1e+15 2.94912716469753e-09\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 10}^{\text{-5}}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1 0.999312927091061\\
2.36158581772504  0.999062287098896\\
4.78417214432918  0.998316592954692\\
8.16599519593733  0.99720393086722\\
12.4626660012426  0.995771137164256\\
17.664952383838 0.994032794287763\\
23.7828426554682  0.991991942512371\\
30.8151926824541  0.989654060214109\\
38.7851867279634  0.987016399961632\\
47.7163028861896  0.984076472196945\\
57.6192506211366  0.980836496068084\\
68.5280475948546  0.977291662504244\\
80.4672308779339  0.973440988524324\\
93.4479343238635  0.969288490164123\\
107.552452060349  0.964816318055766\\
122.763960473666  0.960039064006923\\
139.162247863238  0.954941719703225\\
156.773246790405  0.949527282544786\\
175.70027762398 0.943776221677574\\
195.962477610042  0.937696134817164\\
217.657370269579  0.931272354057073\\
240.837337433445  0.924505369926345\\
265.567082049912  0.917393523503655\\
292.028107666666  0.909903957167788\\
320.239614832447  0.902052444708618\\
350.449501258318  0.893793613957843\\
382.715303683659  0.885138120978448\\
417.086566425553  0.876100337685557\\
453.917127111468  0.866618509275833\\
493.317964952509  0.856699591927763\\
535.583622414099  0.846308824212159\\
580.868252667662  0.835451970176898\\
629.546755838922  0.824087865155022\\
682.069042349023  0.812168139008843\\
738.718005756161  0.799692458467392\\
800.071925488616  0.786605884719568\\
866.820910388405  0.772846511111201\\
939.463104623453  0.758409097978157\\
1019.24850426061  0.743161071652629\\
1106.9562107892 0.727091164697907\\
1204.28924344354  0.710052198418522\\
1312.89859120699  0.691957928458041\\
1435.75907767591  0.672569915825672\\
1576.09349224536  0.651712446521595\\
1740.33320443167  0.628887429502642\\
1937.01449812196  0.603572906934261\\
2184.40616383927  0.574485950980799\\
2528.91381752658  0.538357204104887\\
4255.84977732798  0.409320248115423\\
4782.8503981107 0.381421563064718\\
5312.35700192148  0.356974960203022\\
5855.81942354194  0.334941610764677\\
6421.52350233333  0.314721261866952\\
7015.17420865207  0.295970876430887\\
7642.55956761939  0.278439411205818\\
8308.81702994443  0.261961062558315\\
9020.68572204134  0.246381715123681\\
9783.40213169365  0.23162271727533\\
10603.28059726  0.217610264490691\\
11487.8988346047  0.204276354521085\\
12442.0215411054  0.191612926425098\\
13480.0436007632  0.179506506422825\\
14609.7117176812  0.167957748798672\\
15839.5192999139  0.156964103729351\\
17184.7156904742  0.146476908357165\\
18663.4836202351  0.136454734047952\\
20297.5245065683  0.126863132817135\\
22105.148914284 0.117710168549612\\
24107.0362777745  0.109000785269636\\
26344.7575993623  0.100674358716981\\
28849.9192187057  0.0927431291054859\\
31669.7770812705  0.0851888044844298\\
34861.4481214994  0.0779978364243696\\
38494.2492427807  0.0711607818389925\\
42637.9482317044  0.0646925261687592\\
47407.4677703743  0.0585651804416436\\
52947.7169436048  0.0527604575274125\\
59422.0649187095  0.0472837374372936\\
67057.6399241453  0.0421265428091147\\
76146.3019224931  0.0372858849778126\\
87066.161584956 0.0327626907900953\\
100380.652989862  0.0285410756482811\\
116815.554547791  0.0246244805256932\\
137404.634117414  0.0210122126111845\\
163701.304612194  0.0176965822512578\\
198017.22362527 0.0146748102945029\\
243951.713570363  0.0119446457326084\\
307365.328511342  0.00950372443156411\\
398387.77494832 0.00734829779801771\\
535435.654154124  0.00547776084419205\\
755542.297740541  0.00388816930226632\\
1140802.78334367  0.00257848144108941\\
1905297.50886266  0.00154547269669436\\
3753321.30630103  0.000785125332917858\\
10152431.4480951  0.000290402024107905\\
62867759.6694243  4.69080614973194e-05\\
75632557649.9952  3.89930345789935e-08\\
1e+15 2.94875235340442e-12\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 10}^{\text{-2}}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1 0.930807834130682\\
1.08868031178851  0.931343989505189\\
1.18727342090989  0.931316089121582\\
1.29658540305393  0.93071353759821\\
1.41742965606851  0.929529681500922\\
1.55060758847062  0.927761607509725\\
1.6962985663018 0.925420330581705\\
1.85567828213429  0.922505228236073\\
2.02933185903639  0.919026101169244\\
2.21770338331744  0.914998183486787\\
2.42105045360639  0.910442967394447\\
2.64121781571384  0.905346329732923\\
2.87842283633542  0.899730945003924\\
3.13368227092079  0.893601951432577\\
3.40686812954367  0.886992780232134\\
3.70003372050463  0.879884932244224\\
4.01426497408828  0.872284250805615\\
4.35217537215932  0.864161555877315\\
4.71364350528233  0.855555771228691\\
5.10160790672405  0.846435265742308\\
5.5195976246222 0.83675971507617\\
5.967710653769  0.826572854097941\\
6.44997595437823  0.815832919886592\\
6.97121429400788  0.804489742232336\\
7.53457517930612  0.792539309760263\\
8.14346263626019  0.779980370596002\\
8.80763783911398  0.766695049312425\\
9.53256536885566  0.752672577506235\\
10.3242886596484  0.737906402019304\\
11.1972272167983  0.722259076479094\\
12.1649646458006  0.70564856280461\\
13.2483325710681  0.687916979079299\\
14.4731014262319  0.668896041041027\\
15.8712819228273  0.648411142219553\\
17.5009825036019  0.626046806724611\\
19.4519385811945  0.60120645838477\\
21.8984514178471  0.572694306629385\\
25.2734206983633  0.537509972721894\\
32.9279865473009  0.471738234753271\\
39.4608069126685  0.427114779985692\\
44.9020865512046  0.395914947282389\\
50.2015362144663  0.369615919323756\\
55.5670636960211  0.346322335156183\\
61.103749510236 0.32517445601523\\
66.8910870398058  0.305663434991436\\
72.9992895035458  0.287458452939264\\
79.4728892570599  0.270390389749286\\
86.3712815744035  0.254299917948657\\
93.7388711437751  0.239103197474149\\
101.62956582073 0.224720384836571\\
110.146428498933  0.211019397403161\\
119.335805176724  0.19799449289253\\
129.29183988308 0.185583764230792\\
140.078493923903  0.173781835900636\\
151.817492189662  0.162533127684547\\
164.653954531143  0.151789353489077\\
178.760895969166  0.141509417894321\\
194.277669084163  0.131698688938584\\
211.43323355713 0.122322471522898\\
230.421832008808  0.113387352354222\\
251.549817302996  0.104864423958311\\
275.184771193731  0.0967307520124905\\
301.664909830044  0.0889968342972285\\
331.608158017406  0.0816178021498875\\
365.532190705731  0.0746092719569287\\
404.181159790295  0.0679606638634134\\
448.617818065576  0.0616447257626582\\
499.835373776771  0.0556804105844488\\
559.599707446548  0.0500318846082912\\
629.764233314866  0.0447072864537752\\
712.653674577362  0.0397142144709104\\
811.762704518237  0.0350356376294982\\
931.707717403467  0.0306638098518643\\
1078.64945605929  0.0265978533862494\\
1261.33663062043  0.0228336361249486\\
1492.38796739433  0.0193671171187901\\
1790.32769254344  0.0161964030527582\\
2183.6518194135 0.0133179905775282\\
2718.21836806176  0.0107270089966729\\
3468.84905243578  0.00842536184750919\\
4569.68852265644  0.0064087188686841\\
6276.79547039119  0.0046738927599268\\
9124.09086957576  0.00322004605639137\\
14384.3942878972  0.00204490279559622\\
25724.3318495288  0.00114449122387406\\
57365.0777409961  0.000513551121770206\\
206111.935244802  0.000142984639120769\\
3925689.43484828  7.5081946722122e-06\\
1e+15 3.01980662698043e-14\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1 0.881354740851195\\
1.04484096232107  0.84761427980993\\
1.09169263654401  0.815033600492477\\
1.14064518492547  0.783581538025043\\
1.19179281268441  0.753227238857731\\
1.24566411644648  0.72371373470213\\
1.30197050568493  0.695253481586033\\
1.36082205089859  0.667816008743383\\
1.42282514443352  0.641168498459656\\
1.48765328302513  0.615498992533686\\
1.55543518411503  0.590777670958065\\
1.62686723852303  0.566794212353495\\
1.70216756224227  0.543540336615605\\
1.78095319725057  0.521174517726482\\
1.86402917097174  0.499506804102076\\
1.95165435051372  0.478527625557129\\
2.04410455047638  0.45822687960592\\
2.14167371976692  0.438593966727108\\
2.2446752164892 0.419617826184354\\
2.3534431777848 0.401286972219193\\
2.4683339920661 0.383589530443615\\
2.5906225054474 0.366393079221563\\
2.71990882124283  0.349815590163203\\
2.85762054792748  0.333733771620706\\
3.0043794140974 0.318148699426363\\
3.16085808908009  0.303060350614476\\
3.32778470671715  0.288467643031572\\
3.50594781979496  0.274368478080667\\
3.69620182864161  0.260759786263781\\
3.90082000837213  0.24755502101819\\
4.11961042566577  0.234840047829826\\
4.35518281708909  0.222534286899439\\
4.60899923527457  0.210642380517315\\
4.8843512512072 0.199100622541895\\
5.18151959145003  0.187984802240466\\
5.50436731161239  0.177235155987159\\
5.85541492779256  0.166860465123747\\
6.23961727198606  0.15681455602922\\
6.6605215084482 0.147111871931005\\
7.12210752497849  0.13776431521994\\
7.62884558732109  0.128781304290797\\
8.18859010209637  0.120129062261833\\
8.81068044528821  0.111782575125311\\
9.49969751924258  0.103795258752998\\
10.2709382003271  0.0961085420620638\\
11.1355190982594  0.0887414105436921\\
12.1104653552043  0.0816810539108843\\
13.2163402571278  0.0749199490607477\\
14.4731014262319  0.068478378174305\\
15.9151969775225  0.06232912368157\\
17.5736692596794  0.0564948299732873\\
19.5057611363525  0.0509399781520674\\
21.7627301569043  0.0456919231093913\\
24.4322734052408  0.0407288477908114\\
27.6098731061482  0.0360658240762\\
31.4387286030552  0.0316935745132785\\
36.1090095517516  0.0276107556292597\\
41.8905653090711  0.0238131760984288\\
49.1718917840771  0.020297312138192\\
58.5015902496947  0.01706835143872\\
70.7161315733131  0.0141262358596084\\
87.1504035986586  0.0114668308315888\\
109.994359133638  0.00908850636124825\\
143.011694902207  0.0069923585176479\\
193.207001391066  0.00517710489599743\\
274.804848085335  0.00364067925201361\\
420.267914843029  0.00238100380515327\\
716.850436931072  0.00139611097546677\\
1467.34307005177  0.000682121754973508\\
4318.03693543831  0.000231811853291575\\
35689.9159717702  2.8047188234126e-05\\
2585795205.95952  3.87117893296818e-10\\
1e+15 1.77635683940025e-15\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 10}^{\text{2}}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1 0.989091385842098\\
1.03872399706531  0.952222860437322\\
1.07932026544888  0.916411897165432\\
1.12150315069249  0.881947529566789\\
1.16573722814108  0.848486060855224\\
1.21171597621901  0.816293982647187\\
1.25994330604564  0.785051985151473\\
1.31009012475239  0.755005579352197\\
1.36270341415384  0.72585829973559\\
1.41742965606851  0.697836146828156\\
1.47486302355627  0.67066403917295\\
1.53515369239521  0.644327287433617\\
1.59846097204053  0.618810927818082\\
1.66437894250849  0.594304967511817\\
1.73361393614226  0.570572315262192\\
1.80635276427868  0.547598160658209\\
1.8827937502008 0.525367516826142\\
1.96314749199025  0.503865247826027\\
2.04763767917796  0.48307609519294\\
2.13650196719859  0.462984703605613\\
2.22999291396744  0.44357564566241\\
2.329183323788  0.42468674649035\\
2.43362614544884  0.406461746146098\\
2.54450937917194  0.388750189300497\\
2.66136383525659  0.371681979988793\\
2.78550824982154  0.355117736097899\\
2.91745825143215  0.339057367404196\\
3.05671432713814  0.323611515466181\\
3.20483044798427  0.308655993559007\\
3.36360715826045  0.294086733044969\\
3.53268961021951  0.280011660281128\\
3.71283540725757  0.266426099213417\\
3.90621296877005  0.253237131845278\\
4.11392284640214  0.240451768534351\\
4.33716927043467  0.228075447011019\\
4.57727079152116  0.216112089786677\\
4.83567210298611  0.204564166279253\\
5.11572380431482  0.193365962493049\\
5.41947652668755  0.182528409374086\\
5.74920237185946  0.172060380768702\\
6.10742100748318  0.161968761044212\\
6.49917346503188  0.152205943710067\\
6.92800840806497  0.142784785981462\\
7.40045960826297  0.133669470957992\\
7.91879292860757  0.124920148733125\\
8.49394199927341  0.116461593222958\\
9.12976511878844  0.108351001604257\\
9.84033605332535  0.100527088213468\\
10.635557688586 0.0930107710624402\\
11.5268493477433  0.0858189809866623\\
12.5317285805555  0.0789375110809729\\
13.6713486244573  0.0723574861412271\\
14.9765490815303  0.0660516203291461\\
16.4744971725868  0.0600459118720735\\
18.2038228959343  0.0543417192557634\\
20.2191576096871  0.0489252736617587\\
22.582058994192 0.0438059506650923\\
25.3871556753936  0.0389657383170618\\
28.7385323033353  0.0344217273756371\\
32.7917925350592  0.0301670163513688\\
37.7672854871693  0.0261928043173505\\
43.9507640819395  0.0225077236729021\\
51.7865694033122  0.019102098455587\\
61.8896342549417  0.0159838171913123\\
75.25212447412  0.0131455825172697\\
93.4156638013189  0.0105895878974209\\
118.965423293136  0.0083153044430766\\
156.502739921192  0.00632087337785414\\
214.819311700531  0.00460495959849005\\
312.374048849537  0.00316682664169043\\
493.48838207381 0.00200457531459541\\
886.807746824066  0.00111550080760736\\
1998.86290236134  0.000494898798047316\\
7385.64933590645  0.00013394013921264\\
162069.800311754  6.10375848530964e-06\\
1e+15 1.77635683940025e-15\\
};
\addlegendentry{$\varrho(\mathbf{M}^{-1}_{\gamma}\mathbf{N}_{k}), \alpha\text{ = 10}^{\text{5}}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectralMatA1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100000,
%xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=1.8},
xlabel={$\alpha$},
ymode=log,
ymin=0.9,
ymax=1000000,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.},
title={\normalsize\colorbox{black}{\color{white}1 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\alpha}\mathbf{N}_{\alpha})$ of the scheme \eqref{LIM1} with matrix $\mathbf{A}_{1}$ in \eqref{Mats}}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
grid style={dashed},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-05	1.00000260432333\\
0.0170447812649629	1.00463792024583\\
0.0491778045881989	1.01444907118394\\
0.0904585328363252	1.02904447038087\\
0.138091307406656	1.04855318513779\\
0.167180816602493	1.06513133441345\\
0.186925281229698	1.30902841191015\\
0.211803456507603	1.61634058057595\\
0.243706349204311	2.01042684421141\\
0.285487991070698	2.52654214724093\\
0.341614931903498	3.21986035547879\\
0.419389300227613	4.18058233485659\\
0.531401831943166	5.56423743233577\\
0.700856085184714	7.65745180483651\\
0.974323662274939	11.0355096099851\\
1.456535424616	16.992117793094\\
2.42375687431713	28.9398960351632\\
4.80432475892626	58.3462922480367\\
13.3411098841158	163.798477585195\\
91.46287941198	1128.81179329006\\
100000	1235267.12249262\\
};
\addlegendentry{$\varrho\left(\mathbf{M}^{\text{-1}}_{\alpha}\mathbf{M}_{\alpha}\right) \text{ under matrix } \mathbf{A}_{1}$}

% \addplot [color=green, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% 1e-05	1.00000053795718\\
% 0.056153526744846	1.00462100679573\\
% 0.122498660805739	1.01415641699306\\
% 0.191474278985062	1.02862270066726\\
% 0.263204763072762	1.04838466007946\\
% 0.338384876889366	1.07397244532121\\
% 0.417981101578928	1.10612057632236\\
% 0.474913097203419	1.13494089602378\\
% 0.533093082721273	1.39648523148972\\
% 0.606776353704442	1.72772357699146\\
% 0.701844738444652	2.1550973085141\\
% 0.827269378551249	2.71893560884622\\
% 0.997269070577719	3.48315815178295\\
% 1.2354476593386	4.55387448430186\\
% 1.5832851994288	6.11755549011921\\
% 2.11908634637669	8.52621464795568\\
% 3.00505728129102	12.5090392800311\\
% 4.62212681308062	19.7784700358077\\
% 8.0410073493267	35.147824804992\\
% 17.2507214404136	76.5494946463399\\
% 57.2257070878942	256.254438938947\\
% 770.852311214111	3464.31635723776\\
% 100000	449542.486712754\\
% };
% \addlegendentry{$\rho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), with matrix A}_\text{2}$}

\end{axis}
\end{tikzpicture}%

==> RayonSpectralMatA2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.719in,
at={(1.011in,0.676in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, scale=1.8},
xlabel={$\alpha$},
ymode=log,
ymin=0.9,
ymax=1000000,
%yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.},
title={\normalsize\colorbox{black}{\color{white}2 | Spectral radius $\varrho(\mathbf{M}^{-1}_{\alpha}\mathbf{N}_{\alpha})$ of the scheme \eqref{LIM1} with matrix $\mathbf{A}_{2}$ in \eqref{Mats}}},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
grid style={dashed},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=red, line width=1.5pt]
%   table[row sep=crcr]{%
% 1e-05	1.00000260432333\\
% 0.0170447812649629	1.00463792024583\\
% 0.0491778045881989	1.01444907118394\\
% 0.0904585328363252	1.02904447038087\\
% 0.138091307406656	1.04855318513779\\
% 0.167180816602493	1.06513133441345\\
% 0.186925281229698	1.30902841191015\\
% 0.211803456507603	1.61634058057595\\
% 0.243706349204311	2.01042684421141\\
% 0.285487991070698	2.52654214724093\\
% 0.341614931903498	3.21986035547879\\
% 0.419389300227613	4.18058233485659\\
% 0.531401831943166	5.56423743233577\\
% 0.700856085184714	7.65745180483651\\
% 0.974323662274939	11.0355096099851\\
% 1.456535424616	16.992117793094\\
% 2.42375687431713	28.9398960351632\\
% 4.80432475892626	58.3462922480367\\
% 13.3411098841158	163.798477585195\\
% 91.46287941198	1128.81179329006\\
% 100000	1235267.12249262\\
% };
% \addlegendentry{$\rho\text{(M}^{\text{-1}}_{\alpha}\text{N}_{\alpha}\text{), with matrix A}_\text{1}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1e-05	1.00000053795718\\
0.056153526744846	1.00462100679573\\
0.122498660805739	1.01415641699306\\
0.191474278985062	1.02862270066726\\
0.263204763072762	1.04838466007946\\
0.338384876889366	1.07397244532121\\
0.417981101578928	1.10612057632236\\
0.474913097203419	1.13494089602378\\
0.533093082721273	1.39648523148972\\
0.606776353704442	1.72772357699146\\
0.701844738444652	2.1550973085141\\
0.827269378551249	2.71893560884622\\
0.997269070577719	3.48315815178295\\
1.2354476593386	4.55387448430186\\
1.5832851994288	6.11755549011921\\
2.11908634637669	8.52621464795568\\
3.00505728129102	12.5090392800311\\
4.62212681308062	19.7784700358077\\
8.0410073493267	35.147824804992\\
17.2507214404136	76.5494946463399\\
57.2257070878942	256.254438938947\\
770.852311214111	3464.31635723776\\
100000	449542.486712754\\
};
\addlegendentry{$\varrho\left(\mathbf{M}^{\text{-1}}_{\alpha}\mathbf{M}_{\alpha}\right) \text{ under matrix } \mathbf{A}_{2}$}

\end{axis}
\end{tikzpicture}%

==> ShawSol2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=0,
ymax=2.05,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{5}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.5, 1, 1.5, 2},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.101622890399199\\
12	0.11752833951391\\
23	0.135275479236952\\
33	0.153088617997582\\
43	0.172564794229629\\
53	0.193752344974769\\
63	0.216684183111852\\
73	0.241375356851108\\
83	0.267820687603376\\
93	0.295992554424629\\
103	0.325838896876235\\
113	0.357281509818222\\
124	0.393585091233035\\
136	0.435032224574229\\
149	0.481772135913275\\
164	0.537501802126258\\
189	0.632466767005212\\
209	0.707699006442226\\
222	0.754914931057783\\
233	0.793174965110097\\
243	0.826205074325685\\
252	0.85421848086196\\
260	0.87755681689157\\
268	0.899258028728809\\
276	0.919170868476272\\
283	0.935016420667694\\
290	0.94929751546772\\
297	0.961934875547513\\
304	0.972857783071731\\
311	0.982004779482509\\
318	0.989324296191853\\
325	0.994775211731167\\
332	0.998327332785152\\
339	0.999961798646723\\
346	0.999671410938845\\
353	0.99746089293285\\
360	0.993347085388791\\
367	0.987359088503126\\
374	0.97953836216675\\
381	0.969938799221154\\
388	0.958626788609308\\
395	0.945681287092157\\
403	0.929004356996302\\
411	0.910471278552791\\
419	0.890261648613318\\
428	0.865774908098274\\
438	0.83677618930119\\
450	0.800182029003054\\
486	0.689049606611775\\
495	0.663833924558162\\
502	0.645784976299637\\
509	0.629479345284949\\
515	0.617164743330022\\
521	0.606634333231341\\
526	0.599398340736911\\
531	0.593715922713841\\
536	0.589733499107865\\
541	0.587598204555206\\
546	0.587456671721952\\
550	0.588876323472505\\
554	0.591737280914913\\
558	0.596110172588055\\
562	0.60206305674194\\
566	0.609660780227387\\
570	0.618964301562869\\
574	0.630029982465771\\
578	0.642908853022277\\
582	0.65764585654631\\
586	0.674279081046734\\
590	0.692838985057165\\
594	0.713347626370251\\
598	0.73581790293656\\
602	0.760252815821559\\
606	0.78664476464337\\
610	0.814974886319987\\
614	0.845212448221559\\
618	0.877314306935205\\
622	0.911224443792548\\
626	0.946873588074595\\
630	0.984178938382229\\
634	1.0230439920399\\
638	1.06335849158484\\
643	1.1155997957427\\
648	1.16963961440581\\
654	1.23643212952459\\
661	1.31629733285456\\
683	1.5693146070538\\
688	1.6246306312928\\
693	1.6781785796336\\
697	1.71943878925003\\
701	1.75904715141803\\
705	1.79677834167012\\
709	1.83241324560959\\
712	1.85763639604761\\
715	1.8814759200892\\
718	1.90384980400847\\
721	1.92467993991761\\
724	1.94389250739266\\
727	1.96141833701722\\
730	1.97719325329979\\
733	1.99115839454203\\
736	2.0032605073809\\
739	2.01345221389602\\
742	2.0216922493529\\
745	2.02794566886507\\
748	2.03218402146865\\
751	2.0343854903449\\
754	2.03453499816715\\
757	2.03262427680579\\
760	2.02865190088937\\
763	2.02262328498682\\
766	2.0145506444444\\
769	2.00445292018424\\
772	1.99235566803566\\
775	1.97829091343317\\
778	1.9622969725674\\
781	1.94441824132093\\
784	1.92470495354894\\
787	1.9032129104819\\
790	1.88000318322713\\
793	1.85514179052564\\
796	1.82869935408246\\
799	1.80075073392823\\
802	1.77137464638531\\
805	1.7406532673084\\
809	1.6977464454601\\
813	1.6528089157913\\
817	1.60605631120882\\
821	1.5577089887463\\
826	1.49537255453231\\
831	1.43133148782363\\
837	1.35284512443252\\
847	1.21996556196962\\
858	1.07413444482813\\
864	0.996079083795962\\
870	0.919786911144797\\
875	0.857908201893565\\
880	0.797837224925274\\
885	0.739787911687813\\
889	0.694927238604009\\
893	0.651555592232739\\
897	0.609738330062555\\
901	0.569528223327211\\
905	0.530965869616921\\
909	0.494080190552381\\
913	0.458889003436639\\
917	0.42539965559854\\
921	0.393609710107853\\
925	0.363507671688353\\
929	0.335073741942665\\
933	0.30828059343537\\
937	0.283094152728609\\
941	0.259474383119255\\
945	0.237376058558425\\
949	0.2167495210374\\
953	0.197541414568718\\
958	0.175439874984363\\
963	0.15535143010004\\
968	0.137157320916799\\
973	0.120736764645358\\
978	0.105968528575204\\
983	0.0927323245842899\\
989	0.0787050493099741\\
995	0.0665160673247556\\
1000	0.0576260334245262\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.123083758447706\\
7	0.123490764692178\\
13	0.125373401013803\\
20	0.129420277301847\\
27	0.135438329716635\\
34	0.143399009801783\\
41	0.153267397887589\\
48	0.165001816270092\\
55	0.178553405998855\\
62	0.193865680925114\\
69	0.210874081167276\\
76	0.229505548412817\\
83	0.249678148141697\\
91	0.274502327708888\\
99	0.301069023632408\\
108	0.33283055210461\\
117	0.366323100154204\\
127	0.405217769707406\\
139	0.453643214811109\\
158	0.532369389206337\\
178	0.614751837601261\\
190	0.66237182438158\\
200	0.700326864308749\\
209	0.73279208767633\\
217	0.760093416076415\\
225	0.785779362043968\\
233	0.809738133606402\\
241	0.831891775837107\\
249	0.852197262493178\\
257	0.870646272859062\\
265	0.88726351615594\\
273	0.902103518567969\\
281	0.915245871565048\\
289	0.926789041086181\\
298	0.938000522950574\\
307	0.947487033719995\\
317	0.956183570840267\\
327	0.963092536078648\\
337	0.968303614206889\\
347	0.971813965026399\\
357	0.973513303310142\\
366	0.973312373601743\\
374	0.97156223834088\\
382	0.968120232015167\\
389	0.963538644161531\\
396	0.9573199268915\\
403	0.949300209399098\\
409	0.940875555766638\\
415	0.930928769780166\\
421	0.919390232933665\\
427	0.906211277252964\\
433	0.891369142355416\\
439	0.874871665540695\\
445	0.856761543165362\\
451	0.837120043711138\\
458	0.812435718612505\\
465	0.786106194718741\\
474	0.750414371113038\\
503	0.633507860453165\\
509	0.611776104996352\\
515	0.591910499578489\\
520	0.577123939260105\\
525	0.564237210541251\\
529	0.555476967871755\\
533	0.548239307436006\\
537	0.542653597479898\\
541	0.538843179856599\\
545	0.536924160999206\\
549	0.537004198478826\\
553	0.539181374005921\\
557	0.543543101496198\\
560	0.548294043018245\\
563	0.554344023048429\\
566	0.561716205652033\\
569	0.570429408109703\\
572	0.580497915122351\\
575	0.591931355435008\\
578	0.60473458828028\\
581	0.618907592294363\\
584	0.634445412279774\\
587	0.65133808213875\\
590	0.669570646594025\\
593	0.689123108260105\\
597	0.71720235581347\\
601	0.74751027491925\\
605	0.779958718530793\\
609	0.814444687716332\\
613	0.85085091694134\\
617	0.889046552171408\\
621	0.928887954898642\\
625	0.970219627562528\\
630	1.02372552217787\\
635	1.07895322658874\\
641	1.14698219066338\\
649	1.23957151697402\\
664	1.41361615455185\\
670	1.48141110929396\\
675	1.53634664035201\\
680	1.5894520184753\\
684	1.63036913003089\\
688	1.66969621377734\\
692	1.7072604391318\\
696	1.74289837940091\\
700	1.77645683880576\\
704	1.8077935923543\\
707	1.82975912565144\\
710	1.85035056402637\\
713	1.86952120472154\\
716	1.88722839060506\\
719	1.90343356918572\\
722	1.91810235618789\\
725	1.931204575214\\
728	1.94271427708668\\
731	1.95260974603116\\
734	1.96087347529988\\
737	1.96749216822059\\
740	1.97245667668449\\
743	1.97576194306032\\
746	1.97740694678339\\
749	1.97739461591812\\
752	1.97573173064802\\
755	1.97242883097988\\
758	1.96750007464436\\
761	1.96096315390855\\
764	1.95283913394928\\
767	1.94315231751693\\
770	1.93193010737218\\
773	1.91920284760772\\
776	1.90500366869912\\
779	1.88936832232696\\
782	1.87233502075753\\
785	1.85394427059362\\
788	1.8342386994243\\
792	1.80599664027807\\
796	1.77560711396677\\
800	1.74318557800871\\
804	1.70885171309112\\
808	1.6727287275105\\
812	1.63494269488376\\
816	1.59562188681809\\
821	1.54451051107355\\
826	1.49145960047281\\
831	1.43672538754913\\
837	1.36918165034376\\
844	1.28836297967121\\
852	1.19416658456475\\
881	0.850817426373055\\
888	0.770592138452002\\
894	0.703461724800604\\
900	0.638136431359385\\
905	0.585265632700043\\
910	0.533968819885558\\
915	0.48437616792819\\
920	0.43660863202058\\
925	0.390778255793066\\
930	0.346988523034838\\
934	0.313490303688354\\
938	0.281404418984152\\
942	0.250772997359036\\
946	0.221635245456582\\
950	0.194027588270501\\
954	0.167983800714978\\
958	0.143535143110512\\
962	0.120710491315322\\
966	0.0995364575109079\\
970	0.0800375149594856\\
974	0.0622361073051252\\
978	0.046152752260241\\
982	0.031806142668529\\
986	0.0192132272412664\\
990	0.00838929416988776\\
994	-0.000651965059660142\\
998	-0.0078983975150777\\
1000	-0.0108451661299114\\
};
\addlegendentry{$\bm{x}^{[5]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> ShawSol3.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=0,
ymax=2.05,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{10}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.5, 1, 1.5, 2},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.101622890399199\\
11	0.116007834887\\
21	0.131907221914275\\
30	0.147572617796186\\
39	0.164571346637558\\
48	0.182942200406956\\
57	0.202714496961789\\
66	0.223906629057751\\
75	0.246524637742255\\
84	0.270560841485576\\
93	0.295992554424629\\
102	0.322780928428301\\
112	0.354068208240392\\
122	0.38685790373097\\
132	0.421018800182196\\
143	0.459987710272799\\
156	0.507582055809053\\
172	0.567748888726555\\
210	0.711392209890278\\
222	0.754914931057783\\
232	0.789773969455268\\
241	0.819749658137994\\
249	0.845076895771285\\
257	0.868988379896336\\
264	0.888621735168726\\
271	0.906942734530389\\
278	0.923852868408517\\
285	0.939259991808285\\
292	0.953079177101472\\
298	0.963601794178885\\
304	0.972857783071731\\
310	0.980808860166803\\
316	0.987422081971204\\
322	0.992670105435991\\
328	0.996531418137579\\
334	0.998990537992313\\
340	1.00003818284074\\
346	0.999671410938845\\
352	0.997893734139666\\
358	0.994715206308683\\
364	0.990152490297987\\
370	0.984228907567967\\
376	0.976974475279917\\
382	0.968425936359267\\
388	0.958626788609308\\
395	0.945681287092157\\
402	0.931193919365228\\
409	0.915269126738735\\
416	0.898024383824122\\
424	0.876868269117949\\
433	0.851483164489423\\
443	0.821718846674457\\
456	0.781437012187894\\
479	0.709821918734292\\
488	0.683281995523998\\
496	0.661162019544122\\
503	0.643340606012316\\
509	0.629479345284949\\
515	0.617164743330022\\
520	0.608255189315855\\
525	0.600725913770702\\
530	0.594721109628608\\
535	0.590386922798075\\
539	0.588221255788881\\
543	0.587294176117894\\
547	0.587680404172829\\
551	0.589453643372394\\
555	0.592686052750878\\
559	0.597447676283082\\
563	0.603805830937745\\
567	0.611824456257182\\
571	0.621563429103276\\
575	0.633077848079438\\
579	0.646417293021386\\
583	0.66162506582566\\
586	0.674279081046734\\
589	0.6880170258014\\
592	0.702848683975276\\
595	0.718781000291187\\
598	0.73581790293656\\
601	0.753960131025451\\
604	0.773205068309039\\
607	0.793546584590104\\
610	0.814974886319987\\
614	0.845212448221559\\
618	0.877314306935205\\
622	0.911224443792548\\
626	0.946873588074595\\
630	0.984178938382229\\
634	1.0230439920399\\
638	1.06335849158484\\
642	1.10499849638359\\
647	1.1587018857449\\
652	1.21396355619595\\
658	1.2818711225882\\
666	1.37408993440863\\
679	1.52409441993791\\
685	1.5916240436643\\
690	1.64628747056236\\
694	1.6886359881845\\
698	1.72950463124516\\
702	1.76866461311761\\
705	1.79677834167012\\
708	1.82371274466607\\
711	1.84937826047883\\
714	1.87368828753199\\
717	1.89655959770596\\
720	1.91791273794615\\
723	1.93767241733383\\
726	1.95576787694529\\
729	1.97213323991991\\
732	1.98670783927207\\
735	1.99943652111915\\
738	2.01026992115601\\
741	2.01916471238928\\
744	2.02608382233723\\
747	2.03099661811973\\
750	2.03387905809052\\
753	2.03471380890778\\
756	2.03349032718779\\
759	2.03020490515496\\
762	2.02486067995812\\
765	2.01746760660296\\
768	2.00804239471279\\
771	1.99660840960246\\
774	1.98319553841156\\
777	1.96784002230299\\
780	1.95058425597358\\
783	1.93147655596692\\
786	1.91057089949129\\
789	1.88792663565755\\
792	1.86360817123386\\
795	1.83768463318518\\
798	1.81022951041007\\
801	1.78132027721347\\
804	1.75103800115392\\
807	1.71946693798452\\
810	1.68669411645681\\
814	1.64128238706826\\
818	1.59411029966543\\
822	1.5453991105461\\
826	1.49537255453231\\
831	1.43133148782363\\
837	1.35284512443252\\
846	1.23329596287897\\
857	1.087277642137\\
863	1.00897986292534\\
868	0.944990532585393\\
873	0.882455818651806\\
877	0.833650181437292\\
881	0.786059350877622\\
885	0.739787911687813\\
889	0.694927238604009\\
893	0.651555592232739\\
897	0.609738330062555\\
901	0.569528223327211\\
905	0.530965869616921\\
909	0.494080190552381\\
913	0.458889003436639\\
917	0.42539965559854\\
921	0.393609710107853\\
925	0.363507671688353\\
929	0.335073741942665\\
933	0.30828059343537\\
937	0.283094152728609\\
941	0.259474383119255\\
945	0.237376058558425\\
949	0.2167495210374\\
953	0.197541414568718\\
957	0.179695389768995\\
961	0.163152773935167\\
965	0.147853202394003\\
969	0.133735207768268\\
974	0.117654802860329\\
979	0.103202543527914\\
984	0.0902584819544927\\
989	0.0787050493099741\\
994	0.0684280545677893\\
1000	0.0576260334245262\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0722076075072664\\
6	0.0892480195819871\\
11	0.105036492396948\\
17	0.122545792788515\\
23	0.138719021650672\\
30	0.156224424655989\\
38	0.174850427663046\\
49	0.198911838919571\\
78	0.261181686027498\\
89	0.286768014413724\\
98	0.309206820372083\\
106	0.33051207957908\\
113	0.350256665929351\\
121	0.374190803972397\\
128	0.396334752235475\\
136	0.423000693677636\\
144	0.451079391639496\\
153	0.484181250353799\\
169	0.546531523629483\\
181	0.595330426073929\\
216	0.738850178027405\\
227	0.781455819437383\\
236	0.814441750386436\\
244	0.841980865013511\\
250	0.861388778192463\\
256	0.879632917334447\\
262	0.896593795176159\\
268	0.912206054068179\\
274	0.926463250979282\\
280	0.939256717460353\\
286	0.950558814218311\\
292	0.960414467695159\\
298	0.968782519475894\\
304	0.975683954535953\\
310	0.981131466018837\\
317	0.985733619698635\\
323	0.988220432089747\\
329	0.98942702357806\\
335	0.989430898285946\\
342	0.987958183514365\\
348	0.98552400502308\\
355	0.981490156549057\\
366	0.97249685210852\\
374	0.964202010828558\\
384	0.951813945589265\\
392	0.940408346116442\\
401	0.925981011204954\\
410	0.90987686995777\\
417	0.896136801017178\\
424	0.881268628846897\\
430	0.867654323177248\\
438	0.848258463287493\\
449	0.819092806153094\\
456	0.799163793632715\\
468	0.762872929924356\\
476	0.737560951473824\\
501	0.657772903178625\\
507	0.63990206530525\\
514	0.620573050820781\\
519	0.608087766672497\\
524	0.59692376506132\\
528	0.589060032586872\\
532	0.582304163473964\\
537	0.575692043895174\\
541	0.571896746802395\\
544	0.570004233086934\\
548	0.568967226501286\\
551	0.569212708574469\\
555	0.571146089697322\\
559	0.574902397739379\\
562	0.579032429515792\\
565	0.584278514548487\\
568	0.590688897138421\\
571	0.598341230933215\\
574	0.607090429873438\\
578	0.620809151923709\\
581	0.632544669879167\\
584	0.645552324673986\\
587	0.659800359864334\\
590	0.675381774048674\\
594	0.698135312654586\\
597	0.716635894634351\\
600	0.736406587116448\\
603	0.757413295304332\\
606	0.779633345447337\\
610	0.811069272646023\\
613	0.836030066172043\\
617	0.87092452213335\\
621	0.907679920590795\\
625	0.946252213622643\\
629	0.986353628248366\\
633	1.02782192116183\\
638	1.08152317253632\\
643	1.13687559295806\\
648	1.1935476223274\\
656	1.28596179475301\\
671	1.45992390576316\\
677	1.52763905789902\\
682	1.58253022186852\\
686	1.6250894971829\\
690	1.66625929776887\\
694	1.70580916990627\\
698	1.7435795655208\\
701	1.77064998902756\\
704	1.79648267788116\\
707	1.82110301408557\\
710	1.84441037877355\\
713	1.86631961378748\\
716	1.88679597372129\\
719	1.9057912978418\\
722	1.92323109058577\\
725	1.93903852441542\\
728	1.95327459664429\\
731	1.965826955289\\
734	1.9766739827528\\
737	1.985794989429\\
740	1.99319427423745\\
743	1.99879962395312\\
746	2.00262362773708\\
749	2.00464300342207\\
752	2.00488175033604\\
755	2.00333139979602\\
758	1.99996104836589\\
761	1.99484640677179\\
764	1.98796250890564\\
767	1.97931274025188\\
770	1.96895051630588\\
773	1.95686539625865\\
776	1.94311030279198\\
779	1.92772133284961\\
782	1.91072566365938\\
785	1.89215984754969\\
788	1.87208950736158\\
791	1.8505337520769\\
794	1.82754221347545\\
797	1.8031753089856\\
800	1.77749256438767\\
803	1.75056627938261\\
806	1.72238170248977\\
809	1.69308143221053\\
813	1.65232022303746\\
817	1.60977717824585\\
821	1.56559577490532\\
825	1.51993964548046\\
829	1.47295669521429\\
834	1.41262072849679\\
839	1.35079188093471\\
844	1.28778385571013\\
852	1.18527174446876\\
872	0.927329621828903\\
878	0.851547324697435\\
884	0.777360467193148\\
888	0.728964170745598\\
893	0.66994979416188\\
897	0.624035379056522\\
901	0.579441982464573\\
905	0.536210382996501\\
909	0.494486803209611\\
913	0.45439170326847\\
917	0.415983390628639\\
921	0.379366992286805\\
925	0.344652586989014\\
928	0.31989937699268\\
931	0.29629341196221\\
934	0.273859734140842\\
937	0.252636842054017\\
940	0.232658552649013\\
943	0.213952663325813\\
946	0.196531183431944\\
949	0.180442109285991\\
952	0.165710173994512\\
955	0.152350705781487\\
958	0.140400472483179\\
961	0.129886875505917\\
964	0.120815382878277\\
967	0.113217594857019\\
970	0.107116423235766\\
973	0.102537291614908\\
976	0.0994922430105589\\
979	0.0980057182501923\\
982	0.098105592974548\\
985	0.0997848649983553\\
988	0.103087701093614\\
991	0.108018922591555\\
994	0.114598247812069\\
997	0.122852101846775\\
1000	0.132775150786756\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> ShawSol4.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=0,
ymax=2.05,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{12}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.5, 1, 1.5, 2},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.101622890399199\\
11	0.116007834887\\
21	0.131907221914275\\
30	0.147572617796186\\
39	0.164571346637558\\
48	0.182942200406956\\
57	0.202714496961789\\
66	0.223906629057751\\
75	0.246524637742255\\
84	0.270560841485576\\
93	0.295992554424629\\
102	0.322780928428301\\
112	0.354068208240392\\
122	0.38685790373097\\
132	0.421018800182196\\
143	0.459987710272799\\
156	0.507582055809053\\
172	0.567748888726555\\
210	0.711392209890278\\
222	0.754914931057783\\
232	0.789773969455268\\
241	0.819749658137994\\
249	0.845076895771285\\
257	0.868988379896336\\
264	0.888621735168726\\
271	0.906942734530389\\
278	0.923852868408517\\
285	0.939259991808285\\
292	0.953079177101472\\
298	0.963601794178885\\
304	0.972857783071731\\
310	0.980808860166803\\
316	0.987422081971204\\
322	0.992670105435991\\
328	0.996531418137579\\
334	0.998990537992313\\
340	1.00003818284074\\
346	0.999671410938845\\
352	0.997893734139666\\
358	0.994715206308683\\
364	0.990152490297987\\
370	0.984228907567967\\
376	0.976974475279917\\
382	0.968425936359267\\
388	0.958626788609308\\
395	0.945681287092157\\
402	0.931193919365228\\
409	0.915269126738735\\
416	0.898024383824122\\
424	0.876868269117949\\
433	0.851483164489423\\
443	0.821718846674457\\
456	0.781437012187894\\
479	0.709821918734292\\
488	0.683281995523998\\
496	0.661162019544122\\
503	0.643340606012316\\
509	0.629479345284949\\
515	0.617164743330022\\
520	0.608255189315855\\
525	0.600725913770702\\
530	0.594721109628608\\
535	0.590386922798075\\
539	0.588221255788881\\
543	0.587294176117894\\
547	0.587680404172829\\
551	0.589453643372394\\
555	0.592686052750878\\
559	0.597447676283082\\
563	0.603805830937745\\
567	0.611824456257182\\
571	0.621563429103276\\
575	0.633077848079438\\
579	0.646417293021386\\
583	0.66162506582566\\
586	0.674279081046734\\
589	0.6880170258014\\
592	0.702848683975276\\
595	0.718781000291187\\
598	0.73581790293656\\
601	0.753960131025451\\
604	0.773205068309039\\
607	0.793546584590104\\
610	0.814974886319987\\
614	0.845212448221559\\
618	0.877314306935205\\
622	0.911224443792548\\
626	0.946873588074595\\
630	0.984178938382229\\
634	1.0230439920399\\
638	1.06335849158484\\
642	1.10499849638359\\
647	1.1587018857449\\
652	1.21396355619595\\
658	1.2818711225882\\
666	1.37408993440863\\
679	1.52409441993791\\
685	1.5916240436643\\
690	1.64628747056236\\
694	1.6886359881845\\
698	1.72950463124516\\
702	1.76866461311761\\
705	1.79677834167012\\
708	1.82371274466607\\
711	1.84937826047883\\
714	1.87368828753199\\
717	1.89655959770596\\
720	1.91791273794615\\
723	1.93767241733383\\
726	1.95576787694529\\
729	1.97213323991991\\
732	1.98670783927207\\
735	1.99943652111915\\
738	2.01026992115601\\
741	2.01916471238928\\
744	2.02608382233723\\
747	2.03099661811973\\
750	2.03387905809052\\
753	2.03471380890778\\
756	2.03349032718779\\
759	2.03020490515496\\
762	2.02486067995812\\
765	2.01746760660296\\
768	2.00804239471279\\
771	1.99660840960246\\
774	1.98319553841156\\
777	1.96784002230299\\
780	1.95058425597358\\
783	1.93147655596692\\
786	1.91057089949129\\
789	1.88792663565755\\
792	1.86360817123386\\
795	1.83768463318518\\
798	1.81022951041007\\
801	1.78132027721347\\
804	1.75103800115392\\
807	1.71946693798452\\
810	1.68669411645681\\
814	1.64128238706826\\
818	1.59411029966543\\
822	1.5453991105461\\
826	1.49537255453231\\
831	1.43133148782363\\
837	1.35284512443252\\
846	1.23329596287897\\
857	1.087277642137\\
863	1.00897986292534\\
868	0.944990532585393\\
873	0.882455818651806\\
877	0.833650181437292\\
881	0.786059350877622\\
885	0.739787911687813\\
889	0.694927238604009\\
893	0.651555592232739\\
897	0.609738330062555\\
901	0.569528223327211\\
905	0.530965869616921\\
909	0.494080190552381\\
913	0.458889003436639\\
917	0.42539965559854\\
921	0.393609710107853\\
925	0.363507671688353\\
929	0.335073741942665\\
933	0.30828059343537\\
937	0.283094152728609\\
941	0.259474383119255\\
945	0.237376058558425\\
949	0.2167495210374\\
953	0.197541414568718\\
957	0.179695389768995\\
961	0.163152773935167\\
965	0.147853202394003\\
969	0.133735207768268\\
974	0.117654802860329\\
979	0.103202543527914\\
984	0.0902584819544927\\
989	0.0787050493099741\\
994	0.0684280545677893\\
1000	0.0576260334245262\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.100527132906336\\
2	0.103845120396159\\
3	0.103917974639216\\
4	0.104765466128811\\
5	0.107722224679037\\
12	0.117134434711602\\
14	0.120040117802318\\
15	0.119778120332171\\
16	0.12325939201412\\
19	0.127968521526213\\
21	0.130997656829436\\
24	0.136336848538576\\
29	0.144561590596254\\
39	0.163403985424566\\
40	0.164533140919275\\
43	0.171270489228618\\
44	0.173163109766733\\
45	0.175778394432086\\
46	0.177374317726958\\
48	0.182157493105478\\
49	0.183467387436849\\
53	0.19284094094678\\
56	0.198835836291778\\
57	0.201911736959801\\
60	0.208866158633214\\
62	0.213993690875327\\
70	0.233726460280536\\
72	0.239487745738643\\
73	0.241361571215293\\
74	0.245295533247827\\
76	0.249834289743262\\
77	0.253180666563594\\
79	0.257947085462547\\
81	0.263292934439733\\
87	0.280430485675197\\
88	0.284003300522613\\
90	0.288480005159499\\
91	0.29196701805165\\
92	0.294614400723276\\
93	0.298325095047744\\
94	0.300720214173339\\
96	0.307589881438503\\
98	0.313468616644286\\
102	0.326196206187319\\
103	0.327265788248383\\
104	0.333282596492722\\
105	0.33491539165118\\
106	0.337705071033952\\
108	0.344146186299326\\
122	0.39002914338937\\
123	0.393739029236258\\
124	0.396610962113641\\
125	0.400426345648384\\
126	0.402784860326847\\
128	0.410267442025201\\
129	0.412690119101967\\
130	0.416968314772134\\
131	0.419622223421129\\
133	0.427898779763154\\
134	0.430807810598481\\
135	0.434490520480153\\
136	0.437243440735188\\
137	0.441665695763618\\
138	0.444980105155878\\
139	0.447189915991999\\
140	0.451664821836403\\
142	0.457947825238875\\
143	0.462676695521964\\
147	0.476511714639173\\
148	0.480228243503575\\
150	0.486301548607116\\
151	0.490315008224343\\
152	0.493459784742868\\
154	0.501236283123944\\
156	0.507662834560392\\
158	0.515512910604571\\
160	0.522572958940941\\
165	0.540886991409025\\
167	0.547577141565966\\
168	0.55036386143388\\
170	0.559464698525744\\
172	0.565790427134857\\
173	0.569530302573412\\
174	0.574105709739911\\
176	0.58049261122801\\
178	0.58787803017583\\
180	0.594759506814398\\
181	0.599619644736208\\
184	0.609797417661412\\
185	0.614053378031713\\
186	0.616905840962886\\
187	0.621898829641736\\
189	0.628520570938122\\
190	0.632069053059354\\
191	0.637040805771335\\
192	0.638901459840099\\
194	0.646102093127752\\
195	0.650998168960768\\
199	0.664903127737148\\
200	0.669711843226537\\
201	0.670975591484194\\
202	0.675853072622544\\
203	0.679845826446353\\
204	0.685293630908063\\
207	0.695445566085596\\
210	0.706814678976684\\
211	0.709955234376366\\
212	0.714699974076666\\
213	0.716469137334911\\
214	0.721139018671465\\
216	0.7270104925434\\
217	0.732148401098357\\
218	0.736056519976501\\
219	0.738733149152495\\
220	0.743522594105571\\
221	0.746824612309752\\
222	0.749091087348575\\
223	0.7542757600919\\
224	0.756793482933631\\
225	0.760508597626085\\
227	0.766460909867988\\
228	0.771196223042466\\
232	0.786164169054928\\
233	0.788392524291908\\
235	0.794585546658936\\
236	0.799953795762235\\
237	0.802857976304949\\
238	0.807404376500131\\
239	0.811122757264798\\
241	0.816912219378764\\
242	0.82066058572218\\
243	0.822368997650528\\
244	0.826801980555842\\
245	0.829187267523935\\
248	0.839909069701889\\
251	0.850210383181093\\
252	0.853771252965771\\
254	0.858641330863065\\
255	0.863286040881349\\
256	0.864700599244998\\
257	0.869676420934752\\
259	0.876245035289003\\
260	0.877250408000464\\
263	0.88757459867918\\
264	0.88837514474028\\
265	0.894725154766661\\
267	0.899364489845652\\
268	0.901303532716497\\
269	0.900827576014308\\
270	0.906896163814395\\
271	0.909507510259004\\
272	0.911179067236048\\
273	0.915171557903363\\
274	0.916266726357662\\
275	0.920183934201873\\
276	0.921523561981644\\
277	0.924106870659898\\
278	0.928005868466585\\
279	0.929254744588775\\
280	0.932679585337155\\
281	0.933850101052485\\
282	0.93838997222656\\
283	0.939003768262751\\
285	0.945486120403189\\
286	0.946221318695393\\
290	0.955688445651958\\
291	0.956921779935101\\
292	0.96023127831586\\
294	0.961378777935352\\
295	0.965008916685406\\
296	0.966704386345441\\
297	0.969352961367804\\
298	0.970611237137632\\
299	0.972678426697371\\
300	0.972270538445855\\
301	0.974369942020303\\
302	0.977707370065446\\
303	0.97793235390634\\
304	0.979657553595416\\
306	0.981304958025362\\
309	0.987460450250637\\
310	0.98982508739914\\
312	0.988727091007945\\
313	0.990333619525359\\
314	0.995794454812994\\
315	0.993711601856035\\
316	0.994463358836356\\
317	0.99602042979086\\
318	0.9938043311397\\
319	0.994397094926285\\
320	0.998714744394874\\
321	0.999789425904737\\
322	0.997462858778135\\
323	1.00072850381946\\
324	1.00255691243433\\
325	0.998817353045183\\
326	0.999617877628566\\
327	1.00241122531952\\
330	1.00315935524247\\
331	1.00422834517235\\
332	1.00235069235055\\
333	1.0047531642075\\
334	1.00520034134149\\
336	1.00225150375354\\
337	1.00327261728819\\
338	1.00304414665516\\
339	0.999866055572852\\
340	1.0050738976837\\
342	1.00231866542242\\
344	1.0016397656326\\
345	1.00059880942581\\
346	1.0025812141613\\
347	1.00212501946305\\
348	0.999133797190552\\
349	0.999050145597835\\
350	1.00154417456656\\
351	1.00085404924152\\
352	0.997610648823297\\
353	1.0009380698516\\
355	0.998624291487545\\
356	0.995300228592214\\
357	0.994133780470293\\
358	0.995226294354666\\
359	0.99278475308995\\
360	0.993866480684915\\
361	0.991752741858249\\
362	0.988397913289305\\
363	0.988039116388791\\
365	0.988901834021476\\
366	0.984080033953774\\
367	0.986818362197141\\
368	0.981007572930139\\
369	0.983706248629574\\
370	0.979812740707189\\
371	0.976825686612415\\
372	0.977167850892783\\
373	0.978813225589533\\
374	0.97479323720404\\
375	0.976665056050251\\
376	0.970342048198631\\
377	0.972828521835027\\
378	0.967735768607668\\
379	0.967496873505411\\
380	0.963004515838861\\
381	0.963263785762251\\
383	0.961241579476905\\
384	0.963108344874968\\
385	0.958435179638855\\
387	0.953904675368676\\
389	0.950828173791024\\
390	0.946638362652152\\
391	0.944507500053419\\
392	0.943097418236903\\
393	0.943823464754246\\
394	0.940829308621119\\
395	0.936480824868227\\
396	0.929597759548642\\
397	0.933648614815638\\
398	0.933316640823591\\
400	0.929393586284164\\
403	0.919308653531061\\
404	0.922073430398427\\
407	0.909423346437507\\
408	0.910029629729365\\
409	0.90680304172497\\
410	0.90550864262525\\
411	0.902199221065644\\
412	0.899905798187206\\
413	0.895646344496072\\
414	0.890381218412358\\
415	0.891619951941834\\
417	0.889505785344113\\
418	0.887420631952182\\
421	0.87735530938869\\
422	0.874630144511116\\
424	0.871003849780777\\
427	0.86084313172978\\
428	0.859193248601514\\
429	0.855194476651036\\
430	0.849934173612496\\
431	0.852610170957632\\
432	0.847845098524886\\
433	0.847189392596533\\
434	0.841804322504572\\
435	0.840509408639718\\
436	0.834770515179457\\
437	0.836045023795691\\
438	0.828459714967494\\
439	0.826071885610304\\
440	0.826943712168941\\
442	0.824354131590098\\
443	0.821687928995516\\
444	0.813985192072437\\
445	0.818317053674491\\
446	0.811575858755191\\
447	0.810155385015946\\
448	0.806374794169415\\
449	0.800401546049216\\
450	0.801407320447083\\
451	0.795571428241601\\
452	0.796425522279833\\
453	0.789991761684973\\
454	0.787416660846134\\
455	0.787829020389495\\
457	0.781199389367771\\
458	0.779608952080366\\
459	0.772264096180947\\
460	0.769123596649479\\
461	0.767402891007919\\
462	0.764799041893639\\
463	0.764900787921647\\
464	0.760349300889857\\
465	0.753390748291508\\
467	0.750782598613455\\
469	0.745878818647952\\
470	0.741735736673832\\
471	0.742888392500504\\
472	0.738313688587823\\
473	0.735441664452878\\
474	0.729100319630334\\
475	0.727727120338727\\
476	0.728067616965404\\
478	0.725066546874928\\
479	0.719889825227142\\
480	0.713228794221322\\
481	0.711818108810462\\
483	0.706683026571341\\
484	0.706060874169339\\
485	0.701739208032564\\
486	0.69834268726413\\
487	0.700265505639777\\
488	0.690364536760171\\
489	0.689622870831158\\
490	0.687165113014771\\
491	0.688472247725599\\
492	0.682109275275138\\
493	0.682096233541074\\
496	0.671757523870042\\
497	0.665085922769435\\
498	0.6667697627895\\
499	0.662648845698186\\
500	0.664154131339956\\
501	0.65818749892253\\
502	0.657101870653378\\
503	0.650303874929818\\
504	0.651067068094108\\
506	0.643326494254779\\
507	0.642223523884923\\
508	0.637478808464152\\
509	0.640643337972506\\
510	0.636272664823196\\
511	0.632918334186343\\
513	0.632437486419235\\
514	0.627532239109883\\
515	0.624739891560694\\
516	0.622679034938301\\
517	0.619798705862763\\
518	0.621709931472083\\
519	0.618971317670685\\
520	0.619962902228394\\
521	0.612857931154281\\
522	0.611903074225211\\
523	0.60834599070381\\
524	0.607759267035362\\
525	0.606242968775405\\
526	0.607965265405255\\
527	0.603911481561909\\
528	0.602839749149666\\
530	0.596888319449704\\
531	0.600265390570712\\
532	0.599015407232173\\
535	0.591682460925995\\
536	0.591773339817678\\
537	0.593975462836283\\
538	0.591765994651041\\
539	0.588815486560406\\
540	0.591945968320147\\
543	0.584215007110743\\
544	0.589524609815498\\
547	0.58767160246191\\
548	0.592708137800741\\
549	0.581908327214023\\
550	0.586631055418138\\
551	0.584335452300365\\
552	0.587023231994976\\
553	0.586453385252298\\
554	0.589069585688094\\
555	0.587887131333332\\
556	0.585882441066474\\
557	0.58717956369469\\
558	0.591423588953489\\
560	0.592190902879338\\
561	0.595065564971264\\
562	0.59717971911175\\
563	0.596509303996982\\
564	0.599472564751295\\
565	0.601409484215878\\
566	0.602364405618232\\
567	0.609133652427204\\
569	0.610591512478663\\
570	0.606953049303456\\
571	0.61448293160413\\
572	0.613918358836486\\
573	0.616658384316793\\
574	0.621493836663603\\
575	0.62290299668075\\
576	0.626625040627232\\
577	0.627692640816349\\
578	0.633234787162678\\
579	0.631699968734893\\
580	0.638317948165877\\
581	0.642938124062539\\
582	0.64369389104229\\
583	0.649296878082396\\
584	0.652660044332379\\
586	0.662009383090208\\
587	0.665585310165284\\
588	0.668290696515214\\
589	0.672703930983516\\
590	0.681877247029433\\
591	0.681487864721475\\
592	0.686525811116894\\
593	0.699397618098487\\
594	0.70384075034508\\
596	0.710904183455341\\
597	0.720166177865735\\
598	0.722896415308583\\
599	0.728432251689128\\
600	0.737119150968738\\
601	0.738637462027441\\
602	0.751835947693962\\
603	0.759306755194302\\
604	0.764809852954386\\
605	0.767327292914842\\
606	0.774164713262394\\
607	0.785798774122441\\
608	0.789674774833543\\
609	0.794586752317741\\
610	0.804766218557234\\
611	0.812330384096299\\
612	0.816174941972804\\
613	0.829374410049695\\
614	0.837678515049333\\
615	0.843342651377156\\
616	0.853638421298228\\
617	0.862134235133112\\
618	0.865506356556352\\
619	0.879297482172774\\
620	0.879402962056474\\
621	0.899570016199391\\
622	0.904900535877573\\
623	0.913421572696166\\
624	0.925522136661357\\
625	0.932820863660595\\
626	0.943157894796741\\
627	0.95237077317995\\
628	0.963805698753276\\
629	0.973027074201127\\
630	0.983121094430771\\
631	0.994146339771419\\
632	0.999657475264939\\
633	1.01476252486657\\
634	1.02590747670627\\
635	1.03258205861971\\
637	1.05764721789706\\
638	1.06292118972146\\
639	1.07539512313633\\
640	1.08684126002163\\
641	1.09415287061609\\
642	1.10807593520406\\
644	1.12811781168546\\
646	1.15535813885765\\
647	1.16608337189018\\
648	1.17443506628001\\
649	1.18443375353172\\
650	1.20111240186486\\
651	1.20738648668339\\
652	1.22548363551437\\
653	1.23897233747073\\
655	1.25578818150564\\
657	1.28185479960052\\
658	1.29227858825243\\
659	1.29961706825816\\
660	1.31341820226601\\
661	1.32829835726898\\
663	1.34645058107742\\
664	1.36230930501915\\
665	1.37507323529746\\
666	1.38409798229236\\
667	1.39663296429535\\
668	1.4077263466969\\
669	1.42031658436429\\
670	1.43424828607772\\
671	1.44166856962465\\
672	1.46075161772592\\
673	1.46768144134126\\
675	1.49294575568138\\
677	1.51459163388108\\
678	1.52827556310058\\
679	1.53761414657765\\
680	1.5504618147819\\
681	1.56004191600425\\
682	1.57228452552386\\
683	1.58276164068229\\
684	1.59179940116417\\
685	1.60461619944033\\
689	1.64875026541176\\
690	1.65836412818703\\
691	1.67020892730932\\
692	1.67815308454635\\
693	1.69235899152056\\
694	1.7011686738075\\
695	1.71088863603802\\
696	1.72188122699026\\
697	1.72586748904121\\
698	1.74213768639333\\
699	1.75319384181387\\
701	1.76901676960267\\
702	1.77910026769734\\
703	1.78742170617602\\
704	1.79374442245251\\
705	1.81122653445425\\
706	1.8121711935886\\
707	1.82264382983658\\
708	1.83167646810853\\
709	1.83919063164774\\
710	1.84809900057701\\
711	1.85384655554105\\
712	1.86536488575393\\
713	1.87023816823637\\
714	1.87769140595208\\
715	1.88762309624133\\
716	1.89334583456616\\
717	1.90006448724739\\
718	1.90815526332381\\
721	1.92879603356243\\
722	1.93271435006909\\
723	1.93825006968359\\
724	1.94487475797473\\
725	1.950570376619\\
726	1.95798288499861\\
728	1.96447016550167\\
729	1.97367468991968\\
731	1.98057493675492\\
732	1.98649613165139\\
733	1.98701361863971\\
735	1.9965806749027\\
736	1.99755468352816\\
738	2.00489612463605\\
739	2.00624191153429\\
740	2.00973962793535\\
742	2.01516006470206\\
743	2.01581062084051\\
744	2.01992723220133\\
747	2.02256721254435\\
748	2.02188442613306\\
750	2.02524760287179\\
751	2.02333023879839\\
752	2.02408850710049\\
753	2.0261986442415\\
754	2.02277696193335\\
755	2.02403127071489\\
756	2.02413591134211\\
757	2.02183742152749\\
758	2.01845808660619\\
759	2.02037374673694\\
760	2.01601757660262\\
761	2.01745649694828\\
762	2.01387955111181\\
763	2.01207800481063\\
765	2.00343798099175\\
766	2.00242242820241\\
767	1.99722133510068\\
768	1.99411295811171\\
774	1.97078353552513\\
775	1.96558035925955\\
776	1.96135792139387\\
777	1.95464718517678\\
778	1.95005322987299\\
779	1.9420203464266\\
780	1.93576015561109\\
781	1.9317504133287\\
782	1.92555609260307\\
783	1.91838875308974\\
784	1.90942916582094\\
785	1.90595074246914\\
786	1.89917367398391\\
787	1.89055105692341\\
788	1.88635635281173\\
789	1.87704362892305\\
790	1.87123435830108\\
791	1.86125847695143\\
792	1.85345382294793\\
793	1.8443717364197\\
794	1.83698732413848\\
795	1.8287716069068\\
796	1.81891726999334\\
797	1.80770503433666\\
799	1.79351060472425\\
800	1.784158772875\\
801	1.77264574786341\\
802	1.76306392450635\\
804	1.74516011704327\\
805	1.73349824955642\\
806	1.72500443480976\\
807	1.71558476365885\\
808	1.70267800759177\\
811	1.67157376401246\\
812	1.66259606847871\\
814	1.63829267494941\\
815	1.62906130107604\\
816	1.61674192721171\\
817	1.60527627799775\\
818	1.59301085011407\\
819	1.58257035556619\\
820	1.56858796195058\\
821	1.55899635866263\\
822	1.54473951166813\\
824	1.52352593021715\\
825	1.51020516828578\\
828	1.47355472890945\\
829	1.46189171244259\\
830	1.44882541224524\\
831	1.43749747964864\\
832	1.42307158847154\\
833	1.4106249193261\\
834	1.39943643355002\\
836	1.3726085911328\\
837	1.36079478742363\\
838	1.34763377116178\\
839	1.33339125393206\\
841	1.30649933586074\\
842	1.29532424964805\\
843	1.28284694332706\\
844	1.26866348465319\\
845	1.25606545781375\\
846	1.24205813872356\\
847	1.22903883590925\\
848	1.21681896443374\\
849	1.20245461136096\\
850	1.19021690473528\\
853	1.15023706526927\\
854	1.1374882471888\\
855	1.12548523542955\\
856	1.10964737044333\\
857	1.09908787774748\\
858	1.08544276667476\\
859	1.07307748998687\\
860	1.05945461235819\\
861	1.04699963633686\\
863	1.02015763431439\\
864	1.00620878745997\\
865	0.994834048893267\\
866	0.982550338458395\\
868	0.95565157045894\\
869	0.944576278865725\\
870	0.930093921233833\\
871	0.918652002389877\\
873	0.892477274344856\\
874	0.880715624017171\\
878	0.830756366818491\\
879	0.819272679357368\\
880	0.806913588724569\\
882	0.783344982339486\\
884	0.75938559709698\\
885	0.747256691494385\\
886	0.736215165916065\\
887	0.723773494391821\\
888	0.714148568125665\\
889	0.702788347343926\\
890	0.690461593831628\\
894	0.646397174075446\\
895	0.634908333947806\\
897	0.613627673132783\\
898	0.603714743779278\\
899	0.592917444307318\\
900	0.582888264008261\\
901	0.571934142372811\\
902	0.562540328978685\\
903	0.551495503886031\\
904	0.54182606499603\\
905	0.533212479779081\\
907	0.512674627800038\\
912	0.46606213343\\
913	0.458182235601953\\
914	0.448118712681207\\
915	0.439286127749142\\
916	0.431371242760179\\
917	0.421407583130417\\
918	0.414813847142341\\
919	0.406977838043872\\
920	0.397575109868967\\
923	0.372808259580552\\
927	0.34275728727971\\
929	0.32804048308094\\
934	0.294014120318366\\
935	0.288257572225461\\
936	0.281172719786355\\
940	0.257057236683181\\
941	0.250784562446938\\
947	0.21795768022082\\
953	0.188955876495697\\
956	0.177157201145747\\
958	0.168102589882778\\
959	0.163644434016646\\
968	0.131465716550906\\
970	0.12701696608292\\
971	0.12325919055786\\
973	0.119046750840198\\
974	0.115316280217257\\
975	0.113547448966983\\
976	0.110319553842942\\
977	0.108355748675194\\
978	0.105586063304031\\
980	0.101143521230597\\
982	0.0964020576992652\\
988	0.0857918317586837\\
990	0.0830489500488056\\
994	0.0760263055794894\\
995	0.0761068777600258\\
996	0.0735137418176919\\
999	0.0702500199794258\\
1000	0.0686518329254113\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%

==> ShawSol5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}, scale=1.5},
xlabel={$i = 1, \cdots, 1\,000$},
ymin=-0.08,
ymax=2.5,
axis background/.style={fill=white},
title style={font=\bfseries, scale=1.2},
title={\normalsize\colorbox{black}{\color{white}$\gamma = 10^{14}$}},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
xtick={1, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick={0, 0.5, 1, 1.5, 2},
grid style = loosely dashed,
]
\addplot [color=green, line width=1.85pt]
  table[row sep=crcr]{%
1 0.101622890399199\\
12  0.11752833951391\\
23  0.135275479236952\\
33  0.153088617997582\\
43  0.172564794229629\\
53  0.193752344974769\\
63  0.216684183111852\\
73  0.241375356851108\\
83  0.267820687603376\\
93  0.295992554424629\\
103 0.325838896876235\\
113 0.357281509818222\\
124 0.393585091233035\\
136 0.435032224574229\\
149 0.481772135913275\\
164 0.537501802126258\\
189 0.632466767005212\\
209 0.707699006442226\\
222 0.754914931057783\\
233 0.793174965110097\\
243 0.826205074325685\\
252 0.85421848086196\\
260 0.87755681689157\\
268 0.899258028728809\\
276 0.919170868476272\\
283 0.935016420667694\\
290 0.94929751546772\\
297 0.961934875547513\\
304 0.972857783071731\\
311 0.982004779482509\\
318 0.989324296191853\\
325 0.994775211731167\\
332 0.998327332785152\\
339 0.999961798646723\\
346 0.999671410938845\\
353 0.99746089293285\\
360 0.993347085388791\\
367 0.987359088503126\\
374 0.97953836216675\\
381 0.969938799221154\\
388 0.958626788609308\\
395 0.945681287092157\\
403 0.929004356996302\\
411 0.910471278552791\\
419 0.890261648613318\\
428 0.865774908098274\\
438 0.83677618930119\\
450 0.800182029003054\\
486 0.689049606611775\\
495 0.663833924558162\\
502 0.645784976299637\\
509 0.629479345284949\\
515 0.617164743330022\\
521 0.606634333231341\\
526 0.599398340736911\\
531 0.593715922713841\\
536 0.589733499107865\\
541 0.587598204555206\\
546 0.587456671721952\\
550 0.588876323472505\\
554 0.591737280914913\\
558 0.596110172588055\\
562 0.60206305674194\\
566 0.609660780227387\\
570 0.618964301562869\\
574 0.630029982465771\\
578 0.642908853022277\\
582 0.65764585654631\\
586 0.674279081046734\\
590 0.692838985057165\\
594 0.713347626370251\\
598 0.73581790293656\\
602 0.760252815821559\\
606 0.78664476464337\\
610 0.814974886319987\\
614 0.845212448221559\\
618 0.877314306935205\\
622 0.911224443792548\\
626 0.946873588074595\\
630 0.984178938382229\\
634 1.0230439920399\\
638 1.06335849158484\\
643 1.1155997957427\\
648 1.16963961440581\\
654 1.23643212952459\\
661 1.31629733285456\\
683 1.5693146070538\\
688 1.6246306312928\\
693 1.6781785796336\\
697 1.71943878925003\\
701 1.75904715141803\\
705 1.79677834167012\\
709 1.83241324560959\\
712 1.85763639604761\\
715 1.8814759200892\\
718 1.90384980400847\\
721 1.92467993991761\\
724 1.94389250739266\\
727 1.96141833701722\\
730 1.97719325329979\\
733 1.99115839454203\\
736 2.0032605073809\\
739 2.01345221389602\\
742 2.0216922493529\\
745 2.02794566886507\\
748 2.03218402146865\\
751 2.0343854903449\\
754 2.03453499816715\\
757 2.03262427680579\\
760 2.02865190088937\\
763 2.02262328498682\\
766 2.0145506444444\\
769 2.00445292018424\\
772 1.99235566803566\\
775 1.97829091343317\\
778 1.9622969725674\\
781 1.94441824132093\\
784 1.92470495354894\\
787 1.9032129104819\\
790 1.88000318322713\\
793 1.85514179052564\\
796 1.82869935408246\\
799 1.80075073392823\\
802 1.77137464638531\\
805 1.7406532673084\\
809 1.6977464454601\\
813 1.6528089157913\\
817 1.60605631120882\\
821 1.5577089887463\\
826 1.49537255453231\\
831 1.43133148782363\\
837 1.35284512443252\\
847 1.21996556196962\\
858 1.07413444482813\\
864 0.996079083795962\\
870 0.919786911144797\\
875 0.857908201893565\\
880 0.797837224925274\\
885 0.739787911687813\\
889 0.694927238604009\\
893 0.651555592232739\\
897 0.609738330062555\\
901 0.569528223327211\\
905 0.530965869616921\\
909 0.494080190552381\\
913 0.458889003436639\\
917 0.42539965559854\\
921 0.393609710107853\\
925 0.363507671688353\\
929 0.335073741942665\\
933 0.30828059343537\\
937 0.283094152728609\\
941 0.259474383119255\\
945 0.237376058558425\\
949 0.2167495210374\\
953 0.197541414568718\\
958 0.175439874984363\\
963 0.15535143010004\\
968 0.137157320916799\\
973 0.120736764645358\\
978 0.105968528575204\\
983 0.0927323245842899\\
989 0.0787050493099741\\
995 0.0665160673247556\\
1000  0.0576260334245262\\
};
\addlegendentry{$\bm{x}^{\star}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1 0.173273240324193\\
2 -0.0316847584823563\\
3 0.108831480041545\\
4 0.109906496215899\\
5 0.13083876554515\\
6 0.114596750786859\\
7 0.145231611011013\\
8 0.0898681142559781\\
9 0.0561048274289533\\
10  0.164121048821471\\
11  0.126668212661457\\
12  0.111500392659195\\
13  0.171054727999945\\
14  0.116442895034652\\
15  0.144485122821152\\
16  0.156433042280469\\
17  0.0136025798747141\\
18  0.114570712748105\\
19  0.122741414419011\\
20  0.192205028670855\\
21  0.135514009316353\\
22  0.0441464204781141\\
23  0.135042852139918\\
24  0.178880807204564\\
25  0.17456290926782\\
26  0.0955865102152984\\
27  0.141471763362574\\
28  0.342143184864653\\
29  0.111861596433187\\
30  0.142912841585826\\
32  0.159597184609993\\
33  0.189395305141034\\
34  -0.0195072378229497\\
35  0.134705792327736\\
36  0.194350276950559\\
37  0.200662611604116\\
38  0.164775155276629\\
39  0.142978025907951\\
40  0.248531219153733\\
41  0.114167073520434\\
42  0.160966573815813\\
43  0.161542383561141\\
44  0.159391287292806\\
45  0.16373442041197\\
46  0.160458435258761\\
47  0.178196906445237\\
48  0.166681149631586\\
49  0.23184446898631\\
50  0.176631391369028\\
51  0.230162401268672\\
52  0.146359340010349\\
53  0.209355746918959\\
54  0.18706953028925\\
55  0.190726107560295\\
56  0.252416347963504\\
57  0.279064738017951\\
58  0.12304166080412\\
59  0.20043255050166\\
60  0.198330186015937\\
61  0.176179826375119\\
62  0.200211526310795\\
63  0.234600068751774\\
64  0.190424328792687\\
65  0.206056429233968\\
66  0.233326016724504\\
67  0.191430609214194\\
68  0.222275289779986\\
69  0.247597861925101\\
70  0.148057978108113\\
71  0.206404231960278\\
72  0.274092615758718\\
73  0.21164973043858\\
74  0.269009365760894\\
75  0.239998108014788\\
76  0.255492531733921\\
77  0.257954312682841\\
78  0.226913967625364\\
79  0.241674552261316\\
80  0.246192541888945\\
81  0.294876423617211\\
82  0.234516782108358\\
83  0.337404232924314\\
84  0.288176049539516\\
85  0.300635969050859\\
86  0.25988540635467\\
87  0.297657037675549\\
88  0.268781223841756\\
89  0.337448794436455\\
90  0.309410027848003\\
91  0.264399536469682\\
92  0.28271467548484\\
93  0.325399579760187\\
94  0.26646113377808\\
95  0.35973964758432\\
97  0.320617385012838\\
98  0.277168225605692\\
99  0.328651307653217\\
100 0.287303662254999\\
101 0.344172027195327\\
102 0.341887351273613\\
103 0.359268053375786\\
104 0.28565623210352\\
105 0.356028916901892\\
106 0.364976256373438\\
107 0.387206615196192\\
108 0.247437099109447\\
109 0.2907016988338\\
110 0.338370218113596\\
111 0.37284990797059\\
112 0.274473962574575\\
113 0.403140705877945\\
114 0.33355303669623\\
115 0.308777255031828\\
116 0.395692626158962\\
117 0.344927790270049\\
118 0.359335715021757\\
119 0.409734016333118\\
120 0.419544206811679\\
121 0.371195284165424\\
122 0.366319035327592\\
123 0.441954747832142\\
124 0.347917478565478\\
125 0.381618862102187\\
126 0.476569920416409\\
127 0.412732946750111\\
128 0.413080451077235\\
129 0.405906189783195\\
130 0.409132803373154\\
131 0.435788022193037\\
132 0.444230352163231\\
133 0.432703985493617\\
134 0.438789618819101\\
135 0.490419224747598\\
136 0.383505884972465\\
137 0.51556495246075\\
138 0.434977155759952\\
139 0.480589716301324\\
140 0.394063743898528\\
141 0.440248267477273\\
142 0.417167976073642\\
143 0.479863106630319\\
144 0.412449109737508\\
145 0.378196795878011\\
146 0.443447461301275\\
147 0.54668892253801\\
148 0.452492496501918\\
149 0.504572678648628\\
150 0.538460819032139\\
151 0.534344256713666\\
152 0.574221592898084\\
153 0.480006405436257\\
154 0.522158321494089\\
155 0.479501279510373\\
156 0.473438381375672\\
157 0.522486066963893\\
158 0.478333497624249\\
159 0.573561408181263\\
160 0.476715644619276\\
161 0.566445393458821\\
162 0.512082868675066\\
163 0.553373193469952\\
164 0.53391432611204\\
165 0.559772802942121\\
166 0.524552716590733\\
167 0.54115595970211\\
168 0.542778673900216\\
169 0.463277079050044\\
170 0.513829551916388\\
171 0.504376583442991\\
172 0.621671370946501\\
173 0.582547843536986\\
174 0.730999851503611\\
175 0.66269666696985\\
176 0.545310694699083\\
177 0.596506378937875\\
178 0.540686284323328\\
179 0.577098022231098\\
180 0.542298491582073\\
181 0.621597691092575\\
182 0.557156818078397\\
183 0.711124475041288\\
184 0.603212387051826\\
185 0.607676349513099\\
186 0.51380026475033\\
187 0.763611363306268\\
188 0.58103255018591\\
189 0.683051049459777\\
190 0.577427648430671\\
191 0.665539683393035\\
192 0.64380893704174\\
193 0.520254902354168\\
194 0.713419090042976\\
195 0.660681933656178\\
196 0.601697471991542\\
197 0.645302126742536\\
198 0.722480261126861\\
199 0.726124988982406\\
200 0.656022740885987\\
201 0.70408807467561\\
202 0.569770151349871\\
203 0.679034910478777\\
204 0.797683177265526\\
205 0.629887255504173\\
206 0.60639177883786\\
207 0.711787734074278\\
208 0.769757886569096\\
209 0.865842624167954\\
210 0.620599948174686\\
211 0.724367624230126\\
212 0.635394349343414\\
213 0.711111581800765\\
214 0.764654084751896\\
215 0.726374794076719\\
216 0.671683185587426\\
217 0.660956237129653\\
218 0.735945639154238\\
219 0.726095525914047\\
220 0.733043911104687\\
221 0.633601272762576\\
222 0.70976170036306\\
223 0.84287468275727\\
224 0.602270033710852\\
225 0.781019149942949\\
226 0.742139589809653\\
227 0.83132045526736\\
228 0.797097428586312\\
229 0.755191603982439\\
230 0.776741221869997\\
231 0.608892823554584\\
232 0.724986596551389\\
233 0.872365648738196\\
234 0.852899367508826\\
235 0.812406177127741\\
236 0.759010813019131\\
237 0.883644464311828\\
238 0.806013539012611\\
239 0.890659040814853\\
240 0.911249049412163\\
241 0.631651352447989\\
242 0.756457305188178\\
243 1.01951231902081\\
244 0.90623238370199\\
245 0.860607455342233\\
246 0.88848586843892\\
247 0.819868882070068\\
248 1.00705572546906\\
249 0.803278484972225\\
250 0.868816605350844\\
251 0.959434681988455\\
252 0.917128668804935\\
253 0.808044354014555\\
254 1.06769386201404\\
255 0.873034408135709\\
256 0.870841596810692\\
257 0.871183889345048\\
258 0.788529988133405\\
259 0.887942973492727\\
260 0.808196767969662\\
261 1.03369080147911\\
262 0.860023624651149\\
263 0.808842614809805\\
264 0.843332095069627\\
265 0.763450117715252\\
266 0.739695564823819\\
267 1.01012802418938\\
268 0.99537775116255\\
269 0.858093042416158\\
270 0.871794141487385\\
271 1.04222261465873\\
272 0.845756941145964\\
273 0.856798592933046\\
274 1.10173260900626\\
275 0.909852130075819\\
276 1.06555249843905\\
277 0.733369405298959\\
278 1.02650807612963\\
279 1.14820687954818\\
280 1.00816888961151\\
281 0.792838251956027\\
282 1.00755149534689\\
283 0.830307600083529\\
284 0.981724004672174\\
285 0.974173698800655\\
286 0.780906258610344\\
287 0.884084637281148\\
288 0.87183615815627\\
289 0.904733647381136\\
290 0.907616883832816\\
291 1.01203220633454\\
292 0.88862612678713\\
293 0.97207724109694\\
294 0.959201863064436\\
295 0.782229968029128\\
296 0.654583027735157\\
297 0.806096372412526\\
298 1.01702275531261\\
299 0.876110633785402\\
300 1.02396084528812\\
301 0.908766991758057\\
302 1.0067708703333\\
303 0.996971296078186\\
304 1.19644576719691\\
305 1.02574736697829\\
306 1.05428930495054\\
307 1.09362851906394\\
308 0.86093238470346\\
309 1.12686080468063\\
310 0.859080022337366\\
311 1.07396204574286\\
312 0.89680237907578\\
313 1.10518267457189\\
314 1.10734987846945\\
315 0.860602144575182\\
316 1.04006562665973\\
317 0.978091971254912\\
318 0.97165793911347\\
319 1.05347635940961\\
320 0.821188491816429\\
321 0.999937031476406\\
322 0.824488793913133\\
323 0.933341602825635\\
324 1.02099860597752\\
325 1.04305317512546\\
326 1.13888901379516\\
327 0.835196276582565\\
328 1.24224225622163\\
329 0.788435911770421\\
330 0.974980053431068\\
331 1.17576212669451\\
332 0.91855518884347\\
333 0.864622595195556\\
334 0.856021585522285\\
335 0.756690006030908\\
336 1.0945176707321\\
337 0.855392765192732\\
338 1.08648811585135\\
339 1.01041683592678\\
340 1.29973047226883\\
341 1.15941107716401\\
342 1.2400537614368\\
343 1.10099695576048\\
344 1.11969719787635\\
345 1.03949382150574\\
346 0.747772889755197\\
347 0.953583012032936\\
348 1.21691586218367\\
349 0.820256567664842\\
350 0.999878133173979\\
351 1.12645675350188\\
352 1.00460769880351\\
353 0.943582196906846\\
354 0.786082534191223\\
355 0.9420670836505\\
356 0.905533579015582\\
357 1.03694927987749\\
358 0.754772835276754\\
359 1.2211686007405\\
360 0.952762528209746\\
361 0.972660637836611\\
362 0.952110664582619\\
363 1.02258739386298\\
364 1.01686750568433\\
365 1.09938385678379\\
366 0.996467979063937\\
367 0.969973169316177\\
368 0.641403687639354\\
369 0.901385144407982\\
370 0.767590165465663\\
371 0.914909822168397\\
372 1.12735788368241\\
373 1.04664555933311\\
374 0.996382195989213\\
375 1.04305566502558\\
376 1.17580653541256\\
377 1.15533964347128\\
378 1.22542978593822\\
379 0.945573349007304\\
380 0.857593241778204\\
381 1.24869848606158\\
382 1.15151752144675\\
383 1.04400181651533\\
384 0.807259428041675\\
385 0.992148169285542\\
386 0.83945658633877\\
387 1.05995071856717\\
388 1.13789060548743\\
389 0.930599302376891\\
390 1.00248416240072\\
391 1.07918272017923\\
392 0.95717689939454\\
393 0.960150134145692\\
394 1.0855347816431\\
395 0.902335741497495\\
396 1.25154004582578\\
397 0.799459353956763\\
398 0.577630566417611\\
399 0.791528003117833\\
400 0.913493455380149\\
401 0.896981010286254\\
402 1.28039214421187\\
403 1.11574500012944\\
404 0.761352298961697\\
405 0.922968529392278\\
406 0.755774164663308\\
407 1.0623299561596\\
408 0.717186835310372\\
409 0.719377990891644\\
410 0.864702351199867\\
411 0.742202070594772\\
412 0.739065764697216\\
413 0.700839401517669\\
414 0.688929204493206\\
415 0.763859952055213\\
416 0.769873782195532\\
417 1.10906470302291\\
418 0.709998181286323\\
419 1.00026961518461\\
420 0.807599154618174\\
421 0.964921846551988\\
423 0.976732447371887\\
424 0.863609322490106\\
425 0.6657934214345\\
426 1.17762450665612\\
427 0.597757633415995\\
428 0.639322245884614\\
429 1.08108405136841\\
430 0.916152203548108\\
431 0.934318657434915\\
432 1.03408573744525\\
433 0.860680352788336\\
434 1.23952845227052\\
435 0.878703685948381\\
436 0.749759016207008\\
437 0.979180667318701\\
438 0.750859918577589\\
439 0.417439395893439\\
440 0.56285810241252\\
441 0.578886850022059\\
442 1.00182027242079\\
443 0.902152144529055\\
444 0.807988377705897\\
445 0.876479915868686\\
446 0.78002559055119\\
447 0.821047813090786\\
448 0.754828236122762\\
449 0.871095563230938\\
450 0.628345823391101\\
451 0.762136496112021\\
452 0.816993459236528\\
453 0.805687817193984\\
454 0.579747526611641\\
455 0.933155228219562\\
456 0.792519073438712\\
457 0.878670803767477\\
458 0.79383784777076\\
459 0.650345147605094\\
460 0.709195390282957\\
461 1.06121629166341\\
462 0.766085008097889\\
463 0.665419108407264\\
464 0.816933788015035\\
465 0.693640937958776\\
466 0.995073740046223\\
467 1.32577237231192\\
468 0.757937696618455\\
469 0.963220619744448\\
470 0.490560022560544\\
471 0.832190576099038\\
472 0.833966422657909\\
473 0.447098893902421\\
474 0.749762479693231\\
475 0.893418249578417\\
476 0.30023216063887\\
477 0.597140474453795\\
478 0.600516900796606\\
479 0.606461178777749\\
480 0.528966330697244\\
481 0.798996462659375\\
482 0.960846930118123\\
483 1.05657897340598\\
484 1.0015959805454\\
485 0.952743930215888\\
486 0.626084840444264\\
487 0.85966871849098\\
488 0.831131603771723\\
489 0.649193621918357\\
490 0.601177893377326\\
491 0.74369976303592\\
492 0.536590259561194\\
493 0.72236762975092\\
494 0.489286010870046\\
495 0.491373310556469\\
496 0.611629264643966\\
497 0.822632090177763\\
498 0.52149267485288\\
499 0.441367341361911\\
500 0.599079888708957\\
501 0.748510311379164\\
502 0.739615909736585\\
503 0.284413622117427\\
504 0.636852250750735\\
505 0.494398720046888\\
506 0.939080300463047\\
507 1.06669458365604\\
508 0.950666868962344\\
509 0.639926915700585\\
510 0.567362291665745\\
511 0.574416003677015\\
512 0.593056582045506\\
513 0.960450933391257\\
514 0.408585091207556\\
515 0.202349841964519\\
516 0.0958795288023566\\
517 0.835345543916787\\
518 0.501875312349171\\
519 0.463404219942959\\
520 0.731785838226529\\
521 0.522684679725785\\
522 0.658272421615266\\
523 0.386019513648876\\
524 0.608839810807126\\
525 0.394446454680292\\
526 0.42746272758643\\
527 0.92657369508504\\
528 0.256003647363855\\
529 0.293510767664657\\
530 0.59118913279292\\
531 0.578838509051366\\
532 0.65493883176066\\
533 0.57685601686228\\
534 0.561993731070402\\
535 0.600036240995223\\
536 0.682909247635507\\
537 0.632380083347584\\
538 0.798276101639999\\
539 0.362064614287419\\
540 0.467976459005513\\
541 0.674375452067238\\
542 0.728148369867654\\
543 0.628133824377073\\
544 0.617335800231217\\
545 0.565899681002634\\
546 0.444979014719934\\
547 0.629691105331972\\
548 0.919964744128379\\
549 0.664712088683928\\
550 0.151611922857569\\
551 0.712684087381831\\
552 0.869652694400656\\
553 0.560872353214108\\
554 0.866424951492604\\
555 0.987569730721816\\
556 0.481700808979667\\
557 0.601060094779314\\
558 0.579114508226553\\
559 0.562550156999691\\
560 0.410996877255002\\
561 0.533450958751473\\
562 0.488015494251613\\
563 0.564510915706592\\
564 0.433425469851841\\
565 0.814829397831204\\
566 0.973308829894222\\
567 0.920784779283963\\
569 0.594533501855722\\
570 0.827482312131451\\
571 0.504316323761259\\
572 0.0965219260117465\\
573 0.883530964671195\\
574 0.799479820958936\\
575 0.575391615735043\\
576 0.617785827636339\\
577 0.800109689328565\\
578 0.325849483842262\\
579 0.314981861539309\\
580 0.568662980241129\\
581 0.732457393566051\\
582 0.812379960496401\\
583 0.664656562635855\\
584 0.542850198712813\\
585 0.654675730003191\\
586 0.423656119858606\\
587 0.785606918580356\\
588 0.678889259890184\\
589 0.414353824940463\\
590 0.593955934496762\\
591 0.544301613994662\\
592 1.06979279115251\\
593 0.836428570210842\\
594 0.387427015028607\\
595 0.7847060680715\\
596 0.47559095677309\\
597 0.246423822506927\\
598 0.643602279052857\\
599 0.933887359392429\\
600 0.859537771466876\\
601 0.803964484132393\\
602 0.568644970408968\\
603 0.627499286131524\\
604 1.06926817320937\\
605 0.987445446431707\\
606 1.0453825631547\\
607 0.784649210099474\\
608 0.837441272255091\\
609 0.933075378581634\\
610 0.551594208525444\\
611 0.805259726118948\\
612 1.2143132842873\\
613 0.707465522526263\\
614 0.852553041431293\\
615 0.97128685507812\\
616 0.666168946811467\\
617 0.988984985498064\\
618 0.963393328439111\\
619 0.966568427500192\\
620 1.35839487379121\\
621 1.24429092236028\\
622 0.867651886507815\\
623 0.982595111535943\\
624 0.910669892725423\\
625 1.0656191624239\\
626 1.07030408285209\\
627 0.910530755813511\\
628 0.80225833082784\\
629 0.947883243833644\\
630 0.653784768739115\\
631 0.737229993683513\\
632 1.15890858608225\\
633 1.27976468332645\\
634 0.918388862032884\\
635 0.985934964360922\\
636 0.944769498560163\\
637 0.998922714117498\\
638 1.24532031591571\\
639 1.00530277682356\\
640 1.14209103669111\\
641 1.04655287710591\\
642 1.14075361225377\\
643 1.34303357577392\\
644 1.10988466427909\\
645 1.04176791384884\\
646 1.26444548872166\\
647 0.922231663640332\\
648 1.01796698999806\\
649 1.47984803234658\\
650 1.17056973293336\\
651 1.11134462591633\\
652 1.20870893533527\\
653 1.2556263060776\\
654 1.56683580901858\\
655 1.19146896134407\\
656 0.902444100680214\\
657 0.895870437165286\\
658 0.969144633117367\\
659 1.16284058837402\\
660 1.33655254805126\\
661 1.13517440340263\\
662 1.61676449189406\\
663 0.953773200949286\\
664 1.21754657907002\\
665 1.21507535170645\\
666 1.37299442527603\\
667 1.54340005938343\\
668 1.6365598698261\\
669 1.17340252967688\\
670 1.14681550807325\\
671 1.61980936457223\\
672 1.52686876447433\\
673 1.58916202735656\\
674 1.63563631772354\\
675 1.23659919470913\\
676 1.44056649967297\\
677 1.23445853360454\\
678 1.63502002393795\\
679 1.48210950138196\\
680 1.69038785029409\\
681 1.68187921877097\\
682 1.63242381124076\\
683 1.71967441959259\\
684 1.71725217097958\\
685 1.5128149787439\\
686 1.83039668764309\\
687 1.77106734451456\\
688 1.86166489184029\\
689 1.54952641738339\\
690 1.52609605273199\\
691 1.58068025471528\\
692 1.40413202358218\\
694 1.7874750584175\\
695 1.85955406563073\\
696 1.55287525299138\\
697 1.93475787572027\\
698 1.68226514791945\\
699 1.76709948660539\\
700 1.76296106493749\\
701 1.7939121088931\\
702 1.83582125840417\\
703 1.72412521177648\\
704 2.00006413442486\\
705 1.64494631114076\\
706 1.9887523459746\\
707 1.80954433532884\\
708 1.84569809813354\\
709 1.67650531224581\\
710 1.54788249005503\\
711 1.72836094118156\\
712 1.83820529819536\\
713 1.81018669797129\\
714 1.94566775929877\\
715 2.13469925361755\\
716 1.85596967011566\\
717 1.69693911289005\\
718 1.99762427173232\\
719 2.18557621494779\\
720 1.68193771562642\\
721 2.04822873282478\\
722 2.08905063891279\\
723 1.80320858780851\\
724 2.10508520943279\\
725 2.17269079976097\\
726 1.97561388577196\\
727 1.99683283063541\\
728 1.92153452451998\\
729 1.91517987745317\\
730 2.01648286754801\\
731 1.9054844002851\\
732 1.73511379566003\\
733 1.7221280936368\\
734 1.94750911846791\\
735 1.99579668450644\\
736 2.20477036896398\\
737 2.1153942600165\\
738 2.12314881067607\\
739 2.05969514882634\\
740 2.08730407506789\\
741 2.33015983165444\\
742 1.90617677144269\\
743 1.90602436372149\\
744 2.17696712100883\\
745 1.7305975874192\\
746 2.07526805457303\\
747 1.95591528001705\\
748 1.93213715368483\\
749 2.00774821952552\\
750 2.20062662383089\\
751 2.05989369993461\\
752 1.76850677098059\\
753 2.37601925342574\\
754 1.98748741085649\\
755 2.08227952637674\\
756 2.11708611138431\\
757 2.02299164208932\\
758 2.02890808838265\\
759 2.1423363720678\\
760 2.07008902498558\\
761 1.95608562349776\\
762 1.89047092074225\\
763 2.1431358760035\\
764 2.01771352237824\\
765 1.90552154511533\\
766 2.05417280132144\\
767 1.78795910747328\\
768 2.07720079511819\\
769 1.94379419742927\\
770 1.8081132108548\\
771 1.90684319737136\\
772 2.06282895540232\\
773 2.08301480889918\\
774 2.00217218532293\\
775 1.93767128746549\\
776 1.98149048570417\\
777 1.8975616269754\\
778 1.99617435044468\\
779 2.01597366076635\\
780 1.70608112014975\\
781 2.00533809282615\\
782 1.95258355164788\\
783 1.87029356779499\\
784 1.74999118598362\\
785 1.8273712473607\\
786 1.99568617434511\\
787 1.81030453935045\\
788 1.96172130866933\\
789 1.79890984372446\\
790 1.65295454682382\\
791 2.03558885332006\\
792 1.88478405836656\\
793 1.81442833682661\\
794 1.83788142598564\\
795 1.7204957875083\\
796 1.83619742317342\\
797 1.86540844880608\\
798 1.84855599683453\\
799 1.97945934600011\\
800 1.89239683268613\\
801 1.89151356904472\\
802 1.91585707566821\\
803 1.72049017043264\\
804 1.72157067498586\\
805 1.95918239071307\\
806 1.76483057814505\\
807 1.70044888201699\\
808 1.74862350377157\\
809 1.7179489735106\\
810 1.47143382318643\\
811 1.74799731215853\\
812 1.60136454504357\\
813 1.70944043700172\\
814 1.67128543961292\\
815 1.55690528024377\\
816 1.53575268343172\\
817 1.36867781132844\\
818 1.60213180923608\\
819 1.74033623296225\\
820 1.61785464636478\\
821 1.44304316203147\\
822 1.48729595848499\\
823 1.59086098781245\\
824 1.57344604541095\\
825 1.56740517194817\\
826 1.41160748341133\\
827 1.56565045555044\\
828 1.4642542616092\\
829 1.4695317921653\\
830 1.43265433465376\\
831 1.40314929489546\\
832 1.3203607574178\\
833 1.48978131713511\\
834 1.46543394609273\\
835 1.38498055704088\\
836 1.32706626459526\\
837 1.26739915680969\\
838 1.42248353637206\\
839 1.27004521133733\\
840 1.25048837516442\\
841 1.32205096696737\\
842 1.32528044619323\\
843 1.35978516253442\\
844 1.38923175172079\\
845 1.27190841708068\\
846 1.24152922661949\\
847 1.27170701052205\\
848 1.20783930890866\\
849 1.14725025017196\\
850 1.09420236466633\\
851 1.21172969791041\\
852 1.15517783331779\\
853 1.2610156741215\\
854 1.14329891414434\\
855 1.11857322364153\\
856 1.0605742754318\\
857 1.08771480956568\\
858 0.974187604200438\\
859 1.03086323564878\\
860 1.14304282515207\\
861 1.03134681818767\\
862 1.0412738844658\\
863 0.938190284222287\\
864 0.982637130178091\\
865 1.00671786268174\\
866 0.991351370075336\\
867 0.91940055910402\\
868 0.952730561638418\\
869 0.923784271293243\\
870 1.0687133783174\\
871 0.916184525901372\\
872 0.90206487693581\\
873 0.822770471259332\\
874 0.928496465970397\\
875 0.963679290072719\\
876 0.785053948536756\\
877 0.770262342569254\\
878 0.867336436784058\\
879 0.76881826694148\\
880 0.754408854942085\\
881 0.792731359845675\\
882 0.771484783888582\\
883 0.695475445084753\\
884 0.731814235790353\\
885 0.806617600966774\\
886 0.763229599105443\\
887 0.70031159224834\\
888 0.719023262121254\\
889 0.801663295019466\\
890 0.634146369814289\\
891 0.650794131574457\\
892 0.653900599029612\\
893 0.744134554837501\\
894 0.63922954822965\\
895 0.580562155527559\\
896 0.621648072107973\\
897 0.518041645081667\\
898 0.600378624763039\\
899 0.595909319633506\\
900 0.641219235369135\\
901 0.711847272902219\\
902 0.605226795024464\\
903 0.400503128893433\\
904 0.41645931716846\\
905 0.456890587084558\\
906 0.499890515797574\\
907 0.492349588864727\\
908 0.530781932206764\\
909 0.383633621525746\\
910 0.475477649082222\\
911 0.442582258652237\\
912 0.465716143013083\\
913 0.430484033524863\\
914 0.45492349758149\\
915 0.497827960677228\\
916 0.483338373827564\\
917 0.378713565091743\\
918 0.402056654367698\\
919 0.407439413975567\\
920 0.43749788349237\\
921 0.392232062276889\\
922 0.321221091638449\\
923 0.317122204498673\\
924 0.356386850318927\\
925 0.410336653958552\\
926 0.371127872812622\\
927 0.333164030007538\\
928 0.388148740830843\\
929 0.341015709803969\\
930 0.382029060531636\\
931 0.321583244838735\\
932 0.218639623381023\\
933 0.344959909999602\\
934 0.260295061697548\\
935 0.250793223965616\\
936 0.270048860864108\\
937 0.309135899721582\\
938 0.28599295441245\\
939 0.265008231325396\\
940 0.34385339546634\\
941 0.169274463770307\\
942 0.242531876771409\\
943 0.262441600827628\\
944 0.212631788923886\\
945 0.261619926720073\\
946 0.228948731396599\\
947 0.275662308027677\\
948 0.289613086488771\\
949 0.219021129681096\\
950 0.266326071600588\\
951 0.266814343647184\\
952 0.202525827889758\\
953 0.169210738531092\\
954 0.192192830531667\\
955 0.138117884574967\\
956 0.148701338542992\\
957 0.175502323863043\\
958 0.224264365564636\\
959 0.169338751867031\\
960 0.120717311369958\\
961 0.174383878101708\\
962 0.172879487049954\\
963 0.207949779735713\\
964 0.160876882075627\\
965 0.126169645550704\\
966 0.167948150245024\\
967 0.124654604846796\\
968 0.146099854953945\\
969 0.129127206449425\\
970 0.149006571688119\\
971 0.200536000487773\\
972 0.175672323534286\\
973 0.0632710230619296\\
974 0.0826887661677347\\
975 0.15557830834166\\
976 0.0854058889129874\\
977 0.0902669668967064\\
978 0.116085788436521\\
979 0.081252315975803\\
980 0.109911065597544\\
981 0.0892939661108585\\
982 0.129114861947414\\
983 0.0810570067773142\\
984 0.120798235677853\\
985 0.113111078391398\\
986 0.0933569695787355\\
987 0.0596478353800194\\
988 0.0872101966449463\\
989 0.10004517711377\\
990 0.0498505235515267\\
991 0.0460603276535494\\
992 0.0652370515870189\\
993 0.04760061394893\\
994 0.0512581030219508\\
995 0.0418748543630727\\
996 0.0489617886239557\\
997 0.0698373430495849\\
998 0.0698204169621022\\
999 0.0794553541185223\\
1000  0.0487801002855122\\
};
\addlegendentry{$\bm{x}^{[1]}_{\gamma}$}

\end{axis}
\end{tikzpicture}%
